Multi-scale closed-loop melt pool control for LPBF via policy optimization

Laser powder bed fusion (LPBF) is a metal additive manufacturing process where temperature stabilization is of vital importance to avoid defects such as distortion and cracking. Existing control methods require manual tuning, increasing the risk of part failure when printing complex geometries. This paper introduces a dual-loop, data-driven control strategy to stabilize the surface temperature, ensuring robustness and near-optimal performance in the presence of disturbances. The proposed method integrates (i) an in-layer linear output feedback control with gains optimized through policy gradient, and (ii) a layer-to-layer feedforward control combining temperature trajectory optimization and iterative learning control. Simulation results show that the multi-scale controller effectively stabilizes the temperature even under significant model mismatch and measurement noise. Experimental results demonstrate that a simplified, hardware-constrained version of this method matches the state-of-the-art performance of in-situ data-driven methods, reducing mean tracking error by 3.4% and mean input-constraint violation by 47.5% relative to a Bayesian Optimization-tuned baseline. For this physical LPBF validation, the controller is tuned entirely offline using uncontrolled print data from a single calibration layer. Our experiments also demonstrate a new class of high-frequency excitation dynamics that result in reduced vector head swelling, opening up new avenues of research in the additive manufacturing community. This work marks one of the first successful applications of sim-to-real policy optimization in LPBF processes.

==> graphics/block_diagram.tex <==
\begin{tikzpicture}[font=\footnotesize,node distance=0.4cm and 0.5cm,semithick]

% Offline Stage
\node[startstop] (start) {Start};
\node[block, below=of start] (determineY) {Determine $Y_N^u(\theta'), Y_N^x(\theta')$\\ and $Y_N^d(\theta')$.};
\node[block, below=of determineY] (y1u1) {Solve \eqref{eqn:LayerToLayerOptimization:first_layer} to obtain $u_1^f, y_1$.};
\node[block, below=of y1u1] (trainK) {Solve \cref{eqn:InLayerOptimization} to obtain the \\ control gain $K$};


% Online Stage Initialization
\node[block, right=1.95cm of start] (initN) {Initialize layer $N=1$};
\node[block, below=0.85cm of initN] (runFeedForward) {Solve \cref{eqn:LayerToLayerOptimizationSimplified} to obtain\\ feedforward input $u_N^f[t]$ \\ for layer $N$};
\node[block, below=0.85cm of runFeedForward] (initT) {Initialize time index $t=0$};
\node[block, below=0.85cm of initT] (deriveFeedback) {Derive feedback input $u_N^b[t]$\\ with gain $K$};

% Online Stage Loop
\node[block, left=0.65cm of deriveFeedback] (print) {Print for time $t$ in layer $N$\\ with $u_N^f[t]$ and $\sum_{k=1}^N u_k^b[t]$,\\ set $t \leftarrow t+1$};
\node[decision, below=of print] (checkT) {$t \geq t_p$?};
\node[decision, below=of checkT] (checkN) {$N \geq N_{\text{max}}$?};
\node[block, right=2cm of checkN] (incN) {Let $N \leftarrow N + 1$};
\node[coordinate, left=of deriveFeedback] (leftloop) {};

% End
\node[startstop, below=of checkN] (end) {end};

% Arrows
\draw[-latex] (start) -- (determineY);
\draw[-latex] (determineY) -- (y1u1);
\draw[-latex] (y1u1) -- (trainK);
\draw[-latex] (trainK.east) -- ++(0.75,0) |- (initN.west);

\draw[-latex] (initN) -- (runFeedForward);
\draw[-latex] (runFeedForward) -- (initT);
\draw[-latex] (initT) -- (deriveFeedback);
\draw[-latex] (deriveFeedback) -- (print);
\draw[-latex] (print.south) -- (checkT);

\draw[-latex] (checkT) -- node[right] {Yes} (checkN);
\draw[-latex] (checkN) -- node[right] {Yes} (end);
\draw[-latex] (checkN) -- node[above] {No} (incN);
\draw[-latex] (incN.east) -- ++(0.6cm,0cm) -- ([xshift=0.45cm]runFeedForward.east) -- (runFeedForward.east);

\draw[-latex] (checkT.east) -- node[pos=0.335, above] {No} ([yshift=-0.95cm]deriveFeedback.south) -- (deriveFeedback.south);

\begin{pgfonlayer}{background}
    \node[draw=myblue, thick, dashed, fill=myblue!10, fit=(start) (determineY) (trainK), inner sep=0.2cm] (offlinebg) {};

    \node[anchor=north west, thick, text=myblue, font=\bfseries, xshift=0.4cm, yshift=0.6cm] at (offlinebg.north west) {Offline design phase};

    \node[anchor=north west, thick, text=mygreen, font=\bfseries, xshift=5.3cm, yshift=0.6cm] at (offlinebg.north west) {Online phase};

    \filldraw[draw=mygreen, dashed, fill=mygreen!10, thick]
        ([xshift=-0.5cm,yshift=0.2cm]initN.north west) --
        ([xshift=0.9cm,yshift=0.2cm]initN.north east) --
        ([xshift=0.9cm,yshift=-8.9cm]initN.north east) --
        ([xshift=-4.45cm,yshift=-8.9cm]initN.north east) --
        ++(0,-1.35cm) -- ++(-2.35cm,0) -- ++ (0,3.875cm) --
        ++ (-0.7cm,0) -- ++(0,1.48cm) -- 
        ([xshift=-0.5cm,yshift=-4.9cm]initN.north west) --
        cycle;
\end{pgfonlayer}

\end{tikzpicture}

==> graphics/svgs/block.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.43497305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44674726)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{block.pdf}}%
    \put(0.08453001,0.42010375){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Layer-to-Layer}\end{tabular}}}}%
    \put(0.08915951,0.39330577){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Control Loop}\end{tabular}}}}%
    \put(0.09687799,0.2317244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer-to-layer\end{tabular}}}}%
    \put(0.4402544,0.38793997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Full-layer\end{tabular}}}}%
    \put(0.34840902,0.35904665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Estimation \& Measurement\end{tabular}}}}%
    \put(0.48576432,0.30777932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Measurement Noise\end{tabular}}}}%
    \put(0.75645431,0.22185486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer\end{tabular}}}}%
    \put(0.92520214,0.22236791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Part\end{tabular}}}}%
    \put(0.55661469,0.09951693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}In-layer\end{tabular}}}}%
    \put(0.5288476,0.07078177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Measurement\end{tabular}}}}%
    \put(0.30355014,0.07008726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0.31698893,0.09850998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}In-layer\end{tabular}}}}%
    \put(0.38390301,0.01285691){\color[rgb]{0,0.44313725,0.7372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{In-layer Control Loop}\end{tabular}}}}%
    \put(0.47064952,0.23480366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer $N$\end{tabular}}}}%
    \put(0.27800345,0.24140543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_N^f[t]$\end{tabular}}}}%
    \put(0.61363418,0.24208576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_N^f[t]$\end{tabular}}}}%
    \put(0.70821445,0.30831876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_N^f[t]$\end{tabular}}}}%
    \put(0.79850241,0.30968507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{y}_N$\end{tabular}}}}%
    \put(0.29199469,0.16427462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_N^b[t]$\end{tabular}}}}%
    \put(0.44146193,0.10547214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{y}_N[t]$\end{tabular}}}}%
    \put(0.02254535,0.24306363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_d$\end{tabular}}}}%
    \put(0.47323029,0.20629376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Printing\end{tabular}}}}%
    \put(0.1144747,0.20250734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0.34896733,0.21913927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0.69029008,0.21940987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/svgs/block_real_experiment.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block_real_experiment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.43495178bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3362552)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{block_real_experiment.pdf}}%
    \put(0.08138721,0.23253202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optimized Fixed\end{tabular}}}}%
    \put(0.4858438,0.30675515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Measurement Noise\end{tabular}}}}%
    \put(0.75653381,0.22083069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer\end{tabular}}}}%
    \put(0.92528166,0.22134373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Part\end{tabular}}}}%
    \put(0.55669418,0.09849275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}In-layer\end{tabular}}}}%
    \put(0.52892709,0.06975759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Measurement\end{tabular}}}}%
    \put(0.28531167,0.06906307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}w/o projection\end{tabular}}}}%
    \put(0.29142329,0.0974858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PI Controller\end{tabular}}}}%
    \put(0.38398249,0.01183272){\color[rgb]{0,0.44313725,0.7372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{In-layer Control Loop}\end{tabular}}}}%
    \put(0.47072901,0.23377949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Layer $N$\end{tabular}}}}%
    \put(0.27808292,0.24038125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u^f$\end{tabular}}}}%
    \put(0.61371368,0.24106159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_N^f[t]$\end{tabular}}}}%
    \put(0.70829395,0.30729459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_N^f[t]$\end{tabular}}}}%
    \put(0.29207417,0.16325045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_N^b[t]$\end{tabular}}}}%
    \put(0.44154141,0.10444796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{y}_N[t]$\end{tabular}}}}%
    \put(0.01896122,0.24203945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_d$\end{tabular}}}}%
    \put(0.47330977,0.20526958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Printing\end{tabular}}}}%
    \put(0.10356341,0.20148316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feedforward\end{tabular}}}}%
    \put(0.34904681,0.2181151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0.69036958,0.2183857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/svgs/control_slm_2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'control_slm_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.72336272bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.58588129)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{control_slm_2.pdf}}%
    \put(0.74039019,1.28085624){\color[rgb]{0,0,0}\rotatebox{0.10629739}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Fiber connector\end{tabular}}}}}%
    \put(0.25929057,0.72343981){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$x$ and $y$ translation \\table for alignment\end{tabular}}}}%
    \put(0.04246468,0.738629){\color[rgb]{0,0,0}\rotatebox{89.312769}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Fiber connector\end{tabular}}}}}%
    \put(0.75936738,1.0772519){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Collimator\end{tabular}}}}%
    \put(0.36103287,0.85448175){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Pyrometer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{control_slm_2.pdf}}%
    \put(0.27429867,1.41661872){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Laser driver\end{tabular}}}}%
    \put(0.07081663,0.25368913){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Powder\\supply\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{control_slm_2.pdf}}%
    \put(0.27464146,1.12441841){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}FPGA\end{tabular}}}}%
    \put(0.27811809,0.41847957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Recoater\end{tabular}}}}%
    \put(0.02858653,0.02066333){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textbf{Printing Process}\end{tabular}}}}%
    \put(0.92596464,0.25746028){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Excess\\supply\end{tabular}}}}%
    \put(0.31786632,0.51874067){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}Focus lens\end{tabular}}}}%
    \put(0.22487327,1.54088947){\color[rgb]{0.18431373,0.32156863,0.56078431}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{Sensing and Control}\end{tabular}}}}%
    \put(0.24207084,1.28854608){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Analog laser\\signal (mV)\end{tabular}}}}%
    \put(0.24270033,0.98011886){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Intensity (mV)\end{tabular}}}}%
    \put(0.801261,0.75675785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Dynamic\\focusing unit\end{tabular}}}}%
    \put(0.801261,0.5673311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Galvo\\mirrors\end{tabular}}}}%
    \put(0.73804484,1.5416985){\color[rgb]{0.99607843,0.49411765,0.05490196}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{Optical path}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/svgs/slm.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.20627768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7787622)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{slm.pdf}}%
    \put(0.10807966,0.53040531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta r_1$\end{tabular}}}}%
    \put(0.00360939,0.50419751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta r_2$\end{tabular}}}}%
    \put(0.24170899,0.48335125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x(\tau)$\end{tabular}}}}%
    \put(0.09791399,0.21189984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.0186771,0.00861142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_2$\end{tabular}}}}%
    \put(0.21131939,0.08689018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_1$\end{tabular}}}}%
    \put(0.457099,0.00578425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_s$\end{tabular}}}}%
    \put(0.5030185,0.74690504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u(\tau)$\end{tabular}}}}%
    \put(0.50392131,0.33929733){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y(\tau)$\end{tabular}}}}%
    \put(0.65551332,0.42871566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_\infty$\end{tabular}}}}%
    \put(0.8798017,0.29424846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N=3$\end{tabular}}}}%
    \put(0.87981715,0.24294491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}layers\end{tabular}}}}%
    \put(-0.00192808,0.42370682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta z$\end{tabular}}}}%
    \put(0.72943893,0.63995102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p(\tau)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/tex/MeanAE_3controllers_new.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25317497}{RGB}{253,174,97}
\definecolor{steelblue44123182}{RGB}{44,123,182}

\begin{axis}[
every axis plot/.append style={thick},
legend cell align={left},
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    draw=lightgray204,
    at={(0.9,0.8)},
    anchor=east,
    legend columns=1
},
tick align=outside,
tick pos=left,
xmin=-3, xmax=18,
xtick={0,3,6,9,12,15},
xticklabels={1,2,3,4,5,6},
y grid style={darkgray176},
ylabel={\allfigurefontsize Mean abs. error [K]},
ymin=0, ymax=80,
ytick style={color=black},
xlabel={\allfigurefontsize Layer number},
height=6.5cm, width=8.5cm,
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
line width=1
]
\addplot [crimson2152528, forget plot]
table {%
-0.975 45.7260957510717
-0.425 45.7260957510717
-0.425 159.49740264741
-0.975 159.49740264741
-0.975 45.7260957510717
};
\addplot [crimson2152528, forget plot]
table {%
-0.7 45.7260957510717
-0.7 0.00105999455465625
};
\addplot [crimson2152528, forget plot]
table {%
-0.7 159.49740264741
-0.7 418.394276409417
};
\addplot [crimson2152528, forget plot]
table {%
-0.8375 0.00105999455465625
-0.5625 0.00105999455465625
};
\addplot [crimson2152528, forget plot]
table {%
-0.8375 418.394276409417
-0.5625 418.394276409417
};
\addplot [crimson2152528, forget plot]
table {%
2.025 31.8095715146784
2.575 31.8095715146784
2.575 41.164287481083
2.025 41.164287481083
2.025 31.8095715146784
};
\addplot [crimson2152528, forget plot]
table {%
2.3 31.8095715146784
2.3 22.8306162798108
};
\addplot [crimson2152528, forget plot]
table {%
2.3 41.164287481083
2.3 125.060649847663
};
\addplot [crimson2152528, forget plot]
table {%
2.1625 22.8306162798108
2.4375 22.8306162798108
};
\addplot [crimson2152528, forget plot]
table {%
2.1625 125.060649847663
2.4375 125.060649847663
};
\addplot [crimson2152528, forget plot]
table {%
5.025 22.739366184179
5.575 22.739366184179
5.575 28.8924564290727
5.025 28.8924564290727
5.025 22.739366184179
};
\addplot [crimson2152528, forget plot]
table {%
5.3 22.739366184179
5.3 16.8516945371591
};
\addplot [crimson2152528, forget plot]
table {%
5.3 28.8924564290727
5.3 69.6370152678787
};
\addplot [crimson2152528, forget plot]
table {%
5.1625 16.8516945371591
5.4375 16.8516945371591
};
\addplot [crimson2152528, forget plot]
table {%
5.1625 69.6370152678787
5.4375 69.6370152678787
};
\addplot [crimson2152528, forget plot]
table {%
8.025 18.0266364355584
8.575 18.0266364355584
8.575 29.9173834851799
8.025 29.9173834851799
8.025 18.0266364355584
};
\addplot [crimson2152528, forget plot]
table {%
8.3 18.0266364355584
8.3 6.87828477312912
};
\addplot [crimson2152528, forget plot]
table {%
8.3 29.9173834851799
8.3 37.3579928761876
};
\addplot [crimson2152528, forget plot]
table {%
8.1625 6.87828477312912
8.4375 6.87828477312912
};
\addplot [crimson2152528, forget plot]
table {%
8.1625 37.3579928761876
8.4375 37.3579928761876
};
\addplot [crimson2152528, forget plot]
table {%
11.025 17.2454709330073
11.575 17.2454709330073
11.575 28.0909524653694
11.025 28.0909524653694
11.025 17.2454709330073
};
\addplot [crimson2152528, forget plot]
table {%
11.3 17.2454709330073
11.3 11.0013203119996
};
\addplot [crimson2152528, forget plot]
table {%
11.3 28.0909524653694
11.3 36.3317921365757
};
\addplot [crimson2152528, forget plot]
table {%
11.1625 11.0013203119996
11.4375 11.0013203119996
};
\addplot [crimson2152528, forget plot]
table {%
11.1625 36.3317921365757
11.4375 36.3317921365757
};
\addplot [crimson2152528, forget plot]
table {%
14.025 14.960153837509
14.575 14.960153837509
14.575 22.8491736182371
14.025 22.8491736182371
14.025 14.960153837509
};
\addplot [crimson2152528, forget plot]
table {%
14.3 14.960153837509
14.3 8.72903839295818
};
\addplot [crimson2152528, forget plot]
table {%
14.3 22.8491736182371
14.3 34.936103138845
};
\addplot [crimson2152528, forget plot]
table {%
14.1625 8.72903839295818
14.4375 8.72903839295818
};
\addplot [crimson2152528, forget plot]
table {%
14.1625 34.936103138845
14.4375 34.936103138845
};
\addplot [sandybrown25317497, forget plot]
table {%
-0.275 2.65419537890764
0.275 2.65419537890764
0.275 5.08295118516769
-0.275 5.08295118516769
-0.275 2.65419537890764
};
\addplot [sandybrown25317497, forget plot]
table {%
0 2.65419537890764
0 0.947142878973691
};
\addplot [sandybrown25317497, forget plot]
table {%
0 5.08295118516769
0 15.3486754800599
};
\addplot [sandybrown25317497, forget plot]
table {%
-0.1375 0.947142878973691
0.1375 0.947142878973691
};
\addplot [sandybrown25317497, forget plot]
table {%
-0.1375 15.3486754800599
0.1375 15.3486754800599
};
\addplot [sandybrown25317497, forget plot]
table {%
2.725 7.75217973509504
3.275 7.75217973509504
3.275 9.55253865175468
2.725 9.55253865175468
2.725 7.75217973509504
};
\addplot [sandybrown25317497, forget plot]
table {%
3 7.75217973509504
3 6.17166204756697
};
\addplot [sandybrown25317497, forget plot]
table {%
3 9.55253865175468
3 16.8975158611877
};
\addplot [sandybrown25317497, forget plot]
table {%
2.8625 6.17166204756697
3.1375 6.17166204756697
};
\addplot [sandybrown25317497, forget plot]
table {%
2.8625 16.8975158611877
3.1375 16.8975158611877
};
\addplot [sandybrown25317497, forget plot]
table {%
5.725 10.6057640509011
6.275 10.6057640509011
6.275 12.233726444771
5.725 12.233726444771
5.725 10.6057640509011
};
\addplot [sandybrown25317497, forget plot]
table {%
6 10.6057640509011
6 9.13579190590717
};
\addplot [sandybrown25317497, forget plot]
table {%
6 12.233726444771
6 16.515571947672
};
\addplot [sandybrown25317497, forget plot]
table {%
5.8625 9.13579190590717
6.1375 9.13579190590717
};
\addplot [sandybrown25317497, forget plot]
table {%
5.8625 16.515571947672
6.1375 16.515571947672
};
\addplot [sandybrown25317497, forget plot]
table {%
8.725 12.0631570367551
9.275 12.0631570367551
9.275 14.3489997910307
8.725 14.3489997910307
8.725 12.0631570367551
};
\addplot [sandybrown25317497, forget plot]
table {%
9 12.0631570367551
9 10.2715855817459
};
\addplot [sandybrown25317497, forget plot]
table {%
9 14.3489997910307
9 18.8339277080292
};
\addplot [sandybrown25317497, forget plot]
table {%
8.8625 10.2715855817459
9.1375 10.2715855817459
};
\addplot [sandybrown25317497, forget plot]
table {%
8.8625 18.8339277080292
9.1375 18.8339277080292
};
\addplot [sandybrown25317497, forget plot]
table {%
11.725 13.1425603257351
12.275 13.1425603257351
12.275 16.615818719658
11.725 16.615818719658
11.725 13.1425603257351
};
\addplot [sandybrown25317497, forget plot]
table {%
12 13.1425603257351
12 11.6199537629991
};
\addplot [sandybrown25317497, forget plot]
table {%
12 16.615818719658
12 20.9740659797532
};
\addplot [sandybrown25317497, forget plot]
table {%
11.8625 11.6199537629991
12.1375 11.6199537629991
};
\addplot [sandybrown25317497, forget plot]
table {%
11.8625 20.9740659797532
12.1375 20.9740659797532
};
\addplot [sandybrown25317497, forget plot]
table {%
14.725 14.3737184177489
15.275 14.3737184177489
15.275 18.3841681444643
14.725 18.3841681444643
14.725 14.3737184177489
};
\addplot [sandybrown25317497, forget plot]
table {%
15 14.3737184177489
15 12.4837015576941
};
\addplot [sandybrown25317497, forget plot]
table {%
15 18.3841681444643
15 23.0306303605043
};
\addplot [sandybrown25317497, forget plot]
table {%
14.8625 12.4837015576941
15.1375 12.4837015576941
};
\addplot [sandybrown25317497, forget plot]
table {%
14.8625 23.0306303605043
15.1375 23.0306303605043
};
\addplot [steelblue44123182, forget plot]
table {%
0.425 2.59829123080216
0.975 2.59829123080216
0.975 5.01124951004418
0.425 5.01124951004418
0.425 2.59829123080216
};
\addplot [steelblue44123182, forget plot]
table {%
0.7 2.59829123080216
0.7 0.934246509626462
};
\addplot [steelblue44123182, forget plot]
table {%
0.7 5.01124951004418
0.7 15.5506866548177
};
\addplot [steelblue44123182, forget plot]
table {%
0.5625 0.934246509626462
0.8375 0.934246509626462
};
\addplot [steelblue44123182, forget plot]
table {%
0.5625 15.5506866548177
0.8375 15.5506866548177
};
\addplot [steelblue44123182, forget plot]
table {%
3.425 8.89882969698302
3.975 8.89882969698302
3.975 11.4747888792532
3.425 11.4747888792532
3.425 8.89882969698302
};
\addplot [steelblue44123182, forget plot]
table {%
3.7 8.89882969698302
3.7 6.96291490485356
};
\addplot [steelblue44123182, forget plot]
table {%
3.7 11.4747888792532
3.7 20.1725573352573
};
\addplot [steelblue44123182, forget plot]
table {%
3.5625 6.96291490485356
3.8375 6.96291490485356
};
\addplot [steelblue44123182, forget plot]
table {%
3.5625 20.1725573352573
3.8375 20.1725573352573
};
\addplot [steelblue44123182, forget plot]
table {%
6.425 5.81114226382523
6.975 5.81114226382523
6.975 7.18790181700565
6.425 7.18790181700565
6.425 5.81114226382523
};
\addplot [steelblue44123182, forget plot]
table {%
6.7 5.81114226382523
6.7 4.62297041419939
};
\addplot [steelblue44123182, forget plot]
table {%
6.7 7.18790181700565
6.7 15.502482227301
};
\addplot [steelblue44123182, forget plot]
table {%
6.5625 4.62297041419939
6.8375 4.62297041419939
};
\addplot [steelblue44123182, forget plot]
table {%
6.5625 15.502482227301
6.8375 15.502482227301
};
\addplot [steelblue44123182, forget plot]
table {%
9.425 4.93954416872334
9.975 4.93954416872334
9.975 6.08520134570892
9.425 6.08520134570892
9.425 4.93954416872334
};
\addplot [steelblue44123182, forget plot]
table {%
9.7 4.93954416872334
9.7 4.04067036522606
};
\addplot [steelblue44123182, forget plot]
table {%
9.7 6.08520134570892
9.7 13.3073195615961
};
\addplot [steelblue44123182, forget plot]
table {%
9.5625 4.04067036522606
9.8375 4.04067036522606
};
\addplot [steelblue44123182, forget plot]
table {%
9.5625 13.3073195615961
9.8375 13.3073195615961
};
\addplot [steelblue44123182, forget plot]
table {%
12.425 4.72875764432503
12.975 4.72875764432503
12.975 5.65143936200063
12.425 5.65143936200063
12.425 4.72875764432503
};
\addplot [steelblue44123182, forget plot]
table {%
12.7 4.72875764432503
12.7 3.77775168187451
};
\addplot [steelblue44123182, forget plot]
table {%
12.7 5.65143936200063
12.7 10.1173019945662
};
\addplot [steelblue44123182, forget plot]
table {%
12.5625 3.77775168187451
12.8375 3.77775168187451
};
\addplot [steelblue44123182, forget plot]
table {%
12.5625 10.1173019945662
12.8375 10.1173019945662
};
\addplot [steelblue44123182, forget plot]
table {%
15.425 4.46074766713056
15.975 4.46074766713056
15.975 5.51159849840152
15.425 5.51159849840152
15.425 4.46074766713056
};
\addplot [steelblue44123182, forget plot]
table {%
15.7 4.46074766713056
15.7 3.63819761198073
};
\addplot [steelblue44123182, forget plot]
table {%
15.7 5.51159849840152
15.7 8.74604419209108
};
\addplot [steelblue44123182, forget plot]
table {%
15.5625 3.63819761198073
15.8375 3.63819761198073
};
\addplot [steelblue44123182, forget plot]
table {%
15.5625 8.74604419209108
15.8375 8.74604419209108
};
\addplot [crimson2152528, forget plot]
table {%
-0.975 94.6985810171482
-0.425 94.6985810171482
};
\addplot [crimson2152528, forget plot]
table {%
2.025 36.2132747467899
2.575 36.2132747467899
};
\addplot [crimson2152528, forget plot]
table {%
5.025 25.635604009359
5.575 25.635604009359
};
\addplot [crimson2152528, forget plot]
table {%
8.025 25.4638430347125
8.575 25.4638430347125
};
\addplot [crimson2152528]
table {%
11.025 22.0777701048598
11.575 22.0777701048598
}; \addlegendentry{layer-to-layer} 
\addplot [crimson2152528, forget plot]
table {%
14.025 18.1545514325753
14.575 18.1545514325753
};
\addplot [sandybrown25317497, forget plot]
table {%
-0.275 3.74018878009003
0.275 3.74018878009003
};
\addplot [sandybrown25317497, forget plot]
table {%
2.725 8.59009326748675
3.275 8.59009326748675
};
\addplot [sandybrown25317497, forget plot]
table {%
5.725 11.2213033368296
6.275 11.2213033368296
};
\addplot [sandybrown25317497, forget plot]
table {%
8.725 12.7987374409249
9.275 12.7987374409249
};
\addplot [sandybrown25317497, forget plot]
table {%
11.725 14.3995646525718
12.275 14.3995646525718
};
\addplot [sandybrown25317497]
table {%
14.725 16.0043040009655
15.275 16.0043040009655
}; \addlegendentry{in-layer}
\addplot [steelblue44123182, forget plot]
table {%
0.425 3.67744785294989
0.975 3.67744785294989
};
\addplot [steelblue44123182, forget plot]
table {%
3.425 9.88112374337119
3.975 9.88112374337119
};
\addplot [steelblue44123182, forget plot]
table {%
6.425 6.33199097684418
6.975 6.33199097684418
};
\addplot [steelblue44123182, forget plot]
table {%
9.425 5.34902115181627
9.975 5.34902115181627
};
\addplot [steelblue44123182, forget plot]
table {%
12.425 5.09482052265484
12.975 5.09482052265484
};
\addplot [steelblue44123182]
table {%
15.425 4.85728174910785
15.975 4.85728174910785
};
\addlegendentry{dual-loop}
\end{axis}

\end{tikzpicture}


==> graphics/tex/best_input.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue68114196}{RGB}{68,114,196}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1,
row sep = -2pt,
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [ms]},
xmin=-0.0620000004768372, xmax=1.30200001001358,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\allfigurefontsize Input [W]},
ymin=4, ymax=41,
ytick style={color=black},
width=4.25cm,height=3.95cm,
grid style={darkgray176,dashed},
ymajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
]
\addplot [very thick, steelblue68114196]
table {%
0 36.1758918762207
0.00999999977648258 10.2075815200806
0.0199999995529652 13.2440328598022
0.0299999993294477 14.4002256393433
0.0399999991059303 14.5714931488037
0.0499999970197678 14.4924783706665
0.0599999986588955 14.43678855896
0.0699999928474426 14.4345741271973
0.0799999982118607 14.4390277862549
0.0900000035762787 14.4413089752197
0.0999999940395355 14.4433736801147
0.109999991953373 14.4395771026611
0.119999997317791 14.4425611495972
0.129999995231628 14.4408903121948
0.139999985694885 14.4406576156616
0.149999991059303 14.4429836273193
0.159999996423721 14.4397678375244
0.170000001788139 14.4428834915161
0.180000007152557 14.4410991668701
0.189999997615814 14.4407510757446
0.199999988079071 12.2839803695679
0.209999993443489 5.98307132720947
0.219999983906746 10.7815399169922
0.229999989271164 13.4963960647583
0.239999994635582 14.4547109603882
0.249999985098839 14.5590867996216
0.259999990463257 14.4808597564697
0.269999980926514 14.4348850250244
0.279999971389771 14.4346971511841
0.28999999165535 14.4407396316528
0.299999982118607 14.4405794143677
0.310000002384186 14.4436597824097
0.319999992847443 14.4401445388794
0.329999983310699 14.4418783187866
0.340000003576279 14.4423265457153
0.349999994039536 14.4400644302368
0.360000014305115 14.443305015564
0.370000004768372 14.4402503967285
0.379999995231628 14.4419450759888
0.390000015497208 14.4422569274902
0.399999976158142 14.4399328231812
0.409999966621399 10.3908433914185
0.419999986886978 6.86689758300781
0.429999977350235 11.3622980117798
0.439999967813492 13.7457504272461
0.449999988079071 14.5076894760132
0.459999978542328 14.5484037399292
0.469999998807907 14.4696607589722
0.479999989271164 14.4338989257812
0.490000009536743 14.4345922470093
0.499999970197678 14.4422731399536
0.509999990463257 14.4403963088989
0.519999980926514 14.4431324005127
0.529999971389771 14.4411382675171
0.539999961853027 14.4408102035522
0.550000011920929 14.4430437088013
0.559999942779541 14.4398097991943
0.569999992847443 14.442967414856
0.579999983310699 14.4412078857422
0.590000033378601 14.4407835006714
0.599999964237213 14.4431352615356
0.610000014305115 14.4397754669189
0.620000004768372 8.73582077026367
0.629999995231628 7.72394037246704
0.639999985694885 11.8914775848389
0.649999976158142 13.9536199569702
0.659999966621399 14.5418138504028
0.669999957084656 14.5352487564087
0.680000007152557 14.4590320587158
0.689999997615814 14.4336843490601
0.699999988079071 14.4348573684692
0.709999978542328 14.4430866241455
0.720000028610229 14.44056224823
0.729999959468842 14.4409484863281
0.740000009536743 14.43821144104
0.75 14.4286422729492
0.759999990463257 14.4164152145386
0.769999980926514 14.3841390609741
0.780000030994415 5.77861976623535
0.789999961853027 9.52796649932861
0.799999952316284 12.8701686859131
0.810000002384186 14.2551097869873
0.819999933242798 14.5258808135986
0.829999983310699 14.4610280990601
0.839999973773956 14.3986988067627
0.849999964237213 14.3919744491577
0.85999995470047 14.3946771621704
0.870000004768372 14.3987731933594
0.879999995231628 14.3987560272217
0.889999985694885 14.3928966522217
0.899999976158142 14.3881235122681
0.910000026226044 14.3649797439575
0.919999957084656 14.3235654830933
0.930000007152557 11.1836490631104
0.939999997615814 6.42269134521484
0.949999928474426 11.0307455062866
0.959999978542328 13.5533094406128
0.969999969005585 14.4042844772339
0.980000019073486 14.4742279052734
0.989999949932098 14.3920307159424
0.999999940395355 14.3446655273438
1.00999999046326 14.3176603317261
1.01999998092651 14.2683458328247
1.02999997138977 14.153263092041
1.03999996185303 6.05031728744507
1.04999995231628 9.30056095123291
1.05999994277954 12.6875228881836
1.07000005245209 14.1249828338623
1.07999992370605 14.420916557312
1.08999991416931 14.3615274429321
1.10000002384186 14.2871389389038
1.10999989509583 14.2499742507935
1.12000000476837 14.1800813674927
1.12999999523163 14.0215606689453
1.13999998569489 9.23405742645264
1.14999997615814 7.24315214157104
1.1599999666214 11.3975067138672
1.16999995708466 13.44580078125
1.1800000667572 13.8501176834106
1.18999993801117 10.9080352783203
1.19999992847443 5.12024211883545
1.21000003814697 9.20191478729248
1.22000002861023 11.459641456604
1.2299998998642 12.0423564910889
1.24000000953674 11.5381278991699
};
\addlegendentry{layer 1}
\addplot [thick, black, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt]
table {%
0.208333333333333 5
0.208333333333333 50
};
\addlegendentry{corner time}
\addplot [thick, black, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt, forget plot]
table {%
0.416666666666667 5
0.416666666666667 50
};
\addplot [thick, black, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt, forget plot]
table {%
0.625 5
0.625 50
};
\addplot [thick, black, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt, forget plot]
table {%
0.78125 5
0.78125 50
};
\addplot [thick, black, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt, forget plot]
table {%
0.9375 5
0.9375 50
};
\addplot [thick, black, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt, forget plot]
table {%
1.04166666666667 5
1.04166666666667 50
};
\addplot [thick, black, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt, forget plot]
table {%
1.14583333333333 5
1.14583333333333 50
};
\addplot [thick, black, dash pattern=on 4.5pt off 1.5pt on 1.5pt off 1.5pt, forget plot]
table {%
1.19791666666667 5
1.19791666666667 50
};
\end{axis}

\end{tikzpicture}


==> graphics/tex/dual_loop_box_plot_new.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3, size=1.75cm, connect spies}]

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25317497}{RGB}{253,174,97}
\definecolor{steelblue44123182}{RGB}{44,123,182}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.1)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [ms]},
xmin=0, xmax=1.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Output [K]},
ymin=1200, ymax=1800,
ytick style={color=black},
height=6.5cm, width=8.5cm,
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
line width=1
]
\addplot [crimson2152528]
table {%
0 899.741211424214
0.01 1520.70981802543
0.02 1781.25125862313
0.03 1562.39386231939
0.04 1515.96902384118
0.05 1510.61714690589
0.06 1507.96785448262
0.07 1513.48736844197
0.08 1520.86449189797
0.09 1520.28140597984
0.1 1510.69769486692
0.11 1507.87942814686
0.12 1506.98993986123
0.13 1505.35614394241
0.14 1505.13858540415
0.15 1504.16958875165
0.16 1504.71067874821
0.17 1504.78673005942
0.18 1504.11699048156
0.19 1504.9563394207
0.2 1505.12712672765
0.21 1505.70091791734
0.22 1507.42602551147
0.23 1509.37652800888
0.24 1506.62598206312
0.25 1504.86357378822
0.26 1504.18744609712
0.27 1503.92974818102
0.28 1504.37876381266
0.29 1503.35029217754
0.3 1504.38102762698
0.31 1503.82178984376
0.32 1503.39145903584
0.33 1503.61644806631
0.34 1502.94511670182
0.35 1503.51023443762
0.36 1503.51335715444
0.37 1503.55482144177
0.38 1504.83777812184
0.39 1503.54626921331
0.4 1504.4619716311
0.41 1506.68525601137
0.42 1505.61247137105
0.43 1507.31311144683
0.44 1508.45996876244
0.45 1506.91707145538
0.46 1505.08342196368
0.47 1504.56010826881
0.48 1504.07207252199
0.49 1504.77388861412
0.5 1503.80892205986
0.51 1503.76302449637
0.52 1503.87561914099
0.53 1503.54713527753
0.54 1504.24727411921
0.55 1503.55353051025
0.56 1503.89087015292
0.57 1503.89069119122
0.58 1503.49691668501
0.59 1503.91838614024
0.6 1503.3035046777
0.61 1503.46710031394
0.62 1506.71281439166
0.63 1504.80763391393
0.64 1507.5661289841
0.65 1507.90090954269
0.66 1506.33275320575
0.67 1503.99939287392
0.68 1504.42905785588
0.69 1504.30441530233
0.7 1504.65547853436
0.71 1504.02281640411
0.72 1504.07619511237
0.73 1504.64242287966
0.74 1503.35274333454
0.75 1504.04157106106
0.76 1504.9047788319
0.77 1511.0089023779
0.78 1522.50870662171
0.79 1528.8410358695
0.8 1529.12824669645
0.81 1526.87414094188
0.82 1521.81798404976
0.83 1518.19687042358
0.84 1515.20332120409
0.85 1513.6907037828
0.86 1513.57351197136
0.87 1512.17585077305
0.88 1511.9458944459
0.89 1510.54521546799
0.9 1509.24997556643
0.91 1509.32394065488
0.92 1511.06447845232
0.93 1518.33537157944
0.94 1524.09208229579
0.95 1509.78410297764
0.96 1504.93074810055
0.97 1504.34974240399
0.98 1504.8482776988
0.99 1505.94756991514
1 1505.67528168196
1.01 1505.79568817631
1.02 1506.47966897725
1.03 1511.59262569496
1.04 1525.5163193286
1.05 1510.38961826092
1.06 1504.57611045228
1.07 1503.78340605586
1.08 1504.4411076695
1.09 1505.09807561332
1.1 1505.3904430059
1.11 1506.05705310042
1.12 1504.72382344055
1.13 1508.48134554523
1.14 1514.42129584462
1.15 1514.4261740322
1.16 1505.67592460415
1.17 1504.54450997445
1.18 1505.32792887458
1.19 1510.42928413373
1.2 1516.91251549925
1.21 1507.28414587239
1.22 1505.56828432762
1.23 1506.28954659137
1.24 1508.9128367852
1.25 1514.26261594897
};
\addlegendentry{layer 1}
\addplot [crimson2152528, forget plot]
table {%
0 899.741211424214
0.01 1124.00887696211
0.02 1297.58635191389
0.03 1353.51319981463
0.04 1398.44776776368
0.05 1423.43818209283
0.06 1440.4304426767
0.07 1453.48172518592
0.08 1465.42570381989
0.09 1471.10941654807
0.1 1476.52157350061
0.11 1478.30038631001
0.12 1479.53887982162
0.13 1481.51845646379
0.14 1481.10289240981
0.15 1483.03263340398
0.16 1483.54195795319
0.17 1484.26533674691
0.18 1486.18666938108
0.19 1484.89662006917
0.2 1483.96521909817
0.21 1482.85500622001
0.22 1487.68252265287
0.23 1486.66089215619
0.24 1488.99538992639
0.25 1489.61337640696
0.26 1488.19555006068
0.27 1488.23712397045
0.28 1487.79171257212
0.29 1489.6590905515
0.3 1488.84097767635
0.31 1489.45189645529
0.32 1489.45540747957
0.33 1488.27948809372
0.34 1489.29450719534
0.35 1488.10073681997
0.36 1488.47642631774
0.37 1488.72701389362
0.38 1487.99284726142
0.39 1489.18550459231
0.4 1487.16736757489
0.41 1483.8806174694
0.42 1486.28085139233
0.43 1491.39119653158
0.44 1490.57314456721
0.45 1490.07971730257
0.46 1488.3463843701
0.47 1487.20102166398
0.48 1488.37630128979
0.49 1487.56495529395
0.5 1489.07050602442
0.51 1488.7381219443
0.52 1488.69876336527
0.53 1490.00763055404
0.54 1489.13491239555
0.55 1490.49268243223
0.56 1489.7543947135
0.57 1489.70845349745
0.58 1490.8768630603
0.59 1489.6695382153
0.6 1491.1210615043
0.61 1489.64157356461
0.62 1484.81171131186
0.63 1490.7811516359
0.64 1489.96575817217
0.65 1489.88392999264
0.66 1491.62737229449
0.67 1490.83548204071
0.68 1489.5207364387
0.69 1490.50660682219
0.7 1489.43071038593
0.71 1489.94483606536
0.72 1490.13306977201
0.73 1489.40475710454
0.74 1491.06976630057
0.75 1489.56395416011
0.76 1488.53170392561
0.77 1485.37567083617
0.78 1476.20623578185
0.79 1474.89340136694
0.8 1473.49790134736
0.81 1476.62190333398
0.82 1479.18984858789
0.83 1481.53932252522
0.84 1483.02319603325
0.85 1484.28280728846
0.86 1485.76992481004
0.87 1485.07882821164
0.88 1486.68469477611
0.89 1486.47339506514
0.9 1486.69140299345
0.91 1486.92991804796
0.92 1483.63126499017
0.93 1480.69057938875
0.94 1477.47364456006
0.95 1487.52062254209
0.96 1491.85956630831
0.97 1491.55226253335
0.98 1491.33313111623
0.99 1489.44431601082
1 1490.91367131903
1.01 1489.9766451564
1.02 1489.39943667954
1.03 1487.3079736497
1.04 1477.52551227736
1.05 1486.96062763529
1.06 1493.22928389413
1.07 1493.57439953782
1.08 1492.96039871508
1.09 1492.16163086639
1.1 1492.26656835466
1.11 1491.54891304306
1.12 1492.45231185551
1.13 1489.41096484212
1.14 1483.78534747395
1.15 1482.38168481587
1.16 1493.89768866749
1.17 1492.6543318596
1.18 1493.83390353659
1.19 1487.81894498724
1.2 1480.2366892222
1.21 1490.37893808402
1.22 1489.15788821748
1.23 1490.02381136184
1.24 1488.41899666235
1.25 1479.82856636269
};
\addplot [sandybrown25317497]
table {%
0 899.741211424214
0.01 1520.87037685991
0.02 1515.67820196838
0.03 1513.10644462205
0.04 1575.75959730169
0.05 1571.41931743233
0.06 1539.06604044064
0.07 1541.61504711522
0.08 1546.09814489025
0.09 1546.39341651939
0.1 1542.88254539569
0.11 1541.58588802805
0.12 1536.6083872894
0.13 1536.24765484981
0.14 1529.3985274893
0.15 1529.46655341992
0.16 1527.25978835522
0.17 1526.10594206355
0.18 1524.92974682613
0.19 1522.20846510296
0.2 1521.2077066967
0.21 1518.49241614023
0.22 1523.85906620272
0.23 1523.65833716035
0.24 1519.7775140105
0.25 1521.7669739542
0.26 1521.41804085727
0.27 1519.84997598312
0.28 1517.93829528787
0.29 1519.43171143758
0.3 1519.02442140905
0.31 1517.82601937023
0.32 1517.16254364137
0.33 1518.14732533736
0.34 1517.58618531957
0.35 1516.01982353651
0.36 1521.4272991664
0.37 1515.10824469408
0.38 1515.07408717845
0.39 1516.54361059058
0.4 1519.06158499039
0.41 1515.2857036044
0.42 1513.66016434099
0.43 1514.82833064478
0.44 1520.36658215919
0.45 1518.40665079942
0.46 1519.2710624469
0.47 1521.32293746691
0.48 1520.99427360133
0.49 1517.23392812608
0.5 1519.11887343359
0.51 1519.02718149944
0.52 1516.85541045431
0.53 1515.61089205531
0.54 1513.62527539991
0.55 1517.64322129227
0.56 1514.00043835562
0.57 1517.26079027478
0.58 1517.67572467064
0.59 1515.09698059376
0.6 1516.65660994887
0.61 1516.35134263076
0.62 1515.57788072381
0.63 1516.72519365521
0.64 1515.58920897641
0.65 1515.59853539435
0.66 1519.87670764539
0.67 1518.52102389235
0.68 1517.3470946286
0.69 1518.53291493489
0.7 1518.9491074282
0.71 1517.92068880101
0.72 1521.81141959347
0.73 1524.890102779
0.74 1523.32054727015
0.75 1526.54738937398
0.76 1532.38538753954
0.77 1533.80663994496
0.78 1541.70590699334
0.79 1543.46029702593
0.8 1540.64144766225
0.81 1541.41863116338
0.82 1541.87327018005
0.83 1544.27852251757
0.84 1546.40709544805
0.85 1544.11686436071
0.86 1546.56276413705
0.87 1543.95464531797
0.88 1544.40175045839
0.89 1546.46120970769
0.9 1546.62059881693
0.91 1547.15979550764
0.92 1546.04036023263
0.93 1548.60366555039
0.94 1543.7084948042
0.95 1528.68303842254
0.96 1525.14768413113
0.97 1523.79956540463
0.98 1528.83592936275
0.99 1532.44345630487
1 1535.11475890599
1.01 1533.48732352298
1.02 1530.89275095889
1.03 1534.74919867386
1.04 1534.6785485151
1.05 1522.22718460057
1.06 1515.82885132039
1.07 1519.98013436144
1.08 1529.58165303863
1.09 1530.44667184864
1.1 1534.27932127209
1.11 1536.18533311359
1.12 1532.50655717487
1.13 1536.66357666216
1.14 1535.0239772744
1.15 1526.19584455929
1.16 1520.94611686982
1.17 1521.89745565755
1.18 1526.93547608574
1.19 1538.095522968
1.2 1544.2405563279
1.21 1523.68230719613
1.22 1524.27368872939
1.23 1529.0188092682
1.24 1530.75341623967
1.25 1525.32236744578
};
\addlegendentry{layer 2}
\addplot [sandybrown25317497, forget plot]
table {%
0 899.741211424214
0.01 1124.19017146955
0.02 1301.3676031782
0.03 1419.61978606309
0.04 1469.35226175814
0.05 1480.23103299831
0.06 1482.59578853429
0.07 1474.57724151615
0.08 1467.76964720565
0.09 1468.39242500424
0.1 1477.98595644686
0.11 1479.77170872249
0.12 1484.80422214851
0.13 1483.25352384798
0.14 1483.21849461713
0.15 1484.47237824993
0.16 1486.05635023405
0.17 1486.07421560135
0.18 1485.46942333572
0.19 1484.69966414753
0.2 1484.49087928391
0.21 1484.0978853879
0.22 1485.26919926678
0.23 1481.29948628866
0.24 1483.71136126851
0.25 1487.600830371
0.26 1488.07894605111
0.27 1485.86092416531
0.28 1487.91730199854
0.29 1485.43599769934
0.3 1483.73061428363
0.31 1482.16873467675
0.32 1485.7581194145
0.33 1481.53809226851
0.34 1484.57291785634
0.35 1483.83116636814
0.36 1485.9390204609
0.37 1486.37827236632
0.38 1486.26043275272
0.39 1486.83436746797
0.4 1486.5558213676
0.41 1486.34865735931
0.42 1483.45809030673
0.43 1487.16315148645
0.44 1488.95210059415
0.45 1483.92610628322
0.46 1487.18827817936
0.47 1486.59174441256
0.48 1488.23362808808
0.49 1485.93698179749
0.5 1486.92034965734
0.51 1481.61948482564
0.52 1482.76271238179
0.53 1483.44940793566
0.54 1484.48768460883
0.55 1486.82635067568
0.56 1487.00406332011
0.57 1482.75359425869
0.58 1486.71118868631
0.59 1485.11284896217
0.6 1486.35583260436
0.61 1486.90356908683
0.62 1485.70806135649
0.63 1485.15424390433
0.64 1484.69957821219
0.65 1487.05474278466
0.66 1486.8501444459
0.67 1489.22668558515
0.68 1489.09664968261
0.69 1487.01867935856
0.7 1488.82340762279
0.71 1491.55100180293
0.72 1492.74014044032
0.73 1494.50657900906
0.74 1492.50111661866
0.75 1493.94162928727
0.76 1499.89086101689
0.77 1504.95530775747
0.78 1503.77207192192
0.79 1504.12654173728
0.8 1495.32403126099
0.81 1497.6342823333
0.82 1494.34642560617
0.83 1498.59779532978
0.84 1497.45372790429
0.85 1503.10891760291
0.86 1500.83416582719
0.87 1501.13324687971
0.88 1499.05103971606
0.89 1500.64367935928
0.9 1501.82201598078
0.91 1498.36794583549
0.92 1499.4391724604
0.93 1496.02744022758
0.94 1492.1359889157
0.95 1481.48265771565
0.96 1481.43600774316
0.97 1489.73107145724
0.98 1492.98383772029
0.99 1494.33348093545
1 1498.38162475777
1.01 1497.12912945223
1.02 1497.062381516
1.03 1495.55289694733
1.04 1497.35861717353
1.05 1486.82784986976
1.06 1483.16766133358
1.07 1485.2832289292
1.08 1490.67571741024
1.09 1495.5130903164
1.1 1499.63443244087
1.11 1499.54046639191
1.12 1495.70078433095
1.13 1498.76135151527
1.14 1500.24680902486
1.15 1495.23526559565
1.16 1484.26757908958
1.17 1483.21518627251
1.18 1488.09708462417
1.19 1495.89908807701
1.2 1496.02636130356
1.21 1484.90849593563
1.22 1482.49278311981
1.23 1484.13326207637
1.24 1484.51946129756
1.25 1477.3834368352
};
\addplot [steelblue44123182]
table {%
0 899.741211424214
0.01 1508.71904580862
0.02 1519.61721395635
0.03 1525.85797194596
0.04 1523.82963384462
0.05 1528.32624453097
0.06 1530.59970825674
0.07 1535.72424028891
0.08 1530.41310914659
0.09 1527.82807710797
0.1 1519.54567931742
0.11 1519.89117483578
0.12 1516.51363971459
0.13 1524.00054326064
0.14 1525.15787634322
0.15 1519.80920496149
0.16 1517.22102426804
0.17 1519.58699053923
0.18 1515.13201934301
0.19 1518.20241944397
0.2 1516.76629017879
0.21 1517.85407861827
0.22 1517.76675945541
0.23 1521.0082466835
0.24 1519.50095782532
0.25 1517.40188273139
0.26 1521.36187990266
0.27 1517.07578718758
0.28 1523.71359247741
0.29 1517.87625300557
0.3 1516.92104213891
0.31 1520.41478933363
0.32 1517.39223904903
0.33 1517.88623508096
0.34 1518.93658609107
0.35 1515.84533793731
0.36 1517.68157277938
0.37 1516.63721381701
0.38 1517.20057249942
0.39 1518.87787759929
0.4 1515.08890519992
0.41 1519.65550436199
0.42 1515.9900157733
0.43 1519.03314183338
0.44 1516.58145113665
0.45 1516.20740274516
0.46 1515.00057021226
0.47 1514.37535100837
0.48 1516.76194102349
0.49 1522.44408621393
0.5 1516.4970820606
0.51 1518.85424876432
0.52 1515.85640564804
0.53 1518.40554370057
0.54 1516.5098104668
0.55 1520.25968803801
0.56 1523.90794473594
0.57 1517.4107250777
0.58 1523.41717813905
0.59 1514.90985244341
0.6 1515.94384462293
0.61 1516.99653383299
0.62 1518.0391105897
0.63 1518.66931437704
0.64 1523.3182146255
0.65 1521.60437189116
0.66 1519.2369424639
0.67 1515.06392342948
0.68 1514.73637701781
0.69 1517.69825411195
0.7 1518.53121005768
0.71 1519.85296286885
0.72 1516.50259087111
0.73 1516.34314955531
0.74 1513.84660411068
0.75 1514.9329889148
0.76 1516.36485446495
0.77 1515.86623333993
0.78 1516.35758071248
0.79 1515.86188128267
0.8 1514.4115397413
0.81 1524.00171330286
0.82 1517.53062928856
0.83 1517.81486929852
0.84 1515.69741879627
0.85 1518.82995868647
0.86 1520.0739804538
0.87 1517.85625265011
0.88 1517.36094256843
0.89 1515.65664516213
0.9 1515.84995213384
0.91 1516.00456203956
0.92 1518.3432045273
0.93 1520.019177007
0.94 1521.72942837424
0.95 1518.21466743683
0.96 1514.47668265706
0.97 1516.50008446239
0.98 1513.8542900166
0.99 1513.40401625022
1 1518.75430326948
1.01 1514.9817863026
1.02 1513.95232922321
1.03 1517.18747203881
1.04 1515.72838272546
1.05 1513.6704754922
1.06 1515.57530442091
1.07 1516.03261369389
1.08 1515.22441021508
1.09 1517.49847099948
1.1 1515.89952864585
1.11 1517.64814739543
1.12 1515.40001520728
1.13 1515.27960612902
1.14 1516.50551476024
1.15 1511.55669498344
1.16 1514.61305581284
1.17 1517.18678470134
1.18 1516.26591568657
1.19 1513.14181629128
1.2 1514.57956095774
1.21 1511.4119835914
1.22 1519.40878067786
1.23 1514.29391843743
1.24 1513.12744004479
1.25 1513.28356245027
};
\addlegendentry{layer 6}
\addplot [steelblue44123182, forget plot]
table {%
0 899.741211424214
0.01 1127.33433963843
0.02 1307.74372192848
0.03 1439.27355286116
0.04 1475.71735884665
0.05 1480.96193704826
0.06 1475.7516687637
0.07 1471.14630123583
0.08 1471.63401479913
0.09 1478.61513515805
0.1 1479.18295034455
0.11 1484.02937065713
0.12 1483.6955084326
0.13 1486.3112010545
0.14 1480.55968762735
0.15 1482.4624914738
0.16 1484.20084922671
0.17 1479.76708611252
0.18 1484.05492929805
0.19 1481.34649187306
0.2 1483.02210972578
0.21 1480.3148729941
0.22 1476.10088182423
0.23 1486.35663979254
0.24 1484.98629208152
0.25 1485.63569145015
0.26 1487.71566366648
0.27 1479.52109240329
0.28 1486.29927914093
0.29 1485.27657610631
0.3 1486.3458504012
0.31 1487.40195294792
0.32 1481.91001746809
0.33 1483.86497607479
0.34 1486.71336974712
0.35 1488.74458543594
0.36 1487.68782997606
0.37 1486.92552099028
0.38 1486.24202453709
0.39 1481.27570730841
0.4 1485.71409366346
0.41 1481.97662236447
0.42 1486.08288038827
0.43 1485.39323285229
0.44 1484.64194660855
0.45 1483.57281283766
0.46 1487.19637484501
0.47 1488.67567633495
0.48 1485.41959076359
0.49 1481.91185360313
0.5 1485.34866662112
0.51 1485.84375574998
0.52 1484.96194751293
0.53 1486.74582742108
0.54 1485.11697796414
0.55 1483.94415812976
0.56 1482.56787077422
0.57 1484.61847185792
0.58 1481.96126201766
0.59 1484.02587592576
0.6 1485.99918335079
0.61 1481.17198082704
0.62 1488.60307103845
0.63 1482.55029049146
0.64 1482.92435241517
0.65 1484.7358517834
0.66 1485.83027183621
0.67 1484.77829984427
0.68 1482.11275346521
0.69 1483.66373164232
0.7 1483.9843709844
0.71 1483.69018151404
0.72 1485.12048406846
0.73 1483.54410872081
0.74 1487.04723648364
0.75 1482.49677136996
0.76 1486.45832312383
0.77 1484.34079482213
0.78 1483.16645730741
0.79 1482.79218125091
0.8 1471.41605555411
0.81 1483.50625032888
0.82 1481.75250434657
0.83 1483.33679612453
0.84 1483.92715766427
0.85 1483.56092524476
0.86 1482.6820117464
0.87 1482.30459731355
0.88 1472.95909466503
0.89 1481.21327969008
0.9 1481.67587598392
0.91 1485.2154292697
0.92 1484.19965293536
0.93 1480.75669320737
0.94 1483.49833510715
0.95 1478.25367742051
0.96 1480.92313005268
0.97 1478.23375195666
0.98 1485.00673651953
0.99 1485.49579396662
1 1478.77692239295
1.01 1486.8175140029
1.02 1482.08496756788
1.03 1483.3412043617
1.04 1483.38111694663
1.05 1480.24875706011
1.06 1480.95617125698
1.07 1483.3366872218
1.08 1479.96651662753
1.09 1481.8590117805
1.1 1479.83435257323
1.11 1483.81135412021
1.12 1484.95512241822
1.13 1485.44841277896
1.14 1484.25800966778
1.15 1481.69082396863
1.16 1482.49464689168
1.17 1482.72690539427
1.18 1482.82181286875
1.19 1485.47031019394
1.2 1486.33760469041
1.21 1482.76737795664
1.22 1479.6281522762
1.23 1480.43864253936
1.24 1483.53933980823
1.25 1483.86428959557
};
\addplot [semithick, black, dashed]
table {%
0 1500
1.25 1500
};
\addlegendentry{desired output}
% zoom target (around the early oscillations)
\coordinate (spypoint) at (axis cs:1,1500);
% place the inset in the top-right of the axis
\coordinate (spyviewer) at (axis cs:0.6,1680);
\end{axis}

\spy [black, line width = 0.5pt] on (spypoint) in node[anchor=center] at (spyviewer);

\end{tikzpicture}


==> graphics/tex/dual_loop_mean_std_plot.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25317497}{RGB}{253,174,97}
\definecolor{steelblue44123182}{RGB}{44,123,182}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.1)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [ms]},
xmin=0, xmax=1.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Output [K]},
ymin=1460, ymax=1540,
ytick style={color=black},
height=6.5cm, width=8.5cm,
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
line width=1
]
\path [draw=crimson2152528, fill=crimson2152528, opacity=0.25, line width=0pt]
(axis cs:0,899.741211424233)
--(axis cs:0,899.741211424214)
--(axis cs:0.01,1187.2682593701)
--(axis cs:0.02,1398.6993093593)
--(axis cs:0.03,1438.86956452368)
--(axis cs:0.04,1455.57939129888)
--(axis cs:0.05,1465.01966434248)
--(axis cs:0.06,1477.39938166621)
--(axis cs:0.07,1485.10006567914)
--(axis cs:0.08,1489.58850353377)
--(axis cs:0.09,1491.64004727977)
--(axis cs:0.1,1493.21624197318)
--(axis cs:0.11,1493.81519977976)
--(axis cs:0.12,1494.09729503127)
--(axis cs:0.13,1494.51972343312)
--(axis cs:0.14,1494.41700757428)
--(axis cs:0.15,1494.88810991581)
--(axis cs:0.16,1495.0170798552)
--(axis cs:0.17,1495.23204788321)
--(axis cs:0.18,1495.54780868531)
--(axis cs:0.19,1495.19306533504)
--(axis cs:0.2,1494.81380220116)
--(axis cs:0.21,1494.43120280988)
--(axis cs:0.22,1496.58222568245)
--(axis cs:0.23,1496.42415669172)
--(axis cs:0.24,1496.52860044957)
--(axis cs:0.25,1496.53670892128)
--(axis cs:0.26,1496.17595303338)
--(axis cs:0.27,1496.0667665897)
--(axis cs:0.28,1495.86425366635)
--(axis cs:0.29,1496.31945001786)
--(axis cs:0.3,1496.13433591589)
--(axis cs:0.31,1496.31524170492)
--(axis cs:0.32,1496.44134596746)
--(axis cs:0.33,1496.27953282482)
--(axis cs:0.34,1496.6369952685)
--(axis cs:0.35,1496.37558643448)
--(axis cs:0.36,1496.57294163871)
--(axis cs:0.37,1496.71652009599)
--(axis cs:0.38,1496.54814725847)
--(axis cs:0.39,1496.82952481757)
--(axis cs:0.4,1496.30093318014)
--(axis cs:0.41,1495.1730100264)
--(axis cs:0.42,1496.12051757927)
--(axis cs:0.43,1497.06301018084)
--(axis cs:0.44,1496.75251258125)
--(axis cs:0.45,1496.84067439122)
--(axis cs:0.46,1496.91337869533)
--(axis cs:0.47,1496.54679096422)
--(axis cs:0.48,1496.65339997644)
--(axis cs:0.49,1496.37662338248)
--(axis cs:0.5,1496.76176150823)
--(axis cs:0.51,1496.66926830629)
--(axis cs:0.52,1496.63434729192)
--(axis cs:0.53,1496.87735837196)
--(axis cs:0.54,1496.56622480573)
--(axis cs:0.55,1496.90645254278)
--(axis cs:0.56,1496.77766566771)
--(axis cs:0.57,1496.77306930995)
--(axis cs:0.58,1497.05164625297)
--(axis cs:0.59,1496.7202320718)
--(axis cs:0.6,1496.97364692576)
--(axis cs:0.61,1496.51846994445)
--(axis cs:0.62,1494.7064434326)
--(axis cs:0.63,1496.92237098709)
--(axis cs:0.64,1497.1977828526)
--(axis cs:0.65,1496.92388590664)
--(axis cs:0.66,1497.05265894612)
--(axis cs:0.67,1497.14238569537)
--(axis cs:0.68,1496.63129595118)
--(axis cs:0.69,1496.88974464617)
--(axis cs:0.7,1496.6504282561)
--(axis cs:0.71,1496.90369277644)
--(axis cs:0.72,1497.00486977442)
--(axis cs:0.73,1496.7868512503)
--(axis cs:0.74,1497.22140509797)
--(axis cs:0.75,1496.89619359287)
--(axis cs:0.76,1496.59498108379)
--(axis cs:0.77,1494.83620224421)
--(axis cs:0.78,1490.74086872761)
--(axis cs:0.79,1490.20308136244)
--(axis cs:0.8,1490.21287254695)
--(axis cs:0.81,1491.00414680601)
--(axis cs:0.82,1492.56483549464)
--(axis cs:0.83,1493.82190496656)
--(axis cs:0.84,1494.64009072074)
--(axis cs:0.85,1495.06966862527)
--(axis cs:0.86,1495.20337662594)
--(axis cs:0.87,1495.34767768877)
--(axis cs:0.88,1495.50710327104)
--(axis cs:0.89,1495.74818640497)
--(axis cs:0.9,1495.98213976727)
--(axis cs:0.91,1495.8752119161)
--(axis cs:0.92,1494.9720842265)
--(axis cs:0.93,1492.54898969218)
--(axis cs:0.94,1491.16254555207)
--(axis cs:0.95,1495.54551634398)
--(axis cs:0.96,1496.68548358877)
--(axis cs:0.97,1496.80753391895)
--(axis cs:0.98,1496.80588748792)
--(axis cs:0.99,1496.65535901738)
--(axis cs:1,1496.85101603414)
--(axis cs:1.01,1496.77763206627)
--(axis cs:1.02,1496.42588327039)
--(axis cs:1.03,1494.73762631089)
--(axis cs:1.04,1490.62127170535)
--(axis cs:1.05,1495.06450492425)
--(axis cs:1.06,1497.03917509171)
--(axis cs:1.07,1497.20677378403)
--(axis cs:1.08,1497.13377653635)
--(axis cs:1.09,1497.10943880969)
--(axis cs:1.1,1497.17555918165)
--(axis cs:1.11,1497.22147935764)
--(axis cs:1.12,1497.29875180723)
--(axis cs:1.13,1496.19070080022)
--(axis cs:1.14,1493.22869452486)
--(axis cs:1.15,1493.4704340392)
--(axis cs:1.16,1497.56406305323)
--(axis cs:1.17,1497.25931662364)
--(axis cs:1.18,1496.85231404495)
--(axis cs:1.19,1495.19624878571)
--(axis cs:1.2,1492.98586101863)
--(axis cs:1.21,1496.8417878849)
--(axis cs:1.22,1496.12553951343)
--(axis cs:1.23,1495.99519014068)
--(axis cs:1.24,1495.68398953063)
--(axis cs:1.25,1494.23624820709)
--(axis cs:1.25,1503.33577885263)
--(axis cs:1.25,1503.33577885263)
--(axis cs:1.24,1501.93436240996)
--(axis cs:1.23,1501.70707978092)
--(axis cs:1.22,1501.8450073637)
--(axis cs:1.21,1501.58595172176)
--(axis cs:1.2,1506.09407946695)
--(axis cs:1.19,1503.43696582002)
--(axis cs:1.18,1501.46321073897)
--(axis cs:1.17,1501.10325015229)
--(axis cs:1.16,1501.50484083257)
--(axis cs:1.15,1506.7551940887)
--(axis cs:1.14,1506.62445247873)
--(axis cs:1.13,1502.772765638)
--(axis cs:1.12,1501.45726366185)
--(axis cs:1.11,1501.76046229689)
--(axis cs:1.1,1501.69946065424)
--(axis cs:1.09,1501.50503001482)
--(axis cs:1.08,1501.11590396654)
--(axis cs:1.07,1500.76045265064)
--(axis cs:1.06,1501.1085344366)
--(axis cs:1.05,1504.20427185045)
--(axis cs:1.04,1510.22142624886)
--(axis cs:1.03,1504.33800357698)
--(axis cs:1.02,1502.13031094916)
--(axis cs:1.01,1501.95547966958)
--(axis cs:1,1501.87677922504)
--(axis cs:0.99,1502.03825247864)
--(axis cs:0.98,1501.48473367418)
--(axis cs:0.97,1501.26658048664)
--(axis cs:0.96,1501.49860623524)
--(axis cs:0.95,1503.7577179537)
--(axis cs:0.94,1510.18107979992)
--(axis cs:0.93,1507.80417810042)
--(axis cs:0.92,1504.41886847237)
--(axis cs:0.91,1503.36272930718)
--(axis cs:0.9,1503.45633873287)
--(axis cs:0.89,1503.91616587199)
--(axis cs:0.88,1504.2125253578)
--(axis cs:0.87,1504.54028510026)
--(axis cs:0.86,1504.68872269657)
--(axis cs:0.85,1504.90657946773)
--(axis cs:0.84,1505.46873000625)
--(axis cs:0.83,1506.50622566173)
--(axis cs:0.82,1508.2611165436)
--(axis cs:0.81,1510.47712047456)
--(axis cs:0.8,1511.73384312373)
--(axis cs:0.79,1510.87224681319)
--(axis cs:0.78,1509.12091834023)
--(axis cs:0.77,1503.66232934247)
--(axis cs:0.76,1501.74719837512)
--(axis cs:0.75,1501.51073850008)
--(axis cs:0.74,1501.00652152563)
--(axis cs:0.73,1501.59341925626)
--(axis cs:0.72,1501.23345090724)
--(axis cs:0.71,1501.31467930826)
--(axis cs:0.7,1501.6175369067)
--(axis cs:0.69,1501.24072201751)
--(axis cs:0.68,1501.71426522279)
--(axis cs:0.67,1501.2282929509)
--(axis cs:0.66,1501.73330495136)
--(axis cs:0.65,1502.37477414621)
--(axis cs:0.64,1502.31640818145)
--(axis cs:0.63,1501.28925479193)
--(axis cs:0.62,1503.3753946382)
--(axis cs:0.61,1501.32823182732)
--(axis cs:0.6,1501.05034036301)
--(axis cs:0.59,1501.64510416764)
--(axis cs:0.58,1501.14233641823)
--(axis cs:0.57,1501.47366150698)
--(axis cs:0.56,1501.39485886734)
--(axis cs:0.55,1501.11469416197)
--(axis cs:0.54,1501.52042500492)
--(axis cs:0.53,1501.01143374931)
--(axis cs:0.52,1501.33675027921)
--(axis cs:0.51,1501.27075326201)
--(axis cs:0.5,1501.05252832202)
--(axis cs:0.49,1501.51498041282)
--(axis cs:0.48,1501.08570697627)
--(axis cs:0.47,1501.44038717466)
--(axis cs:0.46,1501.30901413607)
--(axis cs:0.45,1501.92469309918)
--(axis cs:0.44,1502.71896216084)
--(axis cs:0.43,1502.38951408885)
--(axis cs:0.42,1501.56675153427)
--(axis cs:0.41,1502.39657453237)
--(axis cs:0.4,1501.35027967847)
--(axis cs:0.39,1500.96638170966)
--(axis cs:0.38,1501.52770979838)
--(axis cs:0.37,1501.21723709024)
--(axis cs:0.36,1501.28879337808)
--(axis cs:0.35,1501.52401437809)
--(axis cs:0.34,1501.10119360151)
--(axis cs:0.33,1501.54760987849)
--(axis cs:0.32,1501.26545647348)
--(axis cs:0.31,1501.37146822729)
--(axis cs:0.3,1501.60700559145)
--(axis cs:0.29,1501.26245649081)
--(axis cs:0.28,1501.78269439983)
--(axis cs:0.27,1501.47423036234)
--(axis cs:0.26,1501.58036180089)
--(axis cs:0.25,1501.64535485518)
--(axis cs:0.24,1502.3617746263)
--(axis cs:0.23,1503.21105004579)
--(axis cs:0.22,1502.53213767789)
--(axis cs:0.21,1502.51002783372)
--(axis cs:0.2,1501.79042561616)
--(axis cs:0.19,1501.68997419448)
--(axis cs:0.18,1501.38376572446)
--(axis cs:0.17,1501.82586996079)
--(axis cs:0.16,1501.87137135482)
--(axis cs:0.15,1501.75284064505)
--(axis cs:0.14,1502.24983414354)
--(axis cs:0.13,1501.88022016544)
--(axis cs:0.12,1502.31323097001)
--(axis cs:0.11,1502.52883613027)
--(axis cs:0.1,1502.81205858892)
--(axis cs:0.09,1503.95038977753)
--(axis cs:0.08,1503.62384093031)
--(axis cs:0.07,1503.54836956823)
--(axis cs:0.06,1502.44967932277)
--(axis cs:0.05,1503.09839247201)
--(axis cs:0.04,1507.58084450938)
--(axis cs:0.03,1542.43415881124)
--(axis cs:0.02,1622.52830820365)
--(axis cs:0.01,1367.47467382502)
--(axis cs:0,899.741211424233)
--cycle;

\path [draw=sandybrown25317497, fill=sandybrown25317497, opacity=0.25, line width=0pt]
(axis cs:0,899.741211424233)
--(axis cs:0,899.741211424214)
--(axis cs:0.01,1187.51801547824)
--(axis cs:0.02,1410.24503360924)
--(axis cs:0.03,1470.68895345203)
--(axis cs:0.04,1488.18456047707)
--(axis cs:0.05,1495.57203744029)
--(axis cs:0.06,1497.72730199663)
--(axis cs:0.07,1496.4005454063)
--(axis cs:0.08,1495.15663257358)
--(axis cs:0.09,1494.84488328688)
--(axis cs:0.1,1494.79909481363)
--(axis cs:0.11,1495.82216753837)
--(axis cs:0.12,1496.16833515641)
--(axis cs:0.13,1496.14219278336)
--(axis cs:0.14,1495.9116253138)
--(axis cs:0.15,1495.97282902118)
--(axis cs:0.16,1496.00483089695)
--(axis cs:0.17,1495.70195414604)
--(axis cs:0.18,1495.8465421382)
--(axis cs:0.19,1495.44667052492)
--(axis cs:0.2,1495.83205810271)
--(axis cs:0.21,1495.29229984916)
--(axis cs:0.22,1496.07677122332)
--(axis cs:0.23,1497.1525569854)
--(axis cs:0.24,1497.68709964056)
--(axis cs:0.25,1498.05398113444)
--(axis cs:0.26,1497.98263617679)
--(axis cs:0.27,1497.26872668289)
--(axis cs:0.28,1497.10876061469)
--(axis cs:0.29,1497.07122323791)
--(axis cs:0.3,1496.69526758591)
--(axis cs:0.31,1496.85257974106)
--(axis cs:0.32,1496.16376878995)
--(axis cs:0.33,1496.31431297735)
--(axis cs:0.34,1495.94227396621)
--(axis cs:0.35,1495.45384709593)
--(axis cs:0.36,1495.60524290626)
--(axis cs:0.37,1495.45447902717)
--(axis cs:0.38,1495.37359187144)
--(axis cs:0.39,1495.18728504367)
--(axis cs:0.4,1494.68625839695)
--(axis cs:0.41,1495.01708254316)
--(axis cs:0.42,1494.79844558154)
--(axis cs:0.43,1495.36725364931)
--(axis cs:0.44,1496.00440054122)
--(axis cs:0.45,1496.96155407933)
--(axis cs:0.46,1497.37465304139)
--(axis cs:0.47,1497.23631806328)
--(axis cs:0.48,1497.22276503388)
--(axis cs:0.49,1496.94289876528)
--(axis cs:0.5,1496.38190666348)
--(axis cs:0.51,1496.26610008014)
--(axis cs:0.52,1496.32986805887)
--(axis cs:0.53,1496.59125163906)
--(axis cs:0.54,1496.58420632006)
--(axis cs:0.55,1495.55569133934)
--(axis cs:0.56,1495.95467470862)
--(axis cs:0.57,1495.23892449946)
--(axis cs:0.58,1494.97587708586)
--(axis cs:0.59,1495.29104803062)
--(axis cs:0.6,1495.54970079648)
--(axis cs:0.61,1494.6601617354)
--(axis cs:0.62,1494.43751824229)
--(axis cs:0.63,1494.67277301877)
--(axis cs:0.64,1495.07448805759)
--(axis cs:0.65,1495.8694713058)
--(axis cs:0.66,1497.08852981595)
--(axis cs:0.67,1497.91316433462)
--(axis cs:0.68,1498.05378968999)
--(axis cs:0.69,1498.59128198131)
--(axis cs:0.7,1498.65774840658)
--(axis cs:0.71,1499.64048166002)
--(axis cs:0.72,1500.70131637193)
--(axis cs:0.73,1502.21716163388)
--(axis cs:0.74,1503.90401443533)
--(axis cs:0.75,1507.00262487437)
--(axis cs:0.76,1510.85119039941)
--(axis cs:0.77,1515.71817860322)
--(axis cs:0.78,1519.46048971131)
--(axis cs:0.79,1520.52250363454)
--(axis cs:0.8,1519.68370744334)
--(axis cs:0.81,1518.07049513538)
--(axis cs:0.82,1517.0313913268)
--(axis cs:0.83,1515.20693274013)
--(axis cs:0.84,1514.76857690281)
--(axis cs:0.85,1514.06337494835)
--(axis cs:0.86,1514.88597904324)
--(axis cs:0.87,1514.73473902296)
--(axis cs:0.88,1515.04141263687)
--(axis cs:0.89,1515.36616929402)
--(axis cs:0.9,1515.64789654656)
--(axis cs:0.91,1514.95203130112)
--(axis cs:0.92,1515.33340905548)
--(axis cs:0.93,1517.30083337451)
--(axis cs:0.94,1514.37557477211)
--(axis cs:0.95,1500.3559775957)
--(axis cs:0.96,1497.30891620732)
--(axis cs:0.97,1500.58258015824)
--(axis cs:0.98,1506.28002178188)
--(axis cs:0.99,1509.47380742409)
--(axis cs:1,1511.08982027135)
--(axis cs:1.01,1511.13095840808)
--(axis cs:1.02,1510.09899250151)
--(axis cs:1.03,1511.42653976137)
--(axis cs:1.04,1514.35168469505)
--(axis cs:1.05,1499.97797963749)
--(axis cs:1.06,1493.77090694488)
--(axis cs:1.07,1496.16266828777)
--(axis cs:1.08,1501.05366444143)
--(axis cs:1.09,1506.10274495882)
--(axis cs:1.1,1508.73718460592)
--(axis cs:1.11,1508.86067473692)
--(axis cs:1.12,1508.52214450289)
--(axis cs:1.13,1508.90151405835)
--(axis cs:1.14,1511.22525292405)
--(axis cs:1.15,1506.1640004212)
--(axis cs:1.16,1495.07429667972)
--(axis cs:1.17,1494.71227436404)
--(axis cs:1.18,1499.42283214198)
--(axis cs:1.19,1506.43666905439)
--(axis cs:1.2,1507.76837778854)
--(axis cs:1.21,1496.03150682457)
--(axis cs:1.22,1493.50336430593)
--(axis cs:1.23,1494.71908043721)
--(axis cs:1.24,1493.54109143309)
--(axis cs:1.25,1488.59898852053)
--(axis cs:1.25,1505.93656568352)
--(axis cs:1.25,1505.93656568352)
--(axis cs:1.24,1510.89431533871)
--(axis cs:1.23,1511.21914498324)
--(axis cs:1.22,1508.83666066224)
--(axis cs:1.21,1511.36576940664)
--(axis cs:1.2,1522.79188511776)
--(axis cs:1.19,1520.97984193814)
--(axis cs:1.18,1513.86983510177)
--(axis cs:1.17,1508.53776189045)
--(axis cs:1.16,1508.35557958474)
--(axis cs:1.15,1518.06944533181)
--(axis cs:1.14,1523.74536620819)
--(axis cs:1.13,1521.67663977878)
--(axis cs:1.12,1521.63629941119)
--(axis cs:1.11,1521.82643160259)
--(axis cs:1.1,1522.03988718048)
--(axis cs:1.09,1518.84436080891)
--(axis cs:1.08,1514.03811495247)
--(axis cs:1.07,1508.9985099693)
--(axis cs:1.06,1506.17466564822)
--(axis cs:1.05,1512.33669500166)
--(axis cs:1.04,1526.59686113977)
--(axis cs:1.03,1523.64924368928)
--(axis cs:1.02,1522.698676328)
--(axis cs:1.01,1523.94185696829)
--(axis cs:1,1524.22947191284)
--(axis cs:0.99,1522.51292202176)
--(axis cs:0.98,1519.5259097132)
--(axis cs:0.97,1514.51280268195)
--(axis cs:0.96,1512.44573410222)
--(axis cs:0.95,1516.22201472969)
--(axis cs:0.94,1531.4586015027)
--(axis cs:0.93,1534.3372326304)
--(axis cs:0.92,1532.22049609959)
--(axis cs:0.91,1531.78198919192)
--(axis cs:0.9,1531.75410811346)
--(axis cs:0.89,1531.99989810878)
--(axis cs:0.88,1531.72562670378)
--(axis cs:0.87,1531.59297356178)
--(axis cs:0.86,1532.04152579947)
--(axis cs:0.85,1531.94791052086)
--(axis cs:0.84,1532.38736152512)
--(axis cs:0.83,1532.45637368906)
--(axis cs:0.82,1533.20669754664)
--(axis cs:0.81,1533.94284096078)
--(axis cs:0.8,1533.539069228)
--(axis cs:0.79,1534.17206050925)
--(axis cs:0.78,1531.85348600263)
--(axis cs:0.77,1526.7148434546)
--(axis cs:0.76,1521.60521906102)
--(axis cs:0.75,1517.95245006768)
--(axis cs:0.74,1514.58082410925)
--(axis cs:0.73,1512.52058330432)
--(axis cs:0.72,1511.24497691494)
--(axis cs:0.71,1510.41289611004)
--(axis cs:0.7,1509.76317467471)
--(axis cs:0.69,1508.92935546112)
--(axis cs:0.68,1509.01516583956)
--(axis cs:0.67,1508.58584111637)
--(axis cs:0.66,1507.23850862953)
--(axis cs:0.65,1506.78002381828)
--(axis cs:0.64,1505.86359694883)
--(axis cs:0.63,1505.29269072631)
--(axis cs:0.62,1505.00577687198)
--(axis cs:0.61,1505.5570233956)
--(axis cs:0.6,1506.06130861712)
--(axis cs:0.59,1505.81053224896)
--(axis cs:0.58,1506.28268983016)
--(axis cs:0.57,1506.50968604592)
--(axis cs:0.56,1506.64595353688)
--(axis cs:0.55,1506.91738415766)
--(axis cs:0.54,1507.6000583529)
--(axis cs:0.53,1507.55162553725)
--(axis cs:0.52,1507.64789231324)
--(axis cs:0.51,1507.52850133273)
--(axis cs:0.5,1507.92507207766)
--(axis cs:0.49,1508.22604473576)
--(axis cs:0.48,1508.63588182312)
--(axis cs:0.47,1508.30956293726)
--(axis cs:0.46,1508.2163748359)
--(axis cs:0.45,1507.80654684292)
--(axis cs:0.44,1506.73077607962)
--(axis cs:0.43,1506.24622645472)
--(axis cs:0.42,1505.7241957953)
--(axis cs:0.41,1506.23012481705)
--(axis cs:0.4,1506.15011892016)
--(axis cs:0.39,1506.70277051835)
--(axis cs:0.38,1506.76312448705)
--(axis cs:0.37,1507.17872138944)
--(axis cs:0.36,1507.82759285861)
--(axis cs:0.35,1507.48494942962)
--(axis cs:0.34,1508.06599063251)
--(axis cs:0.33,1508.15724190444)
--(axis cs:0.32,1508.69595316567)
--(axis cs:0.31,1509.01464130809)
--(axis cs:0.3,1509.06645829152)
--(axis cs:0.29,1509.31192873732)
--(axis cs:0.28,1509.69628771795)
--(axis cs:0.27,1510.15496478692)
--(axis cs:0.26,1510.38593181468)
--(axis cs:0.25,1510.46792703884)
--(axis cs:0.24,1509.79807987684)
--(axis cs:0.23,1509.47799228246)
--(axis cs:0.22,1509.21084470461)
--(axis cs:0.21,1508.28019472262)
--(axis cs:0.2,1509.36881442181)
--(axis cs:0.19,1509.49811002458)
--(axis cs:0.18,1510.42695568375)
--(axis cs:0.17,1510.6368894596)
--(axis cs:0.16,1512.0049813345)
--(axis cs:0.15,1512.49871182184)
--(axis cs:0.14,1513.07097748806)
--(axis cs:0.13,1514.67933271858)
--(axis cs:0.12,1516.01757971189)
--(axis cs:0.11,1518.15082193485)
--(axis cs:0.1,1520.57921847462)
--(axis cs:0.09,1522.11084761088)
--(axis cs:0.08,1524.26078205921)
--(axis cs:0.07,1523.28990389129)
--(axis cs:0.06,1522.03588067959)
--(axis cs:0.05,1520.40960513355)
--(axis cs:0.04,1515.62371233859)
--(axis cs:0.03,1504.83849763074)
--(axis cs:0.02,1512.11696033499)
--(axis cs:0.01,1367.63169760689)
--(axis cs:0,899.741211424233)
--cycle;

\path [draw=steelblue44123182, fill=steelblue44123182, opacity=0.25, line width=0pt]
(axis cs:0,899.741211424233)
--(axis cs:0,899.741211424214)
--(axis cs:0.01,1190.73140248451)
--(axis cs:0.02,1423.11634803493)
--(axis cs:0.03,1489.891683429)
--(axis cs:0.04,1494.0261342182)
--(axis cs:0.05,1495.19873080399)
--(axis cs:0.06,1494.95596728375)
--(axis cs:0.07,1494.46334740144)
--(axis cs:0.08,1494.59213939296)
--(axis cs:0.09,1495.03953065793)
--(axis cs:0.1,1495.63361187905)
--(axis cs:0.11,1496.39591866291)
--(axis cs:0.12,1496.75822164945)
--(axis cs:0.13,1496.42432312624)
--(axis cs:0.14,1496.3100755594)
--(axis cs:0.15,1496.39899496317)
--(axis cs:0.16,1496.97399709837)
--(axis cs:0.17,1497.4275971769)
--(axis cs:0.18,1497.02883861108)
--(axis cs:0.19,1497.4263394292)
--(axis cs:0.2,1497.5023608297)
--(axis cs:0.21,1497.45344247285)
--(axis cs:0.22,1497.09110249352)
--(axis cs:0.23,1497.11067622966)
--(axis cs:0.24,1497.80533269266)
--(axis cs:0.25,1497.93377616544)
--(axis cs:0.26,1497.90697206726)
--(axis cs:0.27,1497.69496353492)
--(axis cs:0.28,1498.08643137017)
--(axis cs:0.29,1498.2824899817)
--(axis cs:0.3,1497.96122876991)
--(axis cs:0.31,1497.58043303703)
--(axis cs:0.32,1497.82769793301)
--(axis cs:0.33,1497.8684555813)
--(axis cs:0.34,1497.8617653189)
--(axis cs:0.35,1497.65267393921)
--(axis cs:0.36,1497.24382705618)
--(axis cs:0.37,1497.63722132873)
--(axis cs:0.38,1497.49472513902)
--(axis cs:0.39,1497.33418649934)
--(axis cs:0.4,1496.86504579162)
--(axis cs:0.41,1497.50043747985)
--(axis cs:0.42,1496.9852413308)
--(axis cs:0.43,1495.75978347411)
--(axis cs:0.44,1496.13870879611)
--(axis cs:0.45,1496.30575745288)
--(axis cs:0.46,1497.02416337366)
--(axis cs:0.47,1497.13173824007)
--(axis cs:0.48,1497.17607641186)
--(axis cs:0.49,1497.07035595174)
--(axis cs:0.5,1497.29748218544)
--(axis cs:0.51,1497.79307442857)
--(axis cs:0.52,1496.95184755368)
--(axis cs:0.53,1497.18040084762)
--(axis cs:0.54,1496.56307673024)
--(axis cs:0.55,1496.29169611282)
--(axis cs:0.56,1496.59601324419)
--(axis cs:0.57,1496.01881665542)
--(axis cs:0.58,1496.12506741447)
--(axis cs:0.59,1496.04565383222)
--(axis cs:0.6,1495.78689365619)
--(axis cs:0.61,1495.45706431826)
--(axis cs:0.62,1496.20204067807)
--(axis cs:0.63,1494.99974312549)
--(axis cs:0.64,1494.08402740304)
--(axis cs:0.65,1494.04920929328)
--(axis cs:0.66,1494.68067886194)
--(axis cs:0.67,1495.51819521344)
--(axis cs:0.68,1495.765088664)
--(axis cs:0.69,1496.5294745956)
--(axis cs:0.7,1497.15278974604)
--(axis cs:0.71,1496.2962470465)
--(axis cs:0.72,1496.85665426407)
--(axis cs:0.73,1496.84097783987)
--(axis cs:0.74,1496.43364115943)
--(axis cs:0.75,1496.02686982722)
--(axis cs:0.76,1495.98833595908)
--(axis cs:0.77,1496.20997073553)
--(axis cs:0.78,1497.26543039082)
--(axis cs:0.79,1495.12442816088)
--(axis cs:0.8,1494.51701848218)
--(axis cs:0.81,1495.19878380731)
--(axis cs:0.82,1495.62977507065)
--(axis cs:0.83,1496.5137505525)
--(axis cs:0.84,1496.76322772962)
--(axis cs:0.85,1497.17440146035)
--(axis cs:0.86,1496.78983610329)
--(axis cs:0.87,1496.7201311603)
--(axis cs:0.88,1496.19035553778)
--(axis cs:0.89,1496.40168056159)
--(axis cs:0.9,1495.60307763562)
--(axis cs:0.91,1495.34454507144)
--(axis cs:0.92,1495.75318194015)
--(axis cs:0.93,1495.7587427539)
--(axis cs:0.94,1494.29396941345)
--(axis cs:0.95,1491.59251588369)
--(axis cs:0.96,1492.05311940727)
--(axis cs:0.97,1492.99119992324)
--(axis cs:0.98,1494.54012358788)
--(axis cs:0.99,1495.32687598569)
--(axis cs:1,1495.88321518726)
--(axis cs:1.01,1495.74194646763)
--(axis cs:1.02,1495.7577419641)
--(axis cs:1.03,1495.46606876758)
--(axis cs:1.04,1495.53244361224)
--(axis cs:1.05,1493.23037416186)
--(axis cs:1.06,1492.14175861015)
--(axis cs:1.07,1493.39526279411)
--(axis cs:1.08,1494.3956250713)
--(axis cs:1.09,1495.6124112607)
--(axis cs:1.1,1495.43003328207)
--(axis cs:1.11,1495.35529483436)
--(axis cs:1.12,1495.57013944341)
--(axis cs:1.13,1495.18251967961)
--(axis cs:1.14,1495.1287730771)
--(axis cs:1.15,1493.52227969538)
--(axis cs:1.16,1491.99946789542)
--(axis cs:1.17,1492.08332398655)
--(axis cs:1.18,1493.20983040692)
--(axis cs:1.19,1493.79955965283)
--(axis cs:1.2,1494.0343869143)
--(axis cs:1.21,1492.0414520483)
--(axis cs:1.22,1492.48405800115)
--(axis cs:1.23,1492.54433025455)
--(axis cs:1.24,1493.00800548329)
--(axis cs:1.25,1492.78019033379)
--(axis cs:1.25,1503.42302265005)
--(axis cs:1.25,1503.42302265005)
--(axis cs:1.24,1503.63263819453)
--(axis cs:1.23,1503.48008099909)
--(axis cs:1.22,1502.53617061763)
--(axis cs:1.21,1503.03054387567)
--(axis cs:1.2,1504.17861512133)
--(axis cs:1.19,1504.74225366859)
--(axis cs:1.18,1503.56881811492)
--(axis cs:1.17,1502.82752665638)
--(axis cs:1.16,1502.8540644526)
--(axis cs:1.15,1504.22976029365)
--(axis cs:1.14,1505.48041589004)
--(axis cs:1.13,1506.00286970852)
--(axis cs:1.12,1506.17812545563)
--(axis cs:1.11,1506.21601968327)
--(axis cs:1.1,1506.35388319588)
--(axis cs:1.09,1506.2045749698)
--(axis cs:1.08,1505.0998844502)
--(axis cs:1.07,1504.22627476742)
--(axis cs:1.06,1503.47786385691)
--(axis cs:1.05,1504.181053291)
--(axis cs:1.04,1506.21737594256)
--(axis cs:1.03,1505.99213780441)
--(axis cs:1.02,1506.37836458527)
--(axis cs:1.01,1506.18488877052)
--(axis cs:1,1506.88223450913)
--(axis cs:0.99,1506.44564029428)
--(axis cs:0.98,1505.03745559412)
--(axis cs:0.97,1503.98917001395)
--(axis cs:0.96,1503.34263724979)
--(axis cs:0.95,1504.0096335751)
--(axis cs:0.94,1505.88481095642)
--(axis cs:0.93,1506.49446578166)
--(axis cs:0.92,1507.09566021516)
--(axis cs:0.91,1506.80159772358)
--(axis cs:0.9,1506.90949108186)
--(axis cs:0.89,1507.50140334893)
--(axis cs:0.88,1507.36135748118)
--(axis cs:0.87,1507.72093765292)
--(axis cs:0.86,1508.04498227954)
--(axis cs:0.85,1508.12871093076)
--(axis cs:0.84,1508.07311393221)
--(axis cs:0.83,1507.96204508642)
--(axis cs:0.82,1506.71745979977)
--(axis cs:0.81,1506.43262145146)
--(axis cs:0.8,1505.42814606214)
--(axis cs:0.79,1506.22601349975)
--(axis cs:0.78,1508.82598234192)
--(axis cs:0.77,1507.25634527731)
--(axis cs:0.76,1506.9612695682)
--(axis cs:0.75,1506.92122458981)
--(axis cs:0.74,1507.00816331001)
--(axis cs:0.73,1507.42770089833)
--(axis cs:0.72,1507.5097781294)
--(axis cs:0.71,1507.07673567006)
--(axis cs:0.7,1507.43585145919)
--(axis cs:0.69,1506.8357646896)
--(axis cs:0.68,1507.09868708794)
--(axis cs:0.67,1506.66963920682)
--(axis cs:0.66,1505.43752060999)
--(axis cs:0.65,1504.94963906505)
--(axis cs:0.64,1504.87116894112)
--(axis cs:0.63,1505.67883679263)
--(axis cs:0.62,1506.82998385459)
--(axis cs:0.61,1506.39528905837)
--(axis cs:0.6,1506.54370460955)
--(axis cs:0.59,1506.50259502025)
--(axis cs:0.58,1506.7896416289)
--(axis cs:0.57,1506.80505698694)
--(axis cs:0.56,1507.29045360583)
--(axis cs:0.55,1507.69860201161)
--(axis cs:0.54,1507.70072962545)
--(axis cs:0.53,1507.6202828319)
--(axis cs:0.52,1507.96827255491)
--(axis cs:0.51,1508.09689643936)
--(axis cs:0.5,1507.86689433975)
--(axis cs:0.49,1508.12579097316)
--(axis cs:0.48,1508.15999970689)
--(axis cs:0.47,1507.97382718571)
--(axis cs:0.46,1507.56271983017)
--(axis cs:0.45,1507.37476148058)
--(axis cs:0.44,1506.88277620008)
--(axis cs:0.43,1506.9307829661)
--(axis cs:0.42,1508.20833022896)
--(axis cs:0.41,1508.42184690122)
--(axis cs:0.4,1508.10202919849)
--(axis cs:0.39,1507.7835942524)
--(axis cs:0.38,1507.92507523225)
--(axis cs:0.37,1508.41602097767)
--(axis cs:0.36,1508.07455134254)
--(axis cs:0.35,1508.47632123707)
--(axis cs:0.34,1508.82682930856)
--(axis cs:0.33,1508.61421569888)
--(axis cs:0.32,1508.65947924151)
--(axis cs:0.31,1508.82882308391)
--(axis cs:0.3,1509.11662263212)
--(axis cs:0.29,1509.12928166364)
--(axis cs:0.28,1508.83580366822)
--(axis cs:0.27,1509.04644946033)
--(axis cs:0.26,1509.14643883805)
--(axis cs:0.25,1508.75160458351)
--(axis cs:0.24,1508.7024520351)
--(axis cs:0.23,1508.61108925574)
--(axis cs:0.22,1508.23181690854)
--(axis cs:0.21,1508.22272046502)
--(axis cs:0.2,1508.8433455397)
--(axis cs:0.19,1508.19438252513)
--(axis cs:0.18,1508.42371426555)
--(axis cs:0.17,1508.35020317609)
--(axis cs:0.16,1508.38119566246)
--(axis cs:0.15,1508.19408651207)
--(axis cs:0.14,1508.27890409184)
--(axis cs:0.13,1508.00820110851)
--(axis cs:0.12,1507.892441726)
--(axis cs:0.11,1508.71080127792)
--(axis cs:0.1,1508.57996643259)
--(axis cs:0.09,1508.76062665698)
--(axis cs:0.08,1509.6089422398)
--(axis cs:0.07,1509.48737974893)
--(axis cs:0.06,1509.20313733291)
--(axis cs:0.05,1508.47829164418)
--(axis cs:0.04,1508.81274980736)
--(axis cs:0.03,1510.42278369438)
--(axis cs:0.02,1522.37950176635)
--(axis cs:0.01,1369.31778514934)
--(axis cs:0,899.741211424233)
--cycle;

\addplot [thick, crimson2152528]
table {%
0 899.741211424223
0.01 1277.37146659756
0.02 1510.61380878148
0.03 1490.65186166746
0.04 1481.58011790413
0.05 1484.05902840724
0.06 1489.92453049449
0.07 1494.32421762368
0.08 1496.60617223204
0.09 1497.79521852865
0.1 1498.01415028105
0.11 1498.17201795502
0.12 1498.20526300064
0.13 1498.19997179928
0.14 1498.33342085891
0.15 1498.32047528043
0.16 1498.44422560501
0.17 1498.528958922
0.18 1498.46578720488
0.19 1498.44151976476
0.2 1498.30211390866
0.21 1498.4706153218
0.22 1499.55718168017
0.23 1499.81760336875
0.24 1499.44518753794
0.25 1499.09103188823
0.26 1498.87815741714
0.27 1498.77049847602
0.28 1498.82347403309
0.29 1498.79095325433
0.3 1498.87067075367
0.31 1498.8433549661
0.32 1498.85340122047
0.33 1498.91357135166
0.34 1498.86909443501
0.35 1498.94980040629
0.36 1498.93086750839
0.37 1498.96687859311
0.38 1499.03792852842
0.39 1498.89795326361
0.4 1498.8256064293
0.41 1498.78479227939
0.42 1498.84363455677
0.43 1499.72626213485
0.44 1499.73573737105
0.45 1499.3826837452
0.46 1499.1111964157
0.47 1498.99358906944
0.48 1498.86955347636
0.49 1498.94580189765
0.5 1498.90714491512
0.51 1498.97001078415
0.52 1498.98554878556
0.53 1498.94439606063
0.54 1499.04332490532
0.55 1499.01057335238
0.56 1499.08626226753
0.57 1499.12336540847
0.58 1499.0969913356
0.59 1499.18266811972
0.6 1499.01199364438
0.61 1498.92335088589
0.62 1499.0409190354
0.63 1499.10581288951
0.64 1499.75709551702
0.65 1499.64933002643
0.66 1499.39298194874
0.67 1499.18533932314
0.68 1499.17278058698
0.69 1499.06523333184
0.7 1499.1339825814
0.71 1499.10918604235
0.72 1499.11916034083
0.73 1499.19013525328
0.74 1499.1139633118
0.75 1499.20346604648
0.76 1499.17108972945
0.77 1499.24926579334
0.78 1499.93089353392
0.79 1500.53766408782
0.8 1500.97335783534
0.81 1500.74063364028
0.82 1500.41297601912
0.83 1500.16406531415
0.84 1500.0544103635
0.85 1499.9881240465
0.86 1499.94604966125
0.87 1499.94398139452
0.88 1499.85981431442
0.89 1499.83217613848
0.9 1499.71923925007
0.91 1499.61897061164
0.92 1499.69547634943
0.93 1500.1765838963
0.94 1500.67181267599
0.95 1499.65161714884
0.96 1499.092044912
0.97 1499.0370572028
0.98 1499.14531058105
0.99 1499.34680574801
1 1499.36389762959
1.01 1499.36655586792
1.02 1499.27809710978
1.03 1499.53781494393
1.04 1500.4213489771
1.05 1499.63438838735
1.06 1499.07385476415
1.07 1498.98361321733
1.08 1499.12484025145
1.09 1499.30723441225
1.1 1499.43750991794
1.11 1499.49097082727
1.12 1499.37800773454
1.13 1499.48173321911
1.14 1499.9265735018
1.15 1500.11281406395
1.16 1499.5344519429
1.17 1499.18128338796
1.18 1499.15776239196
1.19 1499.31660730286
1.2 1499.53997024279
1.21 1499.21386980333
1.22 1498.98527343857
1.23 1498.8511349608
1.24 1498.8091759703
1.25 1498.78601352986
};
\addlegendentry{layer 1}
\addplot [thick, sandybrown25317497]
table {%
0 899.741211424223
0.01 1277.57485654257
0.02 1461.18099697212
0.03 1487.76372554139
0.04 1501.90413640783
0.05 1507.99082128692
0.06 1509.88159133811
0.07 1509.8452246488
0.08 1509.7087073164
0.09 1508.47786544888
0.1 1507.68915664413
0.11 1506.98649473661
0.12 1506.09295743415
0.13 1505.41076275097
0.14 1504.49130140093
0.15 1504.23577042151
0.16 1504.00490611573
0.17 1503.16942180282
0.18 1503.13674891098
0.19 1502.47239027475
0.2 1502.60043626226
0.21 1501.78624728589
0.22 1502.64380796397
0.23 1503.31527463393
0.24 1503.7425897587
0.25 1504.26095408664
0.26 1504.18428399574
0.27 1503.7118457349
0.28 1503.40252416632
0.29 1503.19157598762
0.3 1502.88086293872
0.31 1502.93361052457
0.32 1502.42986097781
0.33 1502.23577744089
0.34 1502.00413229936
0.35 1501.46939826277
0.36 1501.71641788243
0.37 1501.3166002083
0.38 1501.06835817924
0.39 1500.94502778101
0.4 1500.41818865855
0.41 1500.6236036801
0.42 1500.26132068842
0.43 1500.80674005201
0.44 1501.36758831042
0.45 1502.38405046112
0.46 1502.79551393864
0.47 1502.77294050027
0.48 1502.9293234285
0.49 1502.58447175052
0.5 1502.15348937057
0.51 1501.89730070643
0.52 1501.98888018605
0.53 1502.07143858816
0.54 1502.09213233648
0.55 1501.2365377485
0.56 1501.30031412275
0.57 1500.87430527269
0.58 1500.62928345801
0.59 1500.55079013979
0.6 1500.8055047068
0.61 1500.1085925655
0.62 1499.72164755714
0.63 1499.98273187254
0.64 1500.46904250321
0.65 1501.32474756204
0.66 1502.16351922274
0.67 1503.2495027255
0.68 1503.53447776477
0.69 1503.76031872122
0.7 1504.21046154065
0.71 1505.02668888503
0.72 1505.97314664343
0.73 1507.3688724691
0.74 1509.24241927229
0.75 1512.47753747103
0.76 1516.22820473022
0.77 1521.21651102891
0.78 1525.65698785697
0.79 1527.34728207189
0.8 1526.61138833567
0.81 1526.00666804808
0.82 1525.11904443672
0.83 1523.83165321459
0.84 1523.57796921397
0.85 1523.00564273461
0.86 1523.46375242136
0.87 1523.16385629237
0.88 1523.38351967032
0.89 1523.6830337014
0.9 1523.70100233001
0.91 1523.36701024652
0.92 1523.77695257754
0.93 1525.81903300245
0.94 1522.91708813741
0.95 1508.2889961627
0.96 1504.87732515477
0.97 1507.54769142009
0.98 1512.90296574754
0.99 1515.99336472292
1 1517.6596460921
1.01 1517.53640768818
1.02 1516.39883441476
1.03 1517.53789172533
1.04 1520.47427291741
1.05 1506.15733731958
1.06 1499.97278629655
1.07 1502.58058912853
1.08 1507.54588969695
1.09 1512.47355288386
1.1 1515.3885358932
1.11 1515.34355316975
1.12 1515.07922195704
1.13 1515.28907691856
1.14 1517.48530956612
1.15 1512.11672287651
1.16 1501.71493813223
1.17 1501.62501812724
1.18 1506.64633362187
1.19 1513.70825549627
1.2 1515.28013145315
1.21 1503.6986381156
1.22 1501.17001248408
1.23 1502.96911271022
1.24 1502.2177033859
1.25 1497.26777710202
};
\addlegendentry{layer 2}
\addplot [thick, steelblue44123182]
table {%
0 899.741211424223
0.01 1280.02459381693
0.02 1472.74792490064
0.03 1500.15723356169
0.04 1501.41944201278
0.05 1501.83851122408
0.06 1502.07955230833
0.07 1501.97536357518
0.08 1502.10054081638
0.09 1501.90007865746
0.1 1502.10678915582
0.11 1502.55335997042
0.12 1502.32533168773
0.13 1502.21626211737
0.14 1502.29448982562
0.15 1502.29654073762
0.16 1502.67759638042
0.17 1502.8889001765
0.18 1502.72627643831
0.19 1502.81036097716
0.2 1503.1728531847
0.21 1502.83808146894
0.22 1502.66145970103
0.23 1502.8608827427
0.24 1503.25389236388
0.25 1503.34269037448
0.26 1503.52670545266
0.27 1503.37070649762
0.28 1503.4611175192
0.29 1503.70588582267
0.3 1503.53892570101
0.31 1503.20462806047
0.32 1503.24358858726
0.33 1503.24133564009
0.34 1503.34429731373
0.35 1503.06449758814
0.36 1502.65918919936
0.37 1503.0266211532
0.38 1502.70990018564
0.39 1502.55889037587
0.4 1502.48353749506
0.41 1502.96114219053
0.42 1502.59678577988
0.43 1501.3452832201
0.44 1501.5107424981
0.45 1501.84025946673
0.46 1502.29344160192
0.47 1502.55278271289
0.48 1502.66803805937
0.49 1502.59807346245
0.5 1502.58218826259
0.51 1502.94498543396
0.52 1502.46006005429
0.53 1502.40034183976
0.54 1502.13190317785
0.55 1501.99514906222
0.56 1501.94323342501
0.57 1501.41193682118
0.58 1501.45735452168
0.59 1501.27412442623
0.6 1501.16529913287
0.61 1500.92617668831
0.62 1501.51601226633
0.63 1500.33928995906
0.64 1499.47759817208
0.65 1499.49942417916
0.66 1500.05909973596
0.67 1501.09391721013
0.68 1501.43188787597
0.69 1501.6826196426
0.7 1502.29432060261
0.71 1501.68649135828
0.72 1502.18321619673
0.73 1502.1343393691
0.74 1501.72090223472
0.75 1501.47404720852
0.76 1501.47480276364
0.77 1501.73315800642
0.78 1503.04570636637
0.79 1500.67522083031
0.8 1499.97258227216
0.81 1500.81570262938
0.82 1501.17361743521
0.83 1502.23789781946
0.84 1502.41817083091
0.85 1502.65155619555
0.86 1502.41740919142
0.87 1502.22053440661
0.88 1501.77585650948
0.89 1501.95154195526
0.9 1501.25628435874
0.91 1501.07307139751
0.92 1501.42442107766
0.93 1501.12660426778
0.94 1500.08939018494
0.95 1497.80107472939
0.96 1497.69787832853
0.97 1498.4901849686
0.98 1499.788789591
0.99 1500.88625813998
1 1501.3827248482
1.01 1500.96341761908
1.02 1501.06805327469
1.03 1500.729103286
1.04 1500.8749097774
1.05 1498.70571372643
1.06 1497.80981123353
1.07 1498.81076878076
1.08 1499.74775476075
1.09 1500.90849311525
1.1 1500.89195823898
1.11 1500.78565725882
1.12 1500.87413244952
1.13 1500.59269469407
1.14 1500.30459448357
1.15 1498.87601999452
1.16 1497.42676617401
1.17 1497.45542532146
1.18 1498.38932426092
1.19 1499.27090666071
1.2 1499.10650101781
1.21 1497.53599796198
1.22 1497.51011430939
1.23 1498.01220562682
1.24 1498.32032183891
1.25 1498.10160649192
};
\addlegendentry{layer 6}
\addplot [thick, black, dashed]
table {%
0 1500
1.25 1500
};
\addlegendentry{Desired output}
\end{axis}

\end{tikzpicture}


==> graphics/tex/fig10_lower.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25317497}{RGB}{253,174,97}
\definecolor{steelblue44123182}{RGB}{44,123,182}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.98)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\allfigurefontsize Time [ms]},
xmin=0, xmax=1.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\allfigurefontsize Output [K]},
ymin=1170, ymax=1230,
ytick style={color=black},
height=5.25cm, width=8.5cm,
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
]

\addplot [thick, crimson2152528]
table {%
0 900.000183105469
0.01 1411.09265136719
0.02 1263.48840332031
0.03 1215.98901367188
0.04 1211.28649902344
0.05 1225.193359375
0.06 1225.08227539062
0.07 1211.01538085938
0.08 1209.79187011719
0.09 1206.70593261719
0.1 1206.90905761719
0.11 1208.67980957031
0.12 1207.5771484375
0.13 1203.34924316406
0.14 1202.78552246094
0.15 1202.69543457031
0.16 1203.0185546875
0.17 1204.39599609375
0.18 1204.1640625
0.19 1203.81127929688
0.2 1203.26672363281
0.21 1204.27294921875
0.22 1210.5595703125
0.23 1209.09509277344
0.24 1205.22961425781
0.25 1200.97985839844
0.26 1201.7392578125
0.27 1202.10925292969
0.28 1202.33422851562
0.29 1204.57165527344
0.3 1205.69738769531
0.31 1202.94189453125
0.32 1203.1962890625
0.33 1202.52868652344
0.34 1201.93640136719
0.35 1201.43798828125
0.36 1201.90234375
0.37 1203.19555664062
0.38 1203.06237792969
0.39 1203.18371582031
0.4 1201.52770996094
0.41 1202.47607421875
0.42 1202.76989746094
0.43 1203.75073242188
0.44 1203.31286621094
0.45 1202.1669921875
0.46 1201.1455078125
0.47 1201.26953125
0.48 1201.23681640625
0.49 1201.82861328125
0.5 1201.1796875
0.51 1200.78967285156
0.52 1201.755859375
0.53 1201.74340820312
0.54 1200.54577636719
0.55 1201.27673339844
0.56 1200.89318847656
0.57 1201.82592773438
0.58 1202.86975097656
0.59 1201.83642578125
0.6 1200.85412597656
0.61 1200.87805175781
0.62 1201.66857910156
0.63 1201.77722167969
0.64 1202.90515136719
0.65 1203.23583984375
0.66 1202.21618652344
0.67 1202.08325195312
0.68 1202.2841796875
0.69 1200.90625
0.7 1200.47973632812
0.71 1201.20324707031
0.72 1201.34594726562
0.73 1200.90173339844
0.74 1201.64978027344
0.75 1201.63928222656
0.76 1201.58435058594
0.77 1201.14782714844
0.78 1201.97705078125
0.79 1203.6220703125
0.8 1203.47106933594
0.81 1202.61596679688
0.82 1202.06311035156
0.83 1201.51098632812
0.84 1201.28552246094
0.85 1201.30480957031
0.86 1201.23815917969
0.87 1201.51635742188
0.88 1201.43334960938
0.89 1201.08923339844
0.9 1200.83020019531
0.91 1200.90466308594
0.92 1201.09436035156
0.93 1201.76953125
0.94 1202.47521972656
0.95 1201.734375
0.96 1202.375
0.97 1202.00561523438
0.98 1201.0029296875
0.99 1200.75341796875
1 1200.94519042969
1.01 1201.31335449219
1.02 1201.04052734375
1.03 1200.94604492188
1.04 1202.08239746094
1.05 1201.466796875
1.06 1201.16064453125
1.07 1201.14526367188
1.08 1201.25622558594
1.09 1201.02697753906
1.1 1200.94470214844
1.11 1200.94897460938
1.12 1200.94995117188
1.13 1201.07409667969
1.14 1201.9052734375
1.15 1201.63732910156
1.16 1200.70129394531
1.17 1201.24487304688
1.18 1200.89440917969
1.19 1201.13891601562
1.2 1201.96704101562
1.21 1202.9013671875
1.22 1202.73400878906
1.23 1201.12255859375
1.24 1201.30029296875
1.25 1203.08837890625
};
\addlegendentry{layer 1}
\addplot [thick, crimson2152528, forget plot]
table {%
0 900.000183105469
0.01 1084.81982421875
0.02 1116.71374511719
0.03 1137.40393066406
0.04 1148.93786621094
0.05 1156.96435546875
0.06 1163.21020507812
0.07 1172.77319335938
0.08 1174.53649902344
0.09 1178.33215332031
0.1 1181.97961425781
0.11 1183.66748046875
0.12 1187.32360839844
0.13 1190.63537597656
0.14 1193.18334960938
0.15 1193.7353515625
0.16 1192.38208007812
0.17 1190.81518554688
0.18 1190.36022949219
0.19 1190.98681640625
0.2 1192.27392578125
0.21 1192.29736328125
0.22 1187.95336914062
0.23 1189.95336914062
0.24 1194.2314453125
0.25 1198.38659667969
0.26 1198.80480957031
0.27 1197.93225097656
0.28 1196.48815917969
0.29 1193.21081542969
0.3 1191.66479492188
0.31 1194.50524902344
0.32 1195.95068359375
0.33 1197.08251953125
0.34 1197.73645019531
0.35 1198.53393554688
0.36 1198.15698242188
0.37 1198.21923828125
0.38 1198.46374511719
0.39 1198.7392578125
0.4 1199.05529785156
0.41 1198.58996582031
0.42 1198.48034667969
0.43 1195.09631347656
0.44 1196.59313964844
0.45 1198.05358886719
0.46 1198.994140625
0.47 1198.8818359375
0.48 1199.19299316406
0.49 1199.05615234375
0.5 1198.94799804688
0.51 1199.1337890625
0.52 1199.09167480469
0.53 1199.29052734375
0.54 1199.67517089844
0.55 1199.70629882812
0.56 1199.75793457031
0.57 1199.75671386719
0.58 1199.56689453125
0.59 1199.52185058594
0.6 1199.71362304688
0.61 1199.80920410156
0.62 1199.50122070312
0.63 1198.46154785156
0.64 1195.65979003906
0.65 1197.09643554688
0.66 1198.66479492188
0.67 1199.32409667969
0.68 1199.5263671875
0.69 1199.65734863281
0.7 1199.90014648438
0.71 1199.80737304688
0.72 1199.68627929688
0.73 1199.81506347656
0.74 1199.77282714844
0.75 1199.7529296875
0.76 1199.59216308594
0.77 1199.34985351562
0.78 1199.60729980469
0.79 1198.18737792969
0.8 1197.72839355469
0.81 1198.30578613281
0.82 1198.79357910156
0.83 1199.12939453125
0.84 1199.26013183594
0.85 1199.35437011719
0.86 1199.45520019531
0.87 1199.48620605469
0.88 1199.47375488281
0.89 1199.52807617188
0.9 1199.37634277344
0.91 1199.36682128906
0.92 1199.47521972656
0.93 1199.11901855469
0.94 1198.85314941406
0.95 1197.95727539062
0.96 1198.17175292969
0.97 1198.89892578125
0.98 1199.1611328125
0.99 1199.447265625
1 1199.22485351562
1.01 1199.10656738281
1.02 1199.30285644531
1.03 1199.44616699219
1.04 1199.23889160156
1.05 1198.90270996094
1.06 1198.77966308594
1.07 1199.35681152344
1.08 1199.85437011719
1.09 1199.84106445312
1.1 1199.83129882812
1.11 1199.84411621094
1.12 1199.38146972656
1.13 1199.27380371094
1.14 1199.10070800781
1.15 1199.45080566406
1.16 1198.83166503906
1.17 1199.22106933594
1.18 1199.53527832031
1.19 1199.31750488281
1.2 1198.75915527344
1.21 1198.44934082031
1.22 1198.53845214844
1.23 1198.87780761719
1.24 1197.96496582031
1.25 1198.38537597656
};
\addplot [thick, sandybrown25317497]
table {%
0 900.000183105469
0.01 1227.81774902344
0.02 1201.68017578125
0.03 1208.83093261719
0.04 1211.60241699219
0.05 1227.57666015625
0.06 1213.84399414062
0.07 1208.42883300781
0.08 1204.810546875
0.09 1204.58154296875
0.1 1203.81787109375
0.11 1201.91247558594
0.12 1201.05236816406
0.13 1200.41137695312
0.14 1200.1865234375
0.15 1200.03076171875
0.16 1199.99035644531
0.17 1201.50036621094
0.18 1202.82470703125
0.19 1203.50732421875
0.2 1202.34985351562
0.21 1200.78686523438
0.22 1202.59948730469
0.23 1200.51281738281
0.24 1200.99108886719
0.25 1200.4638671875
0.26 1200.57641601562
0.27 1200.66491699219
0.28 1200.86108398438
0.29 1202.16809082031
0.3 1202.69653320312
0.31 1201.27612304688
0.32 1200.65405273438
0.33 1200.46362304688
0.34 1200.32299804688
0.35 1200.11560058594
0.36 1200.04602050781
0.37 1200.07836914062
0.38 1199.8759765625
0.39 1200.0146484375
0.4 1199.84924316406
0.41 1200.24182128906
0.42 1200.84814453125
0.43 1201.603515625
0.44 1201.05444335938
0.45 1200.47607421875
0.46 1200.32153320312
0.47 1200.41027832031
0.48 1200.634765625
0.49 1200.65942382812
0.5 1200.5703125
0.51 1200.83520507812
0.52 1200.58618164062
0.53 1200.43408203125
0.54 1200.58984375
0.55 1200.31506347656
0.56 1200.08520507812
0.57 1200.28820800781
0.58 1200.71704101562
0.59 1199.96264648438
0.6 1199.85375976562
0.61 1199.78686523438
0.62 1200.134765625
0.63 1200.06884765625
0.64 1200.86303710938
0.65 1200.53491210938
0.66 1200.43786621094
0.67 1200.13708496094
0.68 1200.08618164062
0.69 1200.15637207031
0.7 1200.43334960938
0.71 1200.31799316406
0.72 1200.40466308594
0.73 1200.67407226562
0.74 1201.09155273438
0.75 1202.11865234375
0.76 1203.73193359375
0.77 1206.24255371094
0.78 1209.97717285156
0.79 1211.34143066406
0.8 1210.41711425781
0.81 1210.84399414062
0.82 1211.5439453125
0.83 1211.67358398438
0.84 1211.46643066406
0.85 1211.53796386719
0.86 1210.98571777344
0.87 1209.45056152344
0.88 1208.47875976562
0.89 1207.71569824219
0.9 1207.82336425781
0.91 1209.53588867188
0.92 1209.72607421875
0.93 1211.57763671875
0.94 1209.79907226562
0.95 1200.98461914062
0.96 1200.22045898438
0.97 1200.38342285156
0.98 1201.00170898438
0.99 1202.32580566406
1 1203.1259765625
1.01 1202.9326171875
1.02 1202.60620117188
1.03 1200.78454589844
1.04 1201.98876953125
1.05 1195.9560546875
1.06 1199.19848632812
1.07 1199.4755859375
1.08 1198.9560546875
1.09 1198.51513671875
1.1 1198.52392578125
1.11 1199.02624511719
1.12 1199.16650390625
1.13 1198.02124023438
1.14 1198.03894042969
1.15 1196.98376464844
1.16 1197.57470703125
1.17 1199.68371582031
1.18 1198.81555175781
1.19 1197.79333496094
1.2 1198.82165527344
1.21 1198.7958984375
1.22 1199.26770019531
1.23 1199.04370117188
1.24 1198.91027832031
1.25 1200.80261230469
};
\addlegendentry{layer 3}
\addplot [thick, sandybrown25317497, forget plot]
table {%
0 900.000183105469
0.01 1168.74206542969
0.02 1164.87268066406
0.03 1167.78540039062
0.04 1199.56494140625
0.05 1200.71484375
0.06 1199.24780273438
0.07 1197.55456542969
0.08 1199.64343261719
0.09 1197.35180664062
0.1 1198.01599121094
0.11 1198.55786132812
0.12 1196.94348144531
0.13 1195.30383300781
0.14 1196.13208007812
0.15 1196.55200195312
0.16 1198.79565429688
0.17 1199.10192871094
0.18 1199.57104492188
0.19 1199.45385742188
0.2 1199.37658691406
0.21 1198.54406738281
0.22 1198.24401855469
0.23 1198.80737304688
0.24 1198.38732910156
0.25 1197.33032226562
0.26 1197.59167480469
0.27 1198.09350585938
0.28 1199.24206542969
0.29 1199.99780273438
0.3 1199.95703125
0.31 1199.63989257812
0.32 1199.62292480469
0.33 1199.23120117188
0.34 1198.88305664062
0.35 1198.88806152344
0.36 1199.13793945312
0.37 1198.94653320312
0.38 1198.68823242188
0.39 1198.45349121094
0.4 1198.73950195312
0.41 1198.35083007812
0.42 1198.31506347656
0.43 1199.08374023438
0.44 1199.32275390625
0.45 1199.15161132812
0.46 1198.83813476562
0.47 1199.13391113281
0.48 1198.35205078125
0.49 1199.56176757812
0.5 1199.68408203125
0.51 1199.81591796875
0.52 1199.90673828125
0.53 1199.68481445312
0.54 1198.81335449219
0.55 1199.64978027344
0.56 1199.53784179688
0.57 1199.2392578125
0.58 1198.78930664062
0.59 1198.84790039062
0.6 1199.02075195312
0.61 1198.70446777344
0.62 1198.16259765625
0.63 1198.82824707031
0.64 1199.58190917969
0.65 1199.68310546875
0.66 1199.64916992188
0.67 1199.52380371094
0.68 1199.49829101562
0.69 1199.08935546875
0.7 1199.4873046875
0.71 1199.81958007812
0.72 1199.86437988281
0.73 1199.99475097656
0.74 1200.58630371094
0.75 1200.69055175781
0.76 1201.17993164062
0.77 1201.19604492188
0.78 1202.64282226562
0.79 1203.00708007812
0.8 1202.82263183594
0.81 1202.89282226562
0.82 1203.75708007812
0.83 1203.20043945312
0.84 1202.93103027344
0.85 1203.48583984375
0.86 1203.67529296875
0.87 1202.86462402344
0.88 1202.47094726562
0.89 1201.77758789062
0.9 1201.71069335938
0.91 1202.078125
0.92 1201.21484375
0.93 1202.29113769531
0.94 1201.04907226562
0.95 1195.365234375
0.96 1196.70678710938
0.97 1197.669921875
0.98 1199.2177734375
0.99 1199.33483886719
1 1199.95556640625
1.01 1200.0009765625
1.02 1199.9755859375
1.03 1197.64599609375
1.04 1199.62780761719
1.05 1192.32006835938
1.06 1193.08081054688
1.07 1194.51342773438
1.08 1195.82739257812
1.09 1196.02233886719
1.1 1196.42993164062
1.11 1197.29699707031
1.12 1197.34216308594
1.13 1195.92224121094
1.14 1195.88330078125
1.15 1192.57006835938
1.16 1190.07275390625
1.17 1192.97985839844
1.18 1193.71740722656
1.19 1193.16760253906
1.2 1193.47399902344
1.21 1189.904296875
1.22 1190.56311035156
1.23 1191.14050292969
1.24 1191.12182617188
1.25 1193.02587890625
};
\addplot [thick, steelblue44123182]
table {%
0 900.000183105469
0.01 1200.43981933594
0.02 1205.16101074219
0.03 1203.97570800781
0.04 1203.67687988281
0.05 1207.1015625
0.06 1200.3447265625
0.07 1202.20361328125
0.08 1202.5146484375
0.09 1201.92431640625
0.1 1201.79333496094
0.11 1201.61486816406
0.12 1201.1376953125
0.13 1201.275390625
0.14 1200.97204589844
0.15 1200.82141113281
0.16 1201.09765625
0.17 1201.10241699219
0.18 1201.37121582031
0.19 1200.80590820312
0.2 1200.56005859375
0.21 1199.9140625
0.22 1202.4052734375
0.23 1202.56799316406
0.24 1201.81665039062
0.25 1202.07043457031
0.26 1201.98803710938
0.27 1202.60241699219
0.28 1203.02404785156
0.29 1203.9267578125
0.3 1203.62255859375
0.31 1202.82250976562
0.32 1201.39050292969
0.33 1200.48315429688
0.34 1200.10852050781
0.35 1199.65759277344
0.36 1199.91772460938
0.37 1199.84606933594
0.38 1199.20727539062
0.39 1199.77673339844
0.4 1199.13684082031
0.41 1199.25512695312
0.42 1199.13818359375
0.43 1200.97888183594
0.44 1201.11242675781
0.45 1200.74084472656
0.46 1201.25219726562
0.47 1201.49377441406
0.48 1201.93725585938
0.49 1201.58276367188
0.5 1201.68225097656
0.51 1201.94262695312
0.52 1201.28308105469
0.53 1200.88317871094
0.54 1200.97192382812
0.55 1200.49487304688
0.56 1200.16357421875
0.57 1199.60180664062
0.58 1199.68200683594
0.59 1199.49340820312
0.6 1199.54711914062
0.61 1199.32641601562
0.62 1199.4169921875
0.63 1198.68798828125
0.64 1200.35998535156
0.65 1200.31433105469
0.66 1200.18103027344
0.67 1200.15490722656
0.68 1200.46105957031
0.69 1200.99060058594
0.7 1201.49365234375
0.71 1201.42517089844
0.72 1201.25073242188
0.73 1201.439453125
0.74 1200.89392089844
0.75 1200.39868164062
0.76 1200.572265625
0.77 1200.77783203125
0.78 1201.02111816406
0.79 1203.78393554688
0.8 1202.99853515625
0.81 1203.25329589844
0.82 1203.38757324219
0.83 1203.7958984375
0.84 1204.56774902344
0.85 1204.78332519531
0.86 1204.73742675781
0.87 1203.02404785156
0.88 1202.66027832031
0.89 1202.41772460938
0.9 1201.95886230469
0.91 1202.35412597656
0.92 1200.052734375
0.93 1200.09497070312
0.94 1199.57202148438
0.95 1198.90478515625
0.96 1201.75756835938
0.97 1200.32666015625
0.98 1200.64978027344
0.99 1201.23876953125
1 1201.27880859375
1.01 1200.68835449219
1.02 1200.86584472656
1.03 1198.27514648438
1.04 1201.16235351562
1.05 1197.94360351562
1.06 1202.18640136719
1.07 1200.85668945312
1.08 1201.30871582031
1.09 1200.55651855469
1.1 1200.57153320312
1.11 1200.91772460938
1.12 1200.38879394531
1.13 1199.25378417969
1.14 1199.58923339844
1.15 1198.78332519531
1.16 1200.34338378906
1.17 1202.68395996094
1.18 1201.18469238281
1.19 1199.42370605469
1.2 1200.32434082031
1.21 1201.94262695312
1.22 1203.38464355469
1.23 1203.43176269531
1.24 1202.64916992188
1.25 1202.591796875
};
\addlegendentry{layer 6}
\addplot [thick, steelblue44123182, forget plot]
table {%
0 900.000183105469
0.01 1170.48950195312
0.02 1200.46960449219
0.03 1199.83239746094
0.04 1195.57836914062
0.05 1203.08483886719
0.06 1196.07543945312
0.07 1199.55737304688
0.08 1199.63781738281
0.09 1199.65832519531
0.1 1200.8388671875
0.11 1200.71411132812
0.12 1200.03271484375
0.13 1199.91137695312
0.14 1200.21166992188
0.15 1199.57922363281
0.16 1200.17272949219
0.17 1200.35729980469
0.18 1200.01647949219
0.19 1199.92785644531
0.2 1199.21789550781
0.21 1198.02685546875
0.22 1200.13623046875
0.23 1199.03076171875
0.24 1200.47888183594
0.25 1199.87438964844
0.26 1200.59729003906
0.27 1200.53454589844
0.28 1200.5419921875
0.29 1200.62268066406
0.3 1201.37084960938
0.31 1199.84704589844
0.32 1200.42443847656
0.33 1199.54772949219
0.34 1199.36279296875
0.35 1199.05749511719
0.36 1198.99951171875
0.37 1198.55065917969
0.38 1197.8955078125
0.39 1197.54272460938
0.4 1197.57189941406
0.41 1196.48400878906
0.42 1197.06689453125
0.43 1199.68994140625
0.44 1200.18493652344
0.45 1199.67272949219
0.46 1200.11938476562
0.47 1200.58581542969
0.48 1199.89086914062
0.49 1200.640625
0.5 1200.29748535156
0.51 1200.41955566406
0.52 1200.27587890625
0.53 1200.33666992188
0.54 1199.9013671875
0.55 1200.2177734375
0.56 1199.55480957031
0.57 1198.90356445312
0.58 1198.28149414062
0.59 1197.98974609375
0.6 1197.37133789062
0.61 1196.75537109375
0.62 1195.73474121094
0.63 1196.49548339844
0.64 1199.09851074219
0.65 1199.59716796875
0.66 1199.85546875
0.67 1199.78930664062
0.68 1200.01281738281
0.69 1199.95202636719
0.7 1200.09606933594
0.71 1200.2392578125
0.72 1199.88891601562
0.73 1200.00610351562
0.74 1200.11743164062
0.75 1199.60095214844
0.76 1200.01281738281
0.77 1199.44848632812
0.78 1199.37756347656
0.79 1200.66796875
0.8 1200.93249511719
0.81 1200.30627441406
0.82 1200.62963867188
0.83 1200.68481445312
0.84 1200.8720703125
0.85 1200.75366210938
0.86 1201.05981445312
0.87 1200.33630371094
0.88 1200.66870117188
0.89 1200.57934570312
0.9 1200.34985351562
0.91 1200.72900390625
0.92 1199.3896484375
0.93 1199.09875488281
0.94 1197.927734375
0.95 1194.36303710938
0.96 1199.23425292969
0.97 1199.33813476562
0.98 1199.96435546875
0.99 1200.16198730469
1 1200.43286132812
1.01 1199.60717773438
1.02 1199.60095214844
1.03 1195.69213867188
1.04 1197.93969726562
1.05 1194.12219238281
1.06 1200.1552734375
1.07 1199.49328613281
1.08 1200.15441894531
1.09 1199.98693847656
1.1 1199.92431640625
1.11 1200.30822753906
1.12 1199.95288085938
1.13 1197.91625976562
1.14 1197.88342285156
1.15 1196.64489746094
1.16 1199.30419921875
1.17 1200.44006347656
1.18 1199.60046386719
1.19 1198.06481933594
1.2 1199.56872558594
1.21 1200.14575195312
1.22 1200.32922363281
1.23 1200.42553710938
1.24 1200.0478515625
1.25 1199.61865234375
};
\addplot [thick, black, dashed]
table {%
0 1500
0.01 1500
0.02 1500
0.03 1500
0.04 1500
0.05 1500
0.06 1500
0.07 1500
0.08 1500
0.09 1500
0.1 1500
0.11 1500
0.12 1500
0.13 1500
0.14 1500
0.15 1500
0.16 1500
0.17 1500
0.18 1500
0.19 1500
0.2 1500
0.21 1500
0.22 1500
0.23 1500
0.24 1500
0.25 1500
0.26 1500
0.27 1500
0.28 1500
0.29 1500
0.3 1500
0.31 1500
0.32 1500
0.33 1500
0.34 1500
0.35 1500
0.36 1500
0.37 1500
0.38 1500
0.39 1500
0.4 1500
0.41 1500
0.42 1500
0.43 1500
0.44 1500
0.45 1500
0.46 1500
0.47 1500
0.48 1500
0.49 1500
0.5 1500
0.51 1500
0.52 1500
0.53 1500
0.54 1500
0.55 1500
0.56 1500
0.57 1500
0.58 1500
0.59 1500
0.6 1500
0.61 1500
0.62 1500
0.63 1500
0.64 1500
0.65 1500
0.66 1500
0.67 1500
0.68 1500
0.69 1500
0.7 1500
0.71 1500
0.72 1500
0.73 1500
0.74 1500
0.75 1500
0.76 1500
0.77 1500
0.78 1500
0.79 1500
0.8 1500
0.81 1500
0.82 1500
0.83 1500
0.84 1500
0.85 1500
0.86 1500
0.87 1500
0.88 1500
0.89 1500
0.9 1500
0.91 1500
0.92 1500
0.93 1500
0.94 1500
0.95 1500
0.96 1500
0.97 1500
0.98 1500
0.99 1500
1 1500
1.01 1500
1.02 1500
1.03 1500
1.04 1500
1.05 1500
1.06 1500
1.07 1500
1.08 1500
1.09 1500
1.1 1500
1.11 1500
1.12 1500
1.13 1500
1.14 1500
1.15 1500
1.16 1500
1.17 1500
1.18 1500
1.19 1500
1.2 1500
1.21 1500
1.22 1500
1.23 1500
1.24 1500
1.25 1500
};
\addlegendentry{desired output}
\addplot[very thick, dashed, black, forget plot]
table {%
0 1200
1.3 1200
};
\end{axis}

\end{tikzpicture}


==> graphics/tex/fig6_upper.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25317497}{RGB}{253,174,97}
\definecolor{steelblue44123182}{RGB}{44,123,182}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(0.5,1.05)},anchor=south,legend columns=-1},
tick align=outside,
tick pos=left,
ylabel={\allfigurefontsize Mean abs. error [K]},
xmin=-3, xmax=18,
y grid style={darkgray176},
ymin=0, ymax=30,
ytick style={color=black},
xticklabels={},
xmajorticks=false,
height=4.5cm, width=8.5cm,
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
]
\addplot [thick, crimson2152528, forget plot]
table {%
-0.975 44.6810340881348
-0.425 44.6810340881348
-0.425 156.68571472168
-0.975 156.68571472168
-0.975 44.6810340881348
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.7 44.6810340881348
-0.7 1.09617054462433
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.7 156.68571472168
-0.7 407.625183105469
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.8375 1.09617054462433
-0.5625 1.09617054462433
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.8375 407.625183105469
-0.5625 407.625183105469
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.025 16.104850769043
2.575 16.104850769043
2.575 26.4398460388184
2.025 26.4398460388184
2.025 16.104850769043
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.3 16.104850769043
2.3 11.1078481674194
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.3 26.4398460388184
2.3 131.682998657227
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.1625 11.1078481674194
2.4375 11.1078481674194
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.1625 131.682998657227
2.4375 131.682998657227
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.025 11.4081020355225
5.575 11.4081020355225
5.575 15.3083648681641
5.025 15.3083648681641
5.025 11.4081020355225
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.3 11.4081020355225
5.3 8.43145370483398
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.3 15.3083648681641
5.3 56.166431427002
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.1625 8.43145370483398
5.4375 8.43145370483398
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.1625 56.166431427002
5.4375 56.166431427002
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.025 12.955394744873
8.575 12.955394744873
8.575 18.5896453857422
8.025 18.5896453857422
8.025 12.955394744873
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.3 12.955394744873
8.3 4.13498687744141
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.3 18.5896453857422
8.3 24.1714267730713
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.1625 4.13498687744141
8.4375 4.13498687744141
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.1625 24.1714267730713
8.4375 24.1714267730713
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.025 17.6246852874756
11.575 17.6246852874756
11.575 26.5595264434814
11.025 26.5595264434814
11.025 17.6246852874756
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.3 17.6246852874756
11.3 12.3627328872681
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.3 26.5595264434814
11.3 31.5680541992188
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.1625 12.3627328872681
11.4375 12.3627328872681
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.1625 31.5680541992188
11.4375 31.5680541992188
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.025 15.9119825363159
14.575 15.9119825363159
14.575 25.98952293396
14.025 25.98952293396
14.025 15.9119825363159
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.3 15.9119825363159
14.3 7.65422439575195
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.3 25.98952293396
14.3 33.2122535705566
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.1625 7.65422439575195
14.4375 7.65422439575195
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.1625 33.2122535705566
14.4375 33.2122535705566
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
-0.275 2.04180455207825
0.275 2.04180455207825
0.275 3.46260094642639
-0.275 3.46260094642639
-0.275 2.04180455207825
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
0 2.04180455207825
0 1.1812436580658
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
0 3.46260094642639
0 8.19755363464355
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
-0.1375 1.1812436580658
0.1375 1.1812436580658
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
-0.1375 8.19755363464355
0.1375 8.19755363464355
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
2.725 3.73491787910461
3.275 3.73491787910461
3.275 5.30353021621704
2.725 5.30353021621704
2.725 3.73491787910461
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
3 3.73491787910461
3 2.09997463226318
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
3 5.30353021621704
3 11.1391401290894
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
2.8625 2.09997463226318
3.1375 2.09997463226318
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
2.8625 11.1391401290894
3.1375 11.1391401290894
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
5.725 5.66175317764282
6.275 5.66175317764282
6.275 7.67396211624146
5.725 7.67396211624146
5.725 5.66175317764282
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
6 5.66175317764282
6 3.92882013320923
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
6 7.67396211624146
6 13.3502426147461
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
5.8625 3.92882013320923
6.1375 3.92882013320923
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
5.8625 13.3502426147461
6.1375 13.3502426147461
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
8.725 6.70177316665649
9.275 6.70177316665649
9.275 8.72900485992432
8.725 8.72900485992432
8.725 6.70177316665649
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
9 6.70177316665649
9 4.87544584274292
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
9 8.72900485992432
9 14.0145149230957
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
8.8625 4.87544584274292
9.1375 4.87544584274292
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
8.8625 14.0145149230957
9.1375 14.0145149230957
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
11.725 7.77967977523804
12.275 7.77967977523804
12.275 9.91604232788086
11.725 9.91604232788086
11.725 7.77967977523804
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
12 7.77967977523804
12 6.03958654403687
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
12 9.91604232788086
12 15.0429344177246
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
11.8625 6.03958654403687
12.1375 6.03958654403687
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
11.8625 15.0429344177246
12.1375 15.0429344177246
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
14.725 8.79251384735107
15.275 8.79251384735107
15.275 11.154354095459
14.725 11.154354095459
14.725 8.79251384735107
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
15 8.79251384735107
15 7.18028879165649
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
15 11.154354095459
15 15.5661697387695
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
14.8625 7.18028879165649
15.1375 7.18028879165649
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
14.8625 15.5661697387695
15.1375 15.5661697387695
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.425 2.04742574691772
0.975 2.04742574691772
0.975 3.48191070556641
0.425 3.48191070556641
0.425 2.04742574691772
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.7 2.04742574691772
0.7 1.17632412910461
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.7 3.48191070556641
0.7 8.67526531219482
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.5625 1.17632412910461
0.8375 1.17632412910461
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.5625 8.67526531219482
0.8375 8.67526531219482
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.425 4.2424840927124
3.975 4.2424840927124
3.975 5.14519739151001
3.425 5.14519739151001
3.425 4.2424840927124
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.7 4.2424840927124
3.7 2.79355931282043
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.7 5.14519739151001
3.7 9.69362831115723
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.5625 2.79355931282043
3.8375 2.79355931282043
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.5625 9.69362831115723
3.8375 9.69362831115723
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.425 4.66533374786377
6.975 4.66533374786377
6.975 5.54318189620972
6.425 5.54318189620972
6.425 4.66533374786377
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.7 4.66533374786377
6.7 3.57846236228943
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.7 5.54318189620972
6.7 9.45124912261963
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.5625 3.57846236228943
6.8375 3.57846236228943
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.5625 9.45124912261963
6.8375 9.45124912261963
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.425 3.74105215072632
9.975 3.74105215072632
9.975 4.49258136749268
9.425 4.49258136749268
9.425 3.74105215072632
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.7 3.74105215072632
9.7 2.93410086631775
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.7 4.49258136749268
9.7 6.82042741775513
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.5625 2.93410086631775
9.8375 2.93410086631775
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.5625 6.82042741775513
9.8375 6.82042741775513
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.425 3.60697531700134
12.975 3.60697531700134
12.975 4.23521280288696
12.425 4.23521280288696
12.425 3.60697531700134
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.7 3.60697531700134
12.7 2.80195140838623
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.7 4.23521280288696
12.7 5.67750215530396
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.5625 2.80195140838623
12.8375 2.80195140838623
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.5625 5.67750215530396
12.8375 5.67750215530396
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.425 3.47294807434082
15.975 3.47294807434082
15.975 4.09735536575317
15.425 4.09735536575317
15.425 3.47294807434082
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.7 3.47294807434082
15.7 2.54857301712036
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.7 4.09735536575317
15.7 5.62236785888672
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.5625 2.54857301712036
15.8375 2.54857301712036
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.5625 5.62236785888672
15.8375 5.62236785888672
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.975 92.3690185546875
-0.425 92.3690185546875
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.025 19.4930934906006
2.575 19.4930934906006
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.025 13.2865543365479
5.575 13.2865543365479
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.025 15.5977897644043
8.575 15.5977897644043
};
\addplot [thick, crimson2152528]
table {%
11.025 22.6806793212891
11.575 22.6806793212891
}; \addlegendentry{layer-to-layer} 
\addplot [thick, crimson2152528, forget plot]
table {%
14.025 20.94655418396
14.575 20.94655418396
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
-0.275 2.57402324676514
0.275 2.57402324676514
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
2.725 4.34926319122314
3.275 4.34926319122314
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
5.725 6.31067371368408
6.275 6.31067371368408
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
8.725 7.47910404205322
9.275 7.47910404205322
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
11.725 8.78662776947021
12.275 8.78662776947021
};
\addplot [thick, sandybrown25317497]
table {%
14.725 9.84886264801025
15.275 9.84886264801025
}; \addlegendentry{in-layer}
\addplot [thick, steelblue44123182, forget plot]
table {%
0.425 2.58344745635986
0.975 2.58344745635986
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.425 4.61496925354004
3.975 4.61496925354004
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.425 5.05772256851196
6.975 5.05772256851196
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.425 4.06574821472168
9.975 4.06574821472168
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.425 3.92400765419006
12.975 3.92400765419006
};
\addplot [thick, steelblue44123182]
table {%
15.425 3.73218774795532
15.975 3.73218774795532
};
\addlegendentry{dual-loop}
\end{axis}

\end{tikzpicture}


==> graphics/tex/fig7_lower.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25317497}{RGB}{253,174,97}
\definecolor{steelblue44123182}{RGB}{44,123,182}

\begin{axis}[
every axis plot/.append style={thick},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xmin=-3, xmax=18,
xtick style={color=black},
xtick={0,3,6,9,12,15},
xticklabels={1,2,3,4,5,6},
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
ylabel={\allfigurefontsize Max abs. error [K]},
xlabel={\allfigurefontsize Layer number},
ymin=0, ymax=150,
ytick style={color=black},
height=4.5cm, width=8.5cm,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
]
\addplot [crimson2152528, forget plot]
table {%
-0.975 53.9625244140625
-0.425 53.9625244140625
-0.425 162.417114257812
-0.975 162.417114257812
-0.975 53.9625244140625
};
\addplot [crimson2152528, forget plot]
table {%
-0.7 53.9625244140625
-0.7 1.267333984375
};
\addplot [crimson2152528, forget plot]
table {%
-0.7 162.417114257812
-0.7 414.3173828125
};
\addplot [crimson2152528, forget plot]
table {%
-0.8375 1.267333984375
-0.5625 1.267333984375
};
\addplot [crimson2152528, forget plot]
table {%
-0.8375 414.3173828125
-0.5625 414.3173828125
};
\addplot [crimson2152528, forget plot]
table {%
2.025 48.7891845703125
2.575 48.7891845703125
2.575 74.438720703125
2.025 74.438720703125
2.025 48.7891845703125
};
\addplot [crimson2152528, forget plot]
table {%
2.3 48.7891845703125
2.3 28.1517333984375
};
\addplot [crimson2152528, forget plot]
table {%
2.3 74.438720703125
2.3 145.917846679688
};
\addplot [crimson2152528, forget plot]
table {%
2.1625 28.1517333984375
2.4375 28.1517333984375
};
\addplot [crimson2152528, forget plot]
table {%
2.1625 145.917846679688
2.4375 145.917846679688
};
\addplot [crimson2152528, forget plot]
table {%
5.025 35.0037841796875
5.575 35.0037841796875
5.575 44.6072998046875
5.025 44.6072998046875
5.025 35.0037841796875
};
\addplot [crimson2152528, forget plot]
table {%
5.3 35.0037841796875
5.3 28.3828125
};
\addplot [crimson2152528, forget plot]
table {%
5.3 44.6072998046875
5.3 80.970947265625
};
\addplot [crimson2152528, forget plot]
table {%
5.1625 28.3828125
5.4375 28.3828125
};
\addplot [crimson2152528, forget plot]
table {%
5.1625 80.970947265625
5.4375 80.970947265625
};
\addplot [crimson2152528, forget plot]
table {%
8.025 24.022216796875
8.575 24.022216796875
8.575 40.622802734375
8.025 40.622802734375
8.025 24.022216796875
};
\addplot [crimson2152528, forget plot]
table {%
8.3 24.022216796875
8.3 6.41162109375
};
\addplot [crimson2152528, forget plot]
table {%
8.3 40.622802734375
8.3 48.4736328125
};
\addplot [crimson2152528, forget plot]
table {%
8.1625 6.41162109375
8.4375 6.41162109375
};
\addplot [crimson2152528, forget plot]
table {%
8.1625 48.4736328125
8.4375 48.4736328125
};
\addplot [crimson2152528, forget plot]
table {%
11.025 24.539794921875
11.575 24.539794921875
11.575 41.230712890625
11.025 41.230712890625
11.025 24.539794921875
};
\addplot [crimson2152528, forget plot]
table {%
11.3 24.539794921875
11.3 17.696044921875
};
\addplot [crimson2152528, forget plot]
table {%
11.3 41.230712890625
11.3 52.208251953125
};
\addplot [crimson2152528, forget plot]
table {%
11.1625 17.696044921875
11.4375 17.696044921875
};
\addplot [crimson2152528, forget plot]
table {%
11.1625 52.208251953125
11.4375 52.208251953125
};
\addplot [crimson2152528, forget plot]
table {%
14.025 21.8631591796875
14.575 21.8631591796875
14.575 37.2491455078125
14.025 37.2491455078125
14.025 21.8631591796875
};
\addplot [crimson2152528, forget plot]
table {%
14.3 21.8631591796875
14.3 10.4813232421875
};
\addplot [crimson2152528, forget plot]
table {%
14.3 37.2491455078125
14.3 53.217041015625
};
\addplot [crimson2152528, forget plot]
table {%
14.1625 10.4813232421875
14.4375 10.4813232421875
};
\addplot [crimson2152528, forget plot]
table {%
14.1625 53.217041015625
14.4375 53.217041015625
};
\addplot [sandybrown25317497, forget plot]
table {%
-0.275 17.1107177734375
0.275 17.1107177734375
0.275 49.1473388671875
-0.275 49.1473388671875
-0.275 17.1107177734375
};
\addplot [sandybrown25317497, forget plot]
table {%
0 17.1107177734375
0 0.28076171875
};
\addplot [sandybrown25317497, forget plot]
table {%
0 49.1473388671875
0 139.541748046875
};
\addplot [sandybrown25317497, forget plot]
table {%
-0.1375 0.28076171875
0.1375 0.28076171875
};
\addplot [sandybrown25317497, forget plot]
table {%
-0.1375 139.541748046875
0.1375 139.541748046875
};
\addplot [sandybrown25317497, forget plot]
table {%
2.725 18.6434326171875
3.275 18.6434326171875
3.275 49.354736328125
2.725 49.354736328125
2.725 18.6434326171875
};
\addplot [sandybrown25317497, forget plot]
table {%
3 18.6434326171875
3 9.038818359375
};
\addplot [sandybrown25317497, forget plot]
table {%
3 49.354736328125
3 138.693603515625
};
\addplot [sandybrown25317497, forget plot]
table {%
2.8625 9.038818359375
3.1375 9.038818359375
};
\addplot [sandybrown25317497, forget plot]
table {%
2.8625 138.693603515625
3.1375 138.693603515625
};
\addplot [sandybrown25317497, forget plot]
table {%
5.725 25.984130859375
6.275 25.984130859375
6.275 49.3802490234375
5.725 49.3802490234375
5.725 25.984130859375
};
\addplot [sandybrown25317497, forget plot]
table {%
6 25.984130859375
6 17.18408203125
};
\addplot [sandybrown25317497, forget plot]
table {%
6 49.3802490234375
6 138.159790039062
};
\addplot [sandybrown25317497, forget plot]
table {%
5.8625 17.18408203125
6.1375 17.18408203125
};
\addplot [sandybrown25317497, forget plot]
table {%
5.8625 138.159790039062
6.1375 138.159790039062
};
\addplot [sandybrown25317497, forget plot]
table {%
8.725 29.402099609375
9.275 29.402099609375
9.275 49.6650390625
8.725 49.6650390625
8.725 29.402099609375
};
\addplot [sandybrown25317497, forget plot]
table {%
9 29.402099609375
9 19.3924560546875
};
\addplot [sandybrown25317497, forget plot]
table {%
9 49.6650390625
9 135.409057617188
};
\addplot [sandybrown25317497, forget plot]
table {%
8.8625 19.3924560546875
9.1375 19.3924560546875
};
\addplot [sandybrown25317497, forget plot]
table {%
8.8625 135.409057617188
9.1375 135.409057617188
};
\addplot [sandybrown25317497, forget plot]
table {%
11.725 32.905517578125
12.275 32.905517578125
12.275 50.98974609375
11.725 50.98974609375
11.725 32.905517578125
};
\addplot [sandybrown25317497, forget plot]
table {%
12 32.905517578125
12 21.9566650390625
};
\addplot [sandybrown25317497, forget plot]
table {%
12 50.98974609375
12 132.26318359375
};
\addplot [sandybrown25317497, forget plot]
table {%
11.8625 21.9566650390625
12.1375 21.9566650390625
};
\addplot [sandybrown25317497, forget plot]
table {%
11.8625 132.26318359375
12.1375 132.26318359375
};
\addplot [sandybrown25317497, forget plot]
table {%
14.725 35.545654296875
15.275 35.545654296875
15.275 51.8284912109375
14.725 51.8284912109375
14.725 35.545654296875
};
\addplot [sandybrown25317497, forget plot]
table {%
15 35.545654296875
15 24.353759765625
};
\addplot [sandybrown25317497, forget plot]
table {%
15 51.8284912109375
15 129.729736328125
};
\addplot [sandybrown25317497, forget plot]
table {%
14.8625 24.353759765625
15.1375 24.353759765625
};
\addplot [sandybrown25317497, forget plot]
table {%
14.8625 129.729736328125
15.1375 129.729736328125
};
\addplot [steelblue44123182, forget plot]
table {%
0.425 17.1107177734375
0.975 17.1107177734375
0.975 49.1473388671875
0.425 49.1473388671875
0.425 17.1107177734375
};
\addplot [steelblue44123182, forget plot]
table {%
0.7 17.1107177734375
0.7 0.28076171875
};
\addplot [steelblue44123182, forget plot]
table {%
0.7 49.1473388671875
0.7 139.541748046875
};
\addplot [steelblue44123182, forget plot]
table {%
0.5625 0.28076171875
0.8375 0.28076171875
};
\addplot [steelblue44123182, forget plot]
table {%
0.5625 139.541748046875
0.8375 139.541748046875
};
\addplot [steelblue44123182, forget plot]
table {%
3.425 11.895263671875
3.975 11.895263671875
3.975 18.740234375
3.425 18.740234375
3.425 11.895263671875
};
\addplot [steelblue44123182, forget plot]
table {%
3.7 11.895263671875
3.7 6.9544677734375
};
\addplot [steelblue44123182, forget plot]
table {%
3.7 18.740234375
3.7 80.36767578125
};
\addplot [steelblue44123182, forget plot]
table {%
3.5625 6.9544677734375
3.8375 6.9544677734375
};
\addplot [steelblue44123182, forget plot]
table {%
3.5625 80.36767578125
3.8375 80.36767578125
};
\addplot [steelblue44123182, forget plot]
table {%
6.425 11.9755859375
6.975 11.9755859375
6.975 16.7486572265625
6.425 16.7486572265625
6.425 11.9755859375
};
\addplot [steelblue44123182, forget plot]
table {%
6.7 11.9755859375
6.7 8.7391357421875
};
\addplot [steelblue44123182, forget plot]
table {%
6.7 16.7486572265625
6.7 38.809326171875
};
\addplot [steelblue44123182, forget plot]
table {%
6.5625 8.7391357421875
6.8375 8.7391357421875
};
\addplot [steelblue44123182, forget plot]
table {%
6.5625 38.809326171875
6.8375 38.809326171875
};
\addplot [steelblue44123182, forget plot]
table {%
9.425 8.3011474609375
9.975 8.3011474609375
9.975 11.2984619140625
9.425 11.2984619140625
9.425 8.3011474609375
};
\addplot [steelblue44123182, forget plot]
table {%
9.7 8.3011474609375
9.7 6.1080322265625
};
\addplot [steelblue44123182, forget plot]
table {%
9.7 11.2984619140625
9.7 31.5452880859375
};
\addplot [steelblue44123182, forget plot]
table {%
9.5625 6.1080322265625
9.8375 6.1080322265625
};
\addplot [steelblue44123182, forget plot]
table {%
9.5625 31.5452880859375
9.8375 31.5452880859375
};
\addplot [steelblue44123182, forget plot]
table {%
12.425 8.29345703125
12.975 8.29345703125
12.975 10.3555908203125
12.425 10.3555908203125
12.425 8.29345703125
};
\addplot [steelblue44123182, forget plot]
table {%
12.7 8.29345703125
12.7 6.5843505859375
};
\addplot [steelblue44123182, forget plot]
table {%
12.7 10.3555908203125
12.7 27.4967041015625
};
\addplot [steelblue44123182, forget plot]
table {%
12.5625 6.5843505859375
12.8375 6.5843505859375
};
\addplot [steelblue44123182, forget plot]
table {%
12.5625 27.4967041015625
12.8375 27.4967041015625
};
\addplot [steelblue44123182, forget plot]
table {%
15.425 8.14111328125
15.975 8.14111328125
15.975 9.9671630859375
15.425 9.9671630859375
15.425 8.14111328125
};
\addplot [steelblue44123182, forget plot]
table {%
15.7 8.14111328125
15.7 6.5528564453125
};
\addplot [steelblue44123182, forget plot]
table {%
15.7 9.9671630859375
15.7 23.571044921875
};
\addplot [steelblue44123182, forget plot]
table {%
15.5625 6.5528564453125
15.8375 6.5528564453125
};
\addplot [steelblue44123182, forget plot]
table {%
15.5625 23.571044921875
15.8375 23.571044921875
};
\addplot [crimson2152528, forget plot]
table {%
-0.975 100.495361328125
-0.425 100.495361328125
};
\addplot [crimson2152528, forget plot]
table {%
2.025 62.3590087890625
2.575 62.3590087890625
};
\addplot [crimson2152528, forget plot]
table {%
5.025 39.9371337890625
5.575 39.9371337890625
};
\addplot [crimson2152528, forget plot]
table {%
8.025 33.78466796875
8.575 33.78466796875
};
\addplot [crimson2152528, forget plot]
table {%
11.025 32.46875
11.575 32.46875
};
\addplot [crimson2152528, forget plot]
table {%
14.025 29.1488037109375
14.575 29.1488037109375
};
\addplot [sandybrown25317497, forget plot]
table {%
-0.275 34.199951171875
0.275 34.199951171875
};
\addplot [sandybrown25317497, forget plot]
table {%
2.725 35.1611328125
3.275 35.1611328125
};
\addplot [sandybrown25317497, forget plot]
table {%
5.725 35.17431640625
6.275 35.17431640625
};
\addplot [sandybrown25317497, forget plot]
table {%
8.725 36.2254638671875
9.275 36.2254638671875
};
\addplot [sandybrown25317497, forget plot]
table {%
11.725 38.8134765625
12.275 38.8134765625
};
\addplot [sandybrown25317497, forget plot]
table {%
14.725 41.0322265625
15.275 41.0322265625
};
\addplot [steelblue44123182, forget plot]
table {%
0.425 34.199951171875
0.975 34.199951171875
};
\addplot [steelblue44123182, forget plot]
table {%
3.425 15.0919189453125
3.975 15.0919189453125
};
\addplot [steelblue44123182, forget plot]
table {%
6.425 14.1795654296875
6.975 14.1795654296875
};
\addplot [steelblue44123182, forget plot]
table {%
9.425 9.366943359375
9.975 9.366943359375
};
\addplot [steelblue44123182, forget plot]
table {%
12.425 9.00048828125
12.975 9.00048828125
};
\addplot [steelblue44123182, forget plot]
table {%
15.425 8.728515625
15.975 8.728515625
};
\end{axis}

\end{tikzpicture}


==> graphics/tex/fig7_upper.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25317497}{RGB}{253,174,97}
\definecolor{steelblue44123182}{RGB}{44,123,182}

\begin{axis}[
every axis plot/.append style={thick},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(0.5,1.05)},anchor=south,legend columns=-1},
tick align=outside,
tick pos=left,
xmin=-3, xmax=18,
y grid style={darkgray176},
ylabel={\allfigurefontsize Max abs. error [K]},
ymin=0, ymax=150,
ytick style={color=black},
xticklabels={},
xmajorticks=false,
height=4.5cm, width=8.5cm,
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
]
\addplot [ crimson2152528]
table {%
-0.975 53.8367919921875
-0.425 53.8367919921875
-0.425 161.408325195312
-0.975 161.408325195312
-0.975 53.8367919921875
};\addlegendentry{layer-to-layer}
\addplot [ crimson2152528, forget plot]
table {%
-0.7 53.8367919921875
-0.7 2.9244384765625
};
\addplot [ crimson2152528, forget plot]
table {%
-0.7 161.408325195312
-0.7 412.974365234375
};
\addplot [ crimson2152528, forget plot]
table {%
-0.8375 2.9244384765625
-0.5625 2.9244384765625
};
\addplot [ crimson2152528, forget plot]
table {%
-0.8375 412.974365234375
-0.5625 412.974365234375
};
\addplot [ crimson2152528, forget plot]
table {%
2.025 50.5926513671875
2.575 50.5926513671875
2.575 73.74853515625
2.025 73.74853515625
2.025 50.5926513671875
};
\addplot [ crimson2152528, forget plot]
table {%
2.3 50.5926513671875
2.3 27.0050048828125
};
\addplot [ crimson2152528, forget plot]
table {%
2.3 73.74853515625
2.3 153.424072265625
};
\addplot [ crimson2152528, forget plot]
table {%
2.1625 27.0050048828125
2.4375 27.0050048828125
};
\addplot [ crimson2152528, forget plot]
table {%
2.1625 153.424072265625
2.4375 153.424072265625
};
\addplot [ crimson2152528, forget plot]
table {%
5.025 35.1815185546875
5.575 35.1815185546875
5.575 44.1331787109375
5.025 44.1331787109375
5.025 35.1815185546875
};
\addplot [ crimson2152528, forget plot]
table {%
5.3 35.1815185546875
5.3 26.515380859375
};
\addplot [ crimson2152528, forget plot]
table {%
5.3 44.1331787109375
5.3 80.1463623046875
};
\addplot [ crimson2152528, forget plot]
table {%
5.1625 26.515380859375
5.4375 26.515380859375
};
\addplot [ crimson2152528, forget plot]
table {%
5.1625 80.1463623046875
5.4375 80.1463623046875
};
\addplot [ crimson2152528, forget plot]
table {%
8.025 26.2716064453125
8.575 26.2716064453125
8.575 39.7196044921875
8.025 39.7196044921875
8.025 26.2716064453125
};
\addplot [ crimson2152528, forget plot]
table {%
8.3 26.2716064453125
8.3 14.5150146484375
};
\addplot [ crimson2152528, forget plot]
table {%
8.3 39.7196044921875
8.3 52.0391845703125
};
\addplot [ crimson2152528, forget plot]
table {%
8.1625 14.5150146484375
8.4375 14.5150146484375
};
\addplot [ crimson2152528, forget plot]
table {%
8.1625 52.0391845703125
8.4375 52.0391845703125
};
\addplot [ crimson2152528, forget plot]
table {%
11.025 30.5869140625
11.575 30.5869140625
11.575 43.5557861328125
11.025 43.5557861328125
11.025 30.5869140625
};
\addplot [ crimson2152528, forget plot]
table {%
11.3 30.5869140625
11.3 23.15576171875
};
\addplot [ crimson2152528, forget plot]
table {%
11.3 43.5557861328125
11.3 54.4217529296875
};
\addplot [ crimson2152528, forget plot]
table {%
11.1625 23.15576171875
11.4375 23.15576171875
};
\addplot [ crimson2152528, forget plot]
table {%
11.1625 54.4217529296875
11.4375 54.4217529296875
};
\addplot [ crimson2152528, forget plot]
table {%
14.025 28.3563232421875
14.575 28.3563232421875
14.575 40.9805908203125
14.025 40.9805908203125
14.025 28.3563232421875
};
\addplot [ crimson2152528, forget plot]
table {%
14.3 28.3563232421875
14.3 19.1744384765625
};
\addplot [ crimson2152528, forget plot]
table {%
14.3 40.9805908203125
14.3 54.932373046875
};
\addplot [ crimson2152528, forget plot]
table {%
14.1625 19.1744384765625
14.4375 19.1744384765625
};
\addplot [ crimson2152528, forget plot]
table {%
14.1625 54.932373046875
14.4375 54.932373046875
};
\addplot [ sandybrown25317497]
table {%
-0.275 17.6727294921875
0.275 17.6727294921875
0.275 49.096435546875
-0.275 49.096435546875
-0.275 17.6727294921875
};\addlegendentry{in-layer}
\addplot [ sandybrown25317497, forget plot]
table {%
0 17.6727294921875
0 3.9534912109375
};
\addplot [ sandybrown25317497, forget plot]
table {%
0 49.096435546875
0 140.7392578125
};
\addplot [ sandybrown25317497, forget plot]
table {%
-0.1375 3.9534912109375
0.1375 3.9534912109375
};
\addplot [ sandybrown25317497, forget plot]
table {%
-0.1375 140.7392578125
0.1375 140.7392578125
};
\addplot [ sandybrown25317497, forget plot]
table {%
2.725 19.0914306640625
3.275 19.0914306640625
3.275 49.9317626953125
2.725 49.9317626953125
2.725 19.0914306640625
};
\addplot [ sandybrown25317497, forget plot]
table {%
3 19.0914306640625
3 7.2357177734375
};
\addplot [ sandybrown25317497, forget plot]
table {%
3 49.9317626953125
3 139.279296875
};
\addplot [ sandybrown25317497, forget plot]
table {%
2.8625 7.2357177734375
3.1375 7.2357177734375
};
\addplot [ sandybrown25317497, forget plot]
table {%
2.8625 139.279296875
3.1375 139.279296875
};
\addplot [ sandybrown25317497, forget plot]
table {%
5.725 26.783203125
6.275 26.783203125
6.275 49.48046875
5.725 49.48046875
5.725 26.783203125
};
\addplot [ sandybrown25317497, forget plot]
table {%
6 26.783203125
6 16.480224609375
};
\addplot [ sandybrown25317497, forget plot]
table {%
6 49.48046875
6 138.102172851562
};
\addplot [ sandybrown25317497, forget plot]
table {%
5.8625 16.480224609375
6.1375 16.480224609375
};
\addplot [ sandybrown25317497, forget plot]
table {%
5.8625 138.102172851562
6.1375 138.102172851562
};
\addplot [ sandybrown25317497, forget plot]
table {%
8.725 29.20361328125
9.275 29.20361328125
9.275 49.428466796875
8.725 49.428466796875
8.725 29.20361328125
};
\addplot [ sandybrown25317497, forget plot]
table {%
9 29.20361328125
9 20.0384521484375
};
\addplot [ sandybrown25317497, forget plot]
table {%
9 49.428466796875
9 134.508911132812
};
\addplot [ sandybrown25317497, forget plot]
table {%
8.8625 20.0384521484375
9.1375 20.0384521484375
};
\addplot [ sandybrown25317497, forget plot]
table {%
8.8625 134.508911132812
9.1375 134.508911132812
};
\addplot [ sandybrown25317497, forget plot]
table {%
11.725 32.5087890625
12.275 32.5087890625
12.275 51.2528076171875
11.725 51.2528076171875
11.725 32.5087890625
};
\addplot [ sandybrown25317497, forget plot]
table {%
12 32.5087890625
12 21.27783203125
};
\addplot [ sandybrown25317497, forget plot]
table {%
12 51.2528076171875
12 130.621948242188
};
\addplot [ sandybrown25317497, forget plot]
table {%
11.8625 21.27783203125
12.1375 21.27783203125
};
\addplot [ sandybrown25317497, forget plot]
table {%
11.8625 130.621948242188
12.1375 130.621948242188
};
\addplot [ sandybrown25317497, forget plot]
table {%
14.725 35.8028564453125
15.275 35.8028564453125
15.275 52.236083984375
14.725 52.236083984375
14.725 35.8028564453125
};
\addplot [ sandybrown25317497, forget plot]
table {%
15 35.8028564453125
15 21.6402587890625
};
\addplot [ sandybrown25317497, forget plot]
table {%
15 52.236083984375
15 131.58544921875
};
\addplot [ sandybrown25317497, forget plot]
table {%
14.8625 21.6402587890625
15.1375 21.6402587890625
};
\addplot [ sandybrown25317497, forget plot]
table {%
14.8625 131.58544921875
15.1375 131.58544921875
};
\addplot [ steelblue44123182]
table {%
0.425 17.4066162109375
0.975 17.4066162109375
0.975 49.76025390625
0.425 49.76025390625
0.425 17.4066162109375
};\addlegendentry{dual-loop}
\addplot [ steelblue44123182, forget plot]
table {%
0.7 17.4066162109375
0.7 4.0469970703125
};
\addplot [ steelblue44123182, forget plot]
table {%
0.7 49.76025390625
0.7 142.67333984375
};
\addplot [ steelblue44123182, forget plot]
table {%
0.5625 4.0469970703125
0.8375 4.0469970703125
};
\addplot [ steelblue44123182, forget plot]
table {%
0.5625 142.67333984375
0.8375 142.67333984375
};
\addplot [ steelblue44123182, forget plot]
table {%
3.425 15.967041015625
3.975 15.967041015625
3.975 22.444580078125
3.425 22.444580078125
3.425 15.967041015625
};
\addplot [ steelblue44123182, forget plot]
table {%
3.7 15.967041015625
3.7 9.6971435546875
};
\addplot [ steelblue44123182, forget plot]
table {%
3.7 22.444580078125
3.7 82.132080078125
};
\addplot [ steelblue44123182, forget plot]
table {%
3.5625 9.6971435546875
3.8375 9.6971435546875
};
\addplot [ steelblue44123182, forget plot]
table {%
3.5625 82.132080078125
3.8375 82.132080078125
};
\addplot [ steelblue44123182, forget plot]
table {%
6.425 16.95556640625
6.975 16.95556640625
6.975 22.0989990234375
6.425 22.0989990234375
6.425 16.95556640625
};
\addplot [ steelblue44123182, forget plot]
table {%
6.7 16.95556640625
6.7 10.2080078125
};
\addplot [ steelblue44123182, forget plot]
table {%
6.7 22.0989990234375
6.7 42.302734375
};
\addplot [ steelblue44123182, forget plot]
table {%
6.5625 10.2080078125
6.8375 10.2080078125
};
\addplot [ steelblue44123182, forget plot]
table {%
6.5625 42.302734375
6.8375 42.302734375
};
\addplot [ steelblue44123182, forget plot]
table {%
9.425 13.424072265625
9.975 13.424072265625
9.975 19.3857421875
9.425 19.3857421875
9.425 13.424072265625
};
\addplot [ steelblue44123182, forget plot]
table {%
9.7 13.424072265625
9.7 9.19091796875
};
\addplot [ steelblue44123182, forget plot]
table {%
9.7 19.3857421875
9.7 44.39404296875
};
\addplot [ steelblue44123182, forget plot]
table {%
9.5625 9.19091796875
9.8375 9.19091796875
};
\addplot [ steelblue44123182, forget plot]
table {%
9.5625 44.39404296875
9.8375 44.39404296875
};
\addplot [ steelblue44123182, forget plot]
table {%
12.425 13.4239501953125
12.975 13.4239501953125
12.975 20.666015625
12.425 20.666015625
12.425 13.4239501953125
};
\addplot [ steelblue44123182, forget plot]
table {%
12.7 13.4239501953125
12.7 9.1005859375
};
\addplot [ steelblue44123182, forget plot]
table {%
12.7 20.666015625
12.7 36.214599609375
};
\addplot [ steelblue44123182, forget plot]
table {%
12.5625 9.1005859375
12.8375 9.1005859375
};
\addplot [ steelblue44123182, forget plot]
table {%
12.5625 36.214599609375
12.8375 36.214599609375
};
\addplot [ steelblue44123182, forget plot]
table {%
15.425 13.8199462890625
15.975 13.8199462890625
15.975 20.6881103515625
15.425 20.6881103515625
15.425 13.8199462890625
};
\addplot [ steelblue44123182, forget plot]
table {%
15.7 13.8199462890625
15.7 9.168212890625
};
\addplot [ steelblue44123182, forget plot]
table {%
15.7 20.6881103515625
15.7 38.20263671875
};
\addplot [ steelblue44123182, forget plot]
table {%
15.5625 9.168212890625
15.8375 9.168212890625
};
\addplot [ steelblue44123182, forget plot]
table {%
15.5625 38.20263671875
15.8375 38.20263671875
};
\addplot [ crimson2152528, forget plot]
table {%
-0.975 100.277099609375
-0.425 100.277099609375
};
\addplot [ crimson2152528, forget plot]
table {%
2.025 61.9539794921875
2.575 61.9539794921875
};
\addplot [ crimson2152528, forget plot]
table {%
5.025 39.280517578125
5.575 39.280517578125
};
\addplot [ crimson2152528, forget plot]
table {%
8.025 33.921875
8.575 33.921875
};
\addplot [ crimson2152528, forget plot]
table {%
11.025 36.387939453125
11.575 36.387939453125
};
\addplot [ crimson2152528, forget plot]
table {%
14.025 33.880615234375
14.575 33.880615234375
};
\addplot [ sandybrown25317497, forget plot]
table {%
-0.275 34.423583984375
0.275 34.423583984375
};
\addplot [ sandybrown25317497, forget plot]
table {%
2.725 35.35107421875
3.275 35.35107421875
};
\addplot [ sandybrown25317497, forget plot]
table {%
5.725 34.9986572265625
6.275 34.9986572265625
};
\addplot [ sandybrown25317497, forget plot]
table {%
8.725 36.7860107421875
9.275 36.7860107421875
};
\addplot [ sandybrown25317497, forget plot]
table {%
11.725 39.5828857421875
12.275 39.5828857421875
};
\addplot [ sandybrown25317497, forget plot]
table {%
14.725 41.7720947265625
15.275 41.7720947265625
};
\addplot [ steelblue44123182, forget plot]
table {%
0.425 34.2725830078125
0.975 34.2725830078125
};
\addplot [ steelblue44123182, forget plot]
table {%
3.425 18.5272216796875
3.975 18.5272216796875
};
\addplot [ steelblue44123182, forget plot]
table {%
6.425 19.1014404296875
6.975 19.1014404296875
};
\addplot [ steelblue44123182, forget plot]
table {%
9.425 15.572998046875
9.975 15.572998046875
};
\addplot [ steelblue44123182, forget plot]
table {%
12.425 16.1060791015625
12.975 16.1060791015625
};
\addplot [ steelblue44123182, forget plot]
table {%
15.425 16.72998046875
15.975 16.72998046875
};
\end{axis}

\end{tikzpicture}


==> graphics/tex/fig8_lower.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{sandybrown25317497}{RGB}{253,174,97}
\definecolor{steelblue44123182}{RGB}{44,123,182}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\allfigurefontsize Time [ms]},
xmin=0, xmax=1.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\allfigurefontsize Output [K]},
ymin=1450, ymax=1550,
ytick style={color=black},
height=5.25cm, width=8.5cm,
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
]
\addplot [thick, crimson2152528]
table {%
0 900.000183105469
0.01 1642.80224609375
0.02 1630.51147460938
0.03 1557.70336914062
0.04 1544.13830566406
0.05 1531.74206542969
0.06 1519.7685546875
0.07 1513.84851074219
0.08 1508.91979980469
0.09 1508.5341796875
0.1 1509.29931640625
0.11 1509.65673828125
0.12 1507.60595703125
0.13 1505.66613769531
0.14 1506.53186035156
0.15 1505.41613769531
0.16 1505.33544921875
0.17 1504.99487304688
0.18 1503.52563476562
0.19 1503.0029296875
0.2 1503.70727539062
0.21 1505.73791503906
0.22 1534.93615722656
0.23 1525.04577636719
0.24 1508.13012695312
0.25 1507.95227050781
0.26 1508.34094238281
0.27 1507.66552734375
0.28 1506.49426269531
0.29 1506.5517578125
0.3 1505.51708984375
0.31 1504.24609375
0.32 1503.24731445312
0.33 1501.92102050781
0.34 1501.36413574219
0.35 1501.2783203125
0.36 1500.93139648438
0.37 1500.70166015625
0.38 1502.65490722656
0.39 1502.79919433594
0.4 1500.57641601562
0.41 1500.19006347656
0.42 1501.47680664062
0.43 1506.26733398438
0.44 1504.37231445312
0.45 1502.06628417969
0.46 1501.61730957031
0.47 1500.62097167969
0.48 1500.71752929688
0.49 1500.87841796875
0.5 1501.32397460938
0.51 1501.39697265625
0.52 1502.00891113281
0.53 1502.44274902344
0.54 1503.37780761719
0.55 1503.56555175781
0.56 1501.99206542969
0.57 1500.28002929688
0.58 1501.12915039062
0.59 1500.78503417969
0.6 1501.63305664062
0.61 1503.00891113281
0.62 1503.47692871094
0.63 1505.1943359375
0.64 1506.85925292969
0.65 1502.89807128906
0.66 1501.7021484375
0.67 1500.60852050781
0.68 1500.21936035156
0.69 1500.70520019531
0.7 1500.89855957031
0.71 1500.71398925781
0.72 1500.58715820312
0.73 1500.10546875
0.74 1500.4609375
0.75 1500.13916015625
0.76 1500.50671386719
0.77 1501.4169921875
0.78 1502.87915039062
0.79 1506.40612792969
0.8 1506.63122558594
0.81 1505.07348632812
0.82 1503.82836914062
0.83 1503.123046875
0.84 1502.74560546875
0.85 1502.41003417969
0.86 1502.2314453125
0.87 1501.95471191406
0.88 1501.6142578125
0.89 1501.98754882812
0.9 1501.92590332031
0.91 1501.55688476562
0.92 1502.08190917969
0.93 1503.53747558594
0.94 1504.77917480469
0.95 1503.77270507812
0.96 1502.77172851562
0.97 1501.41967773438
0.98 1500.89013671875
0.99 1500.89465332031
1 1501.1650390625
1.01 1501.08471679688
1.02 1502.0166015625
1.03 1501.58557128906
1.04 1504.62243652344
1.05 1502.00842285156
1.06 1502.42065429688
1.07 1501.48059082031
1.08 1500.70874023438
1.09 1500.76220703125
1.1 1500.87023925781
1.11 1500.84191894531
1.12 1500.92053222656
1.13 1500.78442382812
1.14 1501.87573242188
1.15 1501.97717285156
1.16 1501.30395507812
1.17 1501.81188964844
1.18 1500.90026855469
1.19 1502.09411621094
1.2 1502.88232421875
1.21 1500.8720703125
1.22 1502.22741699219
1.23 1502.05529785156
1.24 1501.26208496094
1.25 1502.27014160156
};
\addplot [thick, crimson2152528]
table {%
0 900.000183105469
0.01 1168.60998535156
0.02 1327.34045410156
0.03 1360.45825195312
0.04 1391.11791992188
0.05 1421.21215820312
0.06 1441.36157226562
0.07 1454.34729003906
0.08 1462.23291015625
0.09 1470.67004394531
0.1 1475.6796875
0.11 1478.09765625
0.12 1481.58056640625
0.13 1485.44689941406
0.14 1486.16247558594
0.15 1487.49377441406
0.16 1489.43481445312
0.17 1490.00939941406
0.18 1491.99645996094
0.19 1493.34765625
0.2 1494.33251953125
0.21 1497.919921875
0.22 1485.82019042969
0.23 1484.91552734375
0.24 1490.81799316406
0.25 1489.73461914062
0.26 1484.95544433594
0.27 1483.26477050781
0.28 1485.5673828125
0.29 1488.91235351562
0.3 1491.22644042969
0.31 1493.46997070312
0.32 1494.93322753906
0.33 1496.11096191406
0.34 1497.54333496094
0.35 1497.775390625
0.36 1497.6591796875
0.37 1498.20324707031
0.38 1497.46716308594
0.39 1497.07653808594
0.4 1498.80224609375
0.41 1498.09692382812
0.42 1497.82727050781
0.43 1491.146484375
0.44 1493.95739746094
0.45 1497.06860351562
0.46 1498.68005371094
0.47 1499.4736328125
0.48 1499.23681640625
0.49 1499.10717773438
0.5 1499.02807617188
0.51 1499.03527832031
0.52 1498.70007324219
0.53 1498.32177734375
0.54 1497.89782714844
0.55 1498.13720703125
0.56 1498.78466796875
0.57 1499.27880859375
0.58 1498.81518554688
0.59 1499.65075683594
0.6 1499.52587890625
0.61 1499.05053710938
0.62 1498.27258300781
0.63 1497.11547851562
0.64 1493.55432128906
0.65 1495.04187011719
0.66 1497.46643066406
0.67 1499.25952148438
0.68 1499.77966308594
0.69 1499.5703125
0.7 1499.40893554688
0.71 1499.57849121094
0.72 1499.51477050781
0.73 1499.58911132812
0.74 1499.70031738281
0.75 1499.69543457031
0.76 1499.48254394531
0.77 1499.14111328125
0.78 1497.26330566406
0.79 1495.38305664062
0.8 1493.62353515625
0.81 1494.63879394531
0.82 1495.97644042969
0.83 1496.58251953125
0.84 1497.10083007812
0.85 1496.44897460938
0.86 1496.0634765625
0.87 1496.50329589844
0.88 1496.57507324219
0.89 1497.14880371094
0.9 1497.26550292969
0.91 1496.60229492188
0.92 1496.87023925781
0.93 1495.03881835938
0.94 1493.96655273438
0.95 1494.15795898438
0.96 1494.583984375
0.97 1496.03088378906
0.98 1496.58947753906
0.99 1496.94311523438
1 1497.09436035156
1.01 1496.63720703125
1.02 1496.2021484375
1.03 1496.19616699219
1.04 1494.59387207031
1.05 1495.31457519531
1.06 1496.22973632812
1.07 1496.42333984375
1.08 1497.91369628906
1.09 1498.22399902344
1.1 1498.00842285156
1.11 1497.90747070312
1.12 1497.68041992188
1.13 1497.80725097656
1.14 1497.34643554688
1.15 1497.25109863281
1.16 1497.77795410156
1.17 1498.10620117188
1.18 1498.66833496094
1.19 1498.45544433594
1.2 1497.76574707031
1.21 1497.125
1.22 1497.26501464844
1.23 1497.76501464844
1.24 1498.31530761719
1.25 1497.32678222656
};
\addplot [thick, sandybrown25317497]
table {%
0 900.000183105469
0.01 1505.94055175781
0.02 1522.30895996094
0.03 1505.59204101562
0.04 1507.24890136719
0.05 1533.09973144531
0.06 1538.80932617188
0.07 1530.40319824219
0.08 1520.84375
0.09 1513.06616210938
0.1 1506.65942382812
0.11 1501.76342773438
0.12 1501.314453125
0.13 1500.59692382812
0.14 1500.94812011719
0.15 1500.21020507812
0.16 1500.501953125
0.17 1500.69323730469
0.18 1500.07702636719
0.19 1500.43493652344
0.2 1503.37915039062
0.21 1501.22448730469
0.22 1506.99011230469
0.23 1501.35046386719
0.24 1502.49560546875
0.25 1501.69775390625
0.26 1502.03747558594
0.27 1503.37145996094
0.28 1502.81530761719
0.29 1502.22619628906
0.3 1501.87426757812
0.31 1501.57836914062
0.32 1501.27648925781
0.33 1501.26245117188
0.34 1500.71520996094
0.35 1500.42272949219
0.36 1500.11840820312
0.37 1499.86083984375
0.38 1500.17993164062
0.39 1500.4697265625
0.4 1500.16137695312
0.41 1500.30163574219
0.42 1500.47631835938
0.43 1501.767578125
0.44 1501.14428710938
0.45 1501.24719238281
0.46 1501.76403808594
0.47 1502.26794433594
0.48 1501.34741210938
0.49 1501.4052734375
0.5 1501.47119140625
0.51 1501.61010742188
0.52 1501.64794921875
0.53 1501.30615234375
0.54 1500.984375
0.55 1500.8447265625
0.56 1500.80603027344
0.57 1500.55444335938
0.58 1500.61840820312
0.59 1499.97668457031
0.6 1500.25170898438
0.61 1499.82263183594
0.62 1499.83569335938
0.63 1500.07202148438
0.64 1501.35705566406
0.65 1503.41027832031
0.66 1501.60192871094
0.67 1501.33996582031
0.68 1502.27563476562
0.69 1500.59741210938
0.7 1500.83056640625
0.71 1501.6943359375
0.72 1501.25463867188
0.73 1501.513671875
0.74 1502.6328125
0.75 1505.28125
0.76 1507.75244140625
0.77 1513.01892089844
0.78 1519.64721679688
0.79 1520.8564453125
0.8 1521.96276855469
0.81 1522.58618164062
0.82 1524.55676269531
0.83 1524.20849609375
0.84 1522.25634765625
0.85 1519.98962402344
0.86 1520.11340332031
0.87 1518.17175292969
0.88 1517.38610839844
0.89 1516.74340820312
0.9 1518.34741210938
0.91 1518.35571289062
0.92 1519.7470703125
0.93 1522.34313964844
0.94 1522.2529296875
0.95 1508.06909179688
0.96 1505.92175292969
0.97 1505.44006347656
0.98 1502.87573242188
0.99 1502.7431640625
1 1504.142578125
1.01 1503.54602050781
1.02 1503.69274902344
1.03 1499.31701660156
1.04 1504.29370117188
1.05 1494.57763671875
1.06 1498.59326171875
1.07 1498.84936523438
1.08 1497.423828125
1.09 1496.84069824219
1.1 1496.79956054688
1.11 1496.71215820312
1.12 1497.02917480469
1.13 1495.49963378906
1.14 1494.83410644531
1.15 1497.06555175781
1.16 1496.14440917969
1.17 1502.28173828125
1.18 1496.38110351562
1.19 1492.57312011719
1.2 1498.50964355469
1.21 1498.76928710938
1.22 1499.03698730469
1.23 1496.99267578125
1.24 1495.73425292969
1.25 1495.85021972656
};
\addplot [thick, sandybrown25317497]
table {%
0 900.000183105469
0.01 1168.88146972656
0.02 1363.27392578125
0.03 1461.70910644531
0.04 1489.45935058594
0.05 1501.83874511719
0.06 1484.662109375
0.07 1496.07873535156
0.08 1499.07592773438
0.09 1499.25695800781
0.1 1499.09289550781
0.11 1498.25732421875
0.12 1497.7578125
0.13 1496.65747070312
0.14 1495.26171875
0.15 1494.87866210938
0.16 1493.49682617188
0.17 1492.64929199219
0.18 1493.96154785156
0.19 1494.19213867188
0.2 1492.83630371094
0.21 1492.48999023438
0.22 1489.87890625
0.23 1494.46008300781
0.24 1496.96276855469
0.25 1498.27734375
0.26 1498.74877929688
0.27 1498.97680664062
0.28 1499.16845703125
0.29 1498.84887695312
0.3 1498.76220703125
0.31 1499.35583496094
0.32 1499.162109375
0.33 1498.99377441406
0.34 1498.05908203125
0.35 1497.94287109375
0.36 1498.12524414062
0.37 1498.06408691406
0.38 1498.63940429688
0.39 1498.58361816406
0.4 1498.45593261719
0.41 1498.07153320312
0.42 1497.60656738281
0.43 1498.33618164062
0.44 1499.30334472656
0.45 1499.19592285156
0.46 1500.02270507812
0.47 1499.314453125
0.48 1499.71337890625
0.49 1499.43823242188
0.5 1499.23266601562
0.51 1499.40966796875
0.52 1499.2998046875
0.53 1499.40173339844
0.54 1499.72399902344
0.55 1499.46728515625
0.56 1499.63940429688
0.57 1499.6015625
0.58 1499.43286132812
0.59 1498.85290527344
0.6 1498.79064941406
0.61 1498.42236328125
0.62 1497.44604492188
0.63 1497.67456054688
0.64 1498.94702148438
0.65 1498.61584472656
0.66 1499.76684570312
0.67 1499.63208007812
0.68 1499.42016601562
0.69 1499.73181152344
0.7 1499.61547851562
0.71 1499.31726074219
0.72 1499.90490722656
0.73 1500.11535644531
0.74 1500.46423339844
0.75 1501.00207519531
0.76 1502.6181640625
0.77 1503.63879394531
0.78 1505.86010742188
0.79 1506.58239746094
0.8 1506.05285644531
0.81 1504.44763183594
0.82 1505.13098144531
0.83 1505.88330078125
0.84 1505.8359375
0.85 1504.92053222656
0.86 1505.43371582031
0.87 1504.16430664062
0.88 1504.43078613281
0.89 1504.43054199219
0.9 1504.84509277344
0.91 1504.35766601562
0.92 1503.7685546875
0.93 1505.35778808594
0.94 1503.90148925781
0.95 1496.85571289062
0.96 1497.15051269531
0.97 1498.66186523438
0.98 1497.10864257812
0.99 1497.66015625
1 1498.61694335938
1.01 1497.79748535156
1.02 1497.24475097656
1.03 1493.38549804688
1.04 1500.10229492188
1.05 1487.16186523438
1.06 1488.62622070312
1.07 1491.01159667969
1.08 1490.7177734375
1.09 1492.14392089844
1.1 1493.08764648438
1.11 1493.33056640625
1.12 1493.37451171875
1.13 1488.95458984375
1.14 1486.40026855469
1.15 1483.62707519531
1.16 1481.84069824219
1.17 1489.04174804688
1.18 1485.59802246094
1.19 1477.26721191406
1.2 1481.87976074219
1.21 1478.26904296875
1.22 1480.32397460938
1.23 1478.76416015625
1.24 1474.77404785156
1.25 1471.48913574219
};
\addplot [thick, steelblue44123182]
table {%
0 900.000183105469
0.01 1500.82421875
0.02 1502.4013671875
0.03 1503.84948730469
0.04 1508.1416015625
0.05 1523.57104492188
0.06 1509.50317382812
0.07 1506.14331054688
0.08 1503.46362304688
0.09 1502.17834472656
0.1 1502.61401367188
0.11 1502.47424316406
0.12 1502.70568847656
0.13 1502.40930175781
0.14 1502.21740722656
0.15 1502.67260742188
0.16 1502.15795898438
0.17 1501.94702148438
0.18 1502.29052734375
0.19 1501.8876953125
0.2 1504.33776855469
0.21 1498.63916015625
0.22 1507.87512207031
0.23 1505.32397460938
0.24 1507.09912109375
0.25 1507.68286132812
0.26 1508.4970703125
0.27 1508.71960449219
0.28 1506.36608886719
0.29 1504.5185546875
0.3 1503.15405273438
0.31 1503.23999023438
0.32 1502.57666015625
0.33 1501.72595214844
0.34 1500.60473632812
0.35 1500.033203125
0.36 1500.18957519531
0.37 1499.54284667969
0.38 1499.21264648438
0.39 1499.65100097656
0.4 1498.21740722656
0.41 1499.27795410156
0.42 1497.66247558594
0.43 1501.02258300781
0.44 1501.77770996094
0.45 1500.9560546875
0.46 1502.03308105469
0.47 1502.517578125
0.48 1503.564453125
0.49 1504.0849609375
0.5 1504.47875976562
0.51 1505.01525878906
0.52 1504.82836914062
0.53 1503.14367675781
0.54 1502.79943847656
0.55 1501.45971679688
0.56 1500.57250976562
0.57 1499.8369140625
0.58 1499.4267578125
0.59 1499.37634277344
0.6 1499.28894042969
0.61 1498.64709472656
0.62 1497.58288574219
0.63 1497.66125488281
0.64 1502.52429199219
0.65 1503.55627441406
0.66 1500.68676757812
0.67 1501.52282714844
0.68 1502.36682128906
0.69 1501.7958984375
0.7 1502.70629882812
0.71 1503.08605957031
0.72 1502.1318359375
0.73 1502.70483398438
0.74 1501.52465820312
0.75 1502.0400390625
0.76 1500.44860839844
0.77 1499.66809082031
0.78 1501.07092285156
0.79 1505.02624511719
0.8 1507.88061523438
0.81 1506.14013671875
0.82 1506.38317871094
0.83 1506.8671875
0.84 1506.61364746094
0.85 1505.43981933594
0.86 1507.02612304688
0.87 1506.15759277344
0.88 1506.3994140625
0.89 1505.48266601562
0.9 1505.25329589844
0.91 1503.18310546875
0.92 1501.92150878906
0.93 1500.06958007812
0.94 1501.02941894531
0.95 1501.23840332031
0.96 1503.91516113281
0.97 1503.38342285156
0.98 1500.89624023438
0.99 1501.23193359375
1 1501.71215820312
1.01 1500.13696289062
1.02 1501.60681152344
1.03 1498.22302246094
1.04 1500.6611328125
1.05 1497.38134765625
1.06 1503.17431640625
1.07 1504.21398925781
1.08 1501.234375
1.09 1501.32592773438
1.1 1500.98364257812
1.11 1500.94506835938
1.12 1500.70947265625
1.13 1500.48413085938
1.14 1498.09265136719
1.15 1500.09155273438
1.16 1498.70739746094
1.17 1506.20031738281
1.18 1500.73767089844
1.19 1497.97839355469
1.2 1500.88928222656
1.21 1502.81616210938
1.22 1504.46398925781
1.23 1502.92065429688
1.24 1501.00402832031
1.25 1499.87866210938
};
\addplot [thick, steelblue44123182]
table {%
0 900.000183105469
0.01 1172.21166992188
0.02 1370.16760253906
0.03 1491.59948730469
0.04 1501.25817871094
0.05 1506.55285644531
0.06 1482.52575683594
0.07 1495.98205566406
0.08 1496.24987792969
0.09 1495.58386230469
0.1 1498.12268066406
0.11 1498.01782226562
0.12 1500.142578125
0.13 1500.49792480469
0.14 1500.79711914062
0.15 1499.990234375
0.16 1500.44458007812
0.17 1500.13293457031
0.18 1499.60168457031
0.19 1498.77490234375
0.2 1497.93518066406
0.21 1491.7021484375
0.22 1498.42932128906
0.23 1492.98254394531
0.24 1500.35437011719
0.25 1500.20056152344
0.26 1502.18676757812
0.27 1501.98876953125
0.28 1501.30615234375
0.29 1501.11083984375
0.3 1501.08044433594
0.31 1500.56811523438
0.32 1500.17016601562
0.33 1500.03149414062
0.34 1499.7158203125
0.35 1498.76940917969
0.36 1497.87915039062
0.37 1495.52648925781
0.38 1494.62438964844
0.39 1493.775390625
0.4 1493.84643554688
0.41 1493.01989746094
0.42 1492.88037109375
0.43 1498.095703125
0.44 1498.71545410156
0.45 1499.13659667969
0.46 1499.806640625
0.47 1499.67102050781
0.48 1500.66381835938
0.49 1500.259765625
0.5 1501.34948730469
0.51 1501.06958007812
0.52 1501.20495605469
0.53 1500.79272460938
0.54 1500.86999511719
0.55 1500.06494140625
0.56 1499.66259765625
0.57 1499.34997558594
0.58 1497.90454101562
0.59 1496.36474609375
0.6 1495.51110839844
0.61 1493.39672851562
0.62 1491.74682617188
0.63 1493.60131835938
0.64 1499.03295898438
0.65 1498.7578125
0.66 1499.626953125
0.67 1500.21252441406
0.68 1499.8583984375
0.69 1500.48718261719
0.7 1500.81359863281
0.71 1500.02954101562
0.72 1500.35681152344
0.73 1500.47607421875
0.74 1499.82080078125
0.75 1499.78576660156
0.76 1499.62524414062
0.77 1498.57580566406
0.78 1498.88098144531
0.79 1501.08288574219
0.8 1501.67102050781
0.81 1500.63159179688
0.82 1501.25866699219
0.83 1501.39514160156
0.84 1501.60144042969
0.85 1500.48620605469
0.86 1502.04577636719
0.87 1500.44018554688
0.88 1501.81921386719
0.89 1500.849609375
0.9 1500.83630371094
0.91 1500.89733886719
0.92 1499.70190429688
0.93 1498.65112304688
0.94 1499.51940917969
0.95 1496.60266113281
0.96 1501.36779785156
0.97 1500.84057617188
0.98 1499.41723632812
0.99 1499.24694824219
1 1499.98254394531
1.01 1497.82385253906
1.02 1497.67041015625
1.03 1491.29455566406
1.04 1495.7119140625
1.05 1491.74365234375
1.06 1500.77392578125
1.07 1500.7529296875
1.08 1500.28149414062
1.09 1500.13220214844
1.1 1499.69189453125
1.11 1499.48364257812
1.12 1499.53833007812
1.13 1496.16381835938
1.14 1493.45227050781
1.15 1495.06506347656
1.16 1497.14025878906
1.17 1502.25915527344
1.18 1499.10803222656
1.19 1491.30847167969
1.2 1500.21545410156
1.21 1499.67700195312
1.22 1499.77978515625
1.23 1499.46752929688
1.24 1498.25634765625
1.25 1496.56457519531
};
\addplot [semithick, black, dashed]
table {%
0 1500
0.01 1500
0.02 1500
0.03 1500
0.04 1500
0.05 1500
0.06 1500
0.07 1500
0.08 1500
0.09 1500
0.1 1500
0.11 1500
0.12 1500
0.13 1500
0.14 1500
0.15 1500
0.16 1500
0.17 1500
0.18 1500
0.19 1500
0.2 1500
0.21 1500
0.22 1500
0.23 1500
0.24 1500
0.25 1500
0.26 1500
0.27 1500
0.28 1500
0.29 1500
0.3 1500
0.31 1500
0.32 1500
0.33 1500
0.34 1500
0.35 1500
0.36 1500
0.37 1500
0.38 1500
0.39 1500
0.4 1500
0.41 1500
0.42 1500
0.43 1500
0.44 1500
0.45 1500
0.46 1500
0.47 1500
0.48 1500
0.49 1500
0.5 1500
0.51 1500
0.52 1500
0.53 1500
0.54 1500
0.55 1500
0.56 1500
0.57 1500
0.58 1500
0.59 1500
0.6 1500
0.61 1500
0.62 1500
0.63 1500
0.64 1500
0.65 1500
0.66 1500
0.67 1500
0.68 1500
0.69 1500
0.7 1500
0.71 1500
0.72 1500
0.73 1500
0.74 1500
0.75 1500
0.76 1500
0.77 1500
0.78 1500
0.79 1500
0.8 1500
0.81 1500
0.82 1500
0.83 1500
0.84 1500
0.85 1500
0.86 1500
0.87 1500
0.88 1500
0.89 1500
0.9 1500
0.91 1500
0.92 1500
0.93 1500
0.94 1500
0.95 1500
0.96 1500
0.97 1500
0.98 1500
0.99 1500
1 1500
1.01 1500
1.02 1500
1.03 1500
1.04 1500
1.05 1500
1.06 1500
1.07 1500
1.08 1500
1.09 1500
1.1 1500
1.11 1500
1.12 1500
1.13 1500
1.14 1500
1.15 1500
1.16 1500
1.17 1500
1.18 1500
1.19 1500
1.2 1500
1.21 1500
1.22 1500
1.23 1500
1.24 1500
1.25 1500
};
\end{axis}

\end{tikzpicture}


==> graphics/tex/fig8_upper.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25317497}{RGB}{253,174,97}
\definecolor{steelblue44123182}{RGB}{44,123,182}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.01)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
xmin=0, xmax=1.25,
y grid style={darkgray176},
ylabel={\allfigurefontsize Output [K]},
ymin=1450, ymax=1550,
ytick style={color=black},
xticklabels={},
xmajorticks=false,
height=5.25cm, width=8.5cm,
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
]
\addplot [thick, crimson2152528]
table {%
0 900.000183105469
0.01 1642.8017578125
0.02 1632.4892578125
0.03 1562.6337890625
0.04 1546.88537597656
0.05 1534.79382324219
0.06 1524.61096191406
0.07 1517.63928222656
0.08 1515.07568359375
0.09 1513.54675292969
0.1 1514.01501464844
0.11 1514.05798339844
0.12 1511.03527832031
0.13 1509.814453125
0.14 1510.55615234375
0.15 1510.08312988281
0.16 1508.787109375
0.17 1508.75024414062
0.18 1508.86682128906
0.19 1506.74230957031
0.2 1506.48327636719
0.21 1510.42590332031
0.22 1538.64135742188
0.23 1530.15625
0.24 1514.48791503906
0.25 1511.37390136719
0.26 1510.818359375
0.27 1510.26391601562
0.28 1512.07775878906
0.29 1512.2490234375
0.3 1510.39233398438
0.31 1509.14331054688
0.32 1508.43151855469
0.33 1507.95178222656
0.34 1505.43090820312
0.35 1506.01318359375
0.36 1505.82153320312
0.37 1505.88024902344
0.38 1507.33715820312
0.39 1507.41870117188
0.4 1506.71850585938
0.41 1505.13793945312
0.42 1505.48193359375
0.43 1510.81970214844
0.44 1510.71215820312
0.45 1507.63244628906
0.46 1505.81066894531
0.47 1504.70263671875
0.48 1505.6298828125
0.49 1506.27954101562
0.5 1505.63793945312
0.51 1505.31457519531
0.52 1506.01867675781
0.53 1506.52978515625
0.54 1508.24621582031
0.55 1507.82653808594
0.56 1506.02014160156
0.57 1504.64245605469
0.58 1504.84362792969
0.59 1505.50341796875
0.6 1507.11413574219
0.61 1509.61462402344
0.62 1509.16015625
0.63 1513.05004882812
0.64 1513.24645996094
0.65 1508.05590820312
0.66 1505.72216796875
0.67 1503.83068847656
0.68 1504.29699707031
0.69 1504.41357421875
0.7 1504.37048339844
0.71 1504.85266113281
0.72 1505.83715820312
0.73 1503.7158203125
0.74 1504.61364746094
0.75 1503.60046386719
0.76 1503.80822753906
0.77 1503.67358398438
0.78 1506.19873046875
0.79 1510.21899414062
0.8 1509.65563964844
0.81 1507.94165039062
0.82 1505.61413574219
0.83 1506.54638671875
0.84 1505.54162597656
0.85 1506.11291503906
0.86 1505.58642578125
0.87 1505.12963867188
0.88 1505.42370605469
0.89 1505.25170898438
0.9 1505.58947753906
0.91 1506.16528320312
0.92 1506.5498046875
0.93 1507.26904296875
0.94 1507.48010253906
0.95 1508.4990234375
0.96 1509.82421875
0.97 1506.21044921875
0.98 1504.46350097656
0.99 1504.3544921875
1 1504.19787597656
1.01 1504.11645507812
1.02 1504.6064453125
1.03 1505.60180664062
1.04 1507.78271484375
1.05 1509.40588378906
1.06 1508.84460449219
1.07 1506.52612304688
1.08 1504.35681152344
1.09 1504.13293457031
1.1 1504.42224121094
1.11 1503.40295410156
1.12 1503.59838867188
1.13 1503.93872070312
1.14 1505.6826171875
1.15 1506.56579589844
1.16 1508.61804199219
1.17 1508.01965332031
1.18 1505.83850097656
1.19 1506.71105957031
1.2 1508.1103515625
1.21 1511.11181640625
1.22 1509.92846679688
1.23 1508.94738769531
1.24 1509.15673828125
1.25 1510.54968261719
};
\addlegendentry{layer 1}
\addplot [thick, crimson2152528, forget plot]
table {%
0 900.000183105469
0.01 1168.60949707031
0.02 1324.14379882812
0.03 1357.32666015625
0.04 1390.73828125
0.05 1421.04150390625
0.06 1441.38684082031
0.07 1454.92395019531
0.08 1461.87268066406
0.09 1471.05639648438
0.1 1475.38073730469
0.11 1477.70886230469
0.12 1480.8310546875
0.13 1483.94372558594
0.14 1485.1611328125
0.15 1486.80493164062
0.16 1487.8603515625
0.17 1489.10424804688
0.18 1490.70874023438
0.19 1491.54467773438
0.2 1492.91345214844
0.21 1494.31408691406
0.22 1484.60620117188
0.23 1481.7626953125
0.24 1487.59924316406
0.25 1486.30480957031
0.26 1480.9150390625
0.27 1479.40612792969
0.28 1482.30834960938
0.29 1486.19409179688
0.3 1487.37426757812
0.31 1490.08874511719
0.32 1492.53784179688
0.33 1493.49731445312
0.34 1494.04467773438
0.35 1494.34008789062
0.36 1493.96801757812
0.37 1493.69982910156
0.38 1493.88989257812
0.39 1493.10546875
0.4 1493.89965820312
0.41 1493.87634277344
0.42 1492.61682128906
0.43 1489.2763671875
0.44 1489.3583984375
0.45 1493.00610351562
0.46 1494.89245605469
0.47 1494.26013183594
0.48 1494.47216796875
0.49 1494.49047851562
0.5 1494.64013671875
0.51 1494.09985351562
0.52 1494.9208984375
0.53 1494.98937988281
0.54 1493.68542480469
0.55 1494.53894042969
0.56 1494.82678222656
0.57 1492.78491210938
0.58 1492.49475097656
0.59 1494.59094238281
0.6 1494.69018554688
0.61 1494.986328125
0.62 1494.86633300781
0.63 1493.52905273438
0.64 1490.93823242188
0.65 1492.21301269531
0.66 1493.587890625
0.67 1495.22973632812
0.68 1495.74291992188
0.69 1495.88842773438
0.7 1495.94396972656
0.71 1495.57043457031
0.72 1495.52551269531
0.73 1495.71264648438
0.74 1495.56311035156
0.75 1495.28796386719
0.76 1495.57092285156
0.77 1495.3681640625
0.78 1494.8525390625
0.79 1491.73364257812
0.8 1490.01745605469
0.81 1490.57482910156
0.82 1493.08813476562
0.83 1494.48059082031
0.84 1495.11096191406
0.85 1494.95812988281
0.86 1494.79235839844
0.87 1495.09045410156
0.88 1494.89025878906
0.89 1494.95446777344
0.9 1495.19372558594
0.91 1494.69970703125
0.92 1495.11596679688
0.93 1493.33557128906
0.94 1492.59155273438
0.95 1492.04956054688
0.96 1490.69384765625
0.97 1494.59252929688
0.98 1494.98876953125
0.99 1495.3837890625
1 1495.59326171875
1.01 1495.06726074219
1.02 1494.86889648438
1.03 1493.98645019531
1.04 1493.16918945312
1.05 1493.11206054688
1.06 1492.62683105469
1.07 1493.439453125
1.08 1495.35986328125
1.09 1496.20617675781
1.1 1495.60766601562
1.11 1495.50634765625
1.12 1494.99267578125
1.13 1495.18322753906
1.14 1493.91076660156
1.15 1492.93383789062
1.16 1491.056640625
1.17 1493.25720214844
1.18 1492.62060546875
1.19 1493.56164550781
1.2 1491.69592285156
1.21 1490.7578125
1.22 1491.00415039062
1.23 1491.51525878906
1.24 1491.037109375
1.25 1490.01147460938
};
\addplot [thick, sandybrown25317497]
table {%
0 900.000183105469
0.01 1513.58996582031
0.02 1540.39477539062
0.03 1524.33935546875
0.04 1516.06237792969
0.05 1538.04565429688
0.06 1542.302734375
0.07 1536.14184570312
0.08 1524.13159179688
0.09 1517.40563964844
0.1 1515.69995117188
0.11 1514.73767089844
0.12 1513.04614257812
0.13 1514.70825195312
0.14 1513.7080078125
0.15 1516.03173828125
0.16 1512.52880859375
0.17 1513.73657226562
0.18 1513.01928710938
0.19 1511.46081542969
0.2 1510.763671875
0.21 1511.43054199219
0.22 1513.03125
0.23 1511.45263671875
0.24 1511.31604003906
0.25 1516.19775390625
0.26 1512.80456542969
0.27 1515.73278808594
0.28 1514.48278808594
0.29 1514.92834472656
0.3 1516.41784667969
0.31 1511.75036621094
0.32 1513.90209960938
0.33 1513.34753417969
0.34 1510.78002929688
0.35 1512.25244140625
0.36 1510.22436523438
0.37 1510.15356445312
0.38 1512.11254882812
0.39 1510.09375
0.4 1510.44592285156
0.41 1512.81982421875
0.42 1512.11938476562
0.43 1512.84069824219
0.44 1511.8505859375
0.45 1515.15356445312
0.46 1512.53845214844
0.47 1512.05749511719
0.48 1513.55017089844
0.49 1511.28637695312
0.5 1510.58154296875
0.51 1510.77819824219
0.52 1512.07250976562
0.53 1513.02844238281
0.54 1510.52453613281
0.55 1512.48327636719
0.56 1510.05322265625
0.57 1509.88745117188
0.58 1511.42224121094
0.59 1510.14733886719
0.6 1510.7021484375
0.61 1512.99572753906
0.62 1509.98425292969
0.63 1510.05627441406
0.64 1514.41015625
0.65 1514.23547363281
0.66 1510.07824707031
0.67 1510.89404296875
0.68 1510.48937988281
0.69 1510.10314941406
0.7 1509.8681640625
0.71 1510.64489746094
0.72 1510.05456542969
0.73 1510.40844726562
0.74 1511.61206054688
0.75 1513.18127441406
0.76 1514.30200195312
0.77 1517.54858398438
0.78 1523.10241699219
0.79 1525.93432617188
0.8 1526.62243652344
0.81 1526.73229980469
0.82 1526.7177734375
0.83 1528.26098632812
0.84 1526.95922851562
0.85 1523.28747558594
0.86 1525.75622558594
0.87 1522.83325195312
0.88 1520.64379882812
0.89 1521.31408691406
0.9 1522.97180175781
0.91 1522.58081054688
0.92 1525.34057617188
0.93 1527.74523925781
0.94 1528.31323242188
0.95 1515.28112792969
0.96 1514.38305664062
0.97 1514.15100097656
0.98 1512.287109375
0.99 1509.04638671875
1 1510.88354492188
1.01 1511.54125976562
1.02 1511.3701171875
1.03 1509.337890625
1.04 1512.03503417969
1.05 1507.22094726562
1.06 1511.99609375
1.07 1508.08288574219
1.08 1508.99401855469
1.09 1506.35205078125
1.1 1506.38464355469
1.11 1506.73547363281
1.12 1508.48364257812
1.13 1504.12963867188
1.14 1503.19946289062
1.15 1507.81994628906
1.16 1507.60510253906
1.17 1512.07238769531
1.18 1506.79052734375
1.19 1502.23498535156
1.2 1510.18139648438
1.21 1511.80029296875
1.22 1519.85534667969
1.23 1514.60375976562
1.24 1511.46984863281
1.25 1519.53002929688
};
\addlegendentry{layer 3}
\addplot [thick, sandybrown25317497, forget plot]
table {%
0 900.000183105469
0.01 1168.88122558594
0.02 1363.27319335938
0.03 1458.93811035156
0.04 1470.73217773438
0.05 1492.92919921875
0.06 1468.32592773438
0.07 1482.52697753906
0.08 1486.3935546875
0.09 1488.19177246094
0.1 1487.57800292969
0.11 1488.04711914062
0.12 1487.04113769531
0.13 1484.6953125
0.14 1488.94348144531
0.15 1485.24194335938
0.16 1487.0849609375
0.17 1485.876953125
0.18 1484.75415039062
0.19 1486.69665527344
0.2 1483.91479492188
0.21 1484.22692871094
0.22 1484.62036132812
0.23 1486.00708007812
0.24 1487.1103515625
0.25 1488.86877441406
0.26 1485.59606933594
0.27 1488.87048339844
0.28 1488.14428710938
0.29 1487.74536132812
0.3 1487.02221679688
0.31 1487.59228515625
0.32 1487.97387695312
0.33 1490.16235351562
0.34 1490.15539550781
0.35 1486.39526367188
0.36 1487.0732421875
0.37 1489.13427734375
0.38 1488.3583984375
0.39 1487.43823242188
0.4 1487.15600585938
0.41 1489.69287109375
0.42 1488.74816894531
0.43 1486.05737304688
0.44 1488.45092773438
0.45 1487.71154785156
0.46 1489.6806640625
0.47 1488.36474609375
0.48 1489.99243164062
0.49 1488.71630859375
0.5 1490.92041015625
0.51 1487.97924804688
0.52 1487.67309570312
0.53 1487.96606445312
0.54 1486.69140625
0.55 1489.31372070312
0.56 1491.38635253906
0.57 1487.90405273438
0.58 1486.31494140625
0.59 1488.76196289062
0.6 1487.37805175781
0.61 1487.31323242188
0.62 1487.47387695312
0.63 1487.65063476562
0.64 1489.29968261719
0.65 1488.54809570312
0.66 1486.65539550781
0.67 1487.65759277344
0.68 1490.56921386719
0.69 1488.94494628906
0.7 1484.95690917969
0.71 1488.29650878906
0.72 1490.39196777344
0.73 1491.41296386719
0.74 1489.70190429688
0.75 1487.33618164062
0.76 1493.2822265625
0.77 1491.30773925781
0.78 1493.70690917969
0.79 1495.43872070312
0.8 1495.5322265625
0.81 1491.48571777344
0.82 1493.6328125
0.83 1496.97265625
0.84 1493.82263183594
0.85 1496.79833984375
0.86 1495.88879394531
0.87 1496.61682128906
0.88 1496.36767578125
0.89 1495.2314453125
0.9 1493.7236328125
0.91 1492.22998046875
0.92 1493.35778808594
0.93 1494.51879882812
0.94 1493.41455078125
0.95 1489.11999511719
0.96 1488.03930664062
0.97 1490.07531738281
0.98 1486.51794433594
0.99 1488.28979492188
1 1489.44604492188
1.01 1488.98071289062
1.02 1487.71105957031
1.03 1485.576171875
1.04 1486.90173339844
1.05 1479.72644042969
1.06 1480.38500976562
1.07 1484.81530761719
1.08 1481.53393554688
1.09 1485.970703125
1.1 1485.77770996094
1.11 1486.36645507812
1.12 1486.43591308594
1.13 1481.22937011719
1.14 1480.0810546875
1.15 1478.99377441406
1.16 1476.80773925781
1.17 1480.41320800781
1.18 1479.36340332031
1.19 1472.62023925781
1.2 1476.95715332031
1.21 1472.50451660156
1.22 1475.1015625
1.23 1473.30798339844
1.24 1467.97973632812
1.25 1466.16650390625
};
\addplot [thick, steelblue44123182]
table {%
0 900.000183105469
0.01 1515.10009765625
0.02 1543.99938964844
0.03 1525.9111328125
0.04 1531.86303710938
0.05 1538.20263671875
0.06 1511.62475585938
0.07 1517.36303710938
0.08 1512.46032714844
0.09 1515.10229492188
0.1 1513.43688964844
0.11 1514.75427246094
0.12 1513.923828125
0.13 1513.96057128906
0.14 1514.20080566406
0.15 1513.78405761719
0.16 1513.19458007812
0.17 1513.61352539062
0.18 1512.94311523438
0.19 1512.60961914062
0.2 1514.09716796875
0.21 1507.84240722656
0.22 1513.54919433594
0.23 1513.88635253906
0.24 1514.36682128906
0.25 1515.12658691406
0.26 1515.90783691406
0.27 1514.26696777344
0.28 1514.93664550781
0.29 1513.99401855469
0.3 1512.47509765625
0.31 1514.85925292969
0.32 1513.01977539062
0.33 1512.79443359375
0.34 1511.74938964844
0.35 1513.16552734375
0.36 1511.59008789062
0.37 1512.04650878906
0.38 1510.32153320312
0.39 1514.54626464844
0.4 1510.21801757812
0.41 1510.69140625
0.42 1507.19738769531
0.43 1512.17663574219
0.44 1512.18566894531
0.45 1511.11352539062
0.46 1510.60095214844
0.47 1512.91760253906
0.48 1512.92065429688
0.49 1513.39660644531
0.5 1514.90478515625
0.51 1512.92297363281
0.52 1513.48120117188
0.53 1512.07580566406
0.54 1510.70166015625
0.55 1513.11730957031
0.56 1512.14001464844
0.57 1510.90454101562
0.58 1511.00756835938
0.59 1511.8330078125
0.6 1511.44384765625
0.61 1511.08410644531
0.62 1509.9423828125
0.63 1506.97583007812
0.64 1516.04992675781
0.65 1511.47204589844
0.66 1510.69958496094
0.67 1511.58264160156
0.68 1510.79150390625
0.69 1510.02331542969
0.7 1512.07580566406
0.71 1509.93359375
0.72 1512.015625
0.73 1511.02600097656
0.74 1510.15881347656
0.75 1509.88781738281
0.76 1508.99987792969
0.77 1509.34423828125
0.78 1507.73840332031
0.79 1512.44604492188
0.8 1515.65368652344
0.81 1516.02307128906
0.82 1513.86499023438
0.83 1514.63317871094
0.84 1515.85266113281
0.85 1513.82922363281
0.86 1513.841796875
0.87 1513.88427734375
0.88 1514.544921875
0.89 1514.18359375
0.9 1513.58349609375
0.91 1511.55395507812
0.92 1511.81494140625
0.93 1512.83044433594
0.94 1511.46728515625
0.95 1514.78735351562
0.96 1515.76391601562
0.97 1513.9013671875
0.98 1513.84362792969
0.99 1512.72485351562
1 1515.46569824219
1.01 1512.64233398438
1.02 1510.94213867188
1.03 1510.03784179688
1.04 1512.33056640625
1.05 1511.595703125
1.06 1515.16333007812
1.07 1514.07250976562
1.08 1513.28198242188
1.09 1511.5751953125
1.1 1512.47485351562
1.11 1511.24536132812
1.12 1510.24035644531
1.13 1508.52087402344
1.14 1510.31005859375
1.15 1513.76672363281
1.16 1510.37194824219
1.17 1516.19299316406
1.18 1509.50744628906
1.19 1510.74548339844
1.2 1513.73498535156
1.21 1519.32189941406
1.22 1527.6884765625
1.23 1517.83679199219
1.24 1519.904296875
1.25 1516.51452636719
};
\addlegendentry{layer 6}
\addplot [thick, steelblue44123182, forget plot]
table {%
0 900.000183105469
0.01 1172.20581054688
0.02 1370.15588378906
0.03 1478.76831054688
0.04 1470.17944335938
0.05 1499.81860351562
0.06 1466.44519042969
0.07 1486.59106445312
0.08 1484.28930664062
0.09 1484.25463867188
0.1 1482.576171875
0.11 1485.90930175781
0.12 1485.99536132812
0.13 1487.462890625
0.14 1484.26928710938
0.15 1488.63061523438
0.16 1488.2255859375
0.17 1488.40966796875
0.18 1490.09924316406
0.19 1488.14709472656
0.2 1489.16088867188
0.21 1483.47912597656
0.22 1491.68872070312
0.23 1484.5224609375
0.24 1489.94763183594
0.25 1490.18151855469
0.26 1489.86218261719
0.27 1490.91662597656
0.28 1490.54895019531
0.29 1491.70129394531
0.3 1491.78198242188
0.31 1490.86279296875
0.32 1488.5478515625
0.33 1487.38928222656
0.34 1486.74841308594
0.35 1483.27917480469
0.36 1485.34399414062
0.37 1487.26049804688
0.38 1485.59936523438
0.39 1485.78161621094
0.4 1485.33471679688
0.41 1483.61401367188
0.42 1483.890625
0.43 1487.03845214844
0.44 1484.51232910156
0.45 1486.2236328125
0.46 1485.02587890625
0.47 1485.44226074219
0.48 1490.15637207031
0.49 1487.98547363281
0.5 1483.68762207031
0.51 1487.20227050781
0.52 1490.830078125
0.53 1490.48779296875
0.54 1489.77209472656
0.55 1489.45739746094
0.56 1487.37951660156
0.57 1488.39489746094
0.58 1487.92797851562
0.59 1488.3642578125
0.6 1485.89733886719
0.61 1486.20251464844
0.62 1484.703125
0.63 1485.1875
0.64 1487.05749511719
0.65 1484.73388671875
0.66 1482.74401855469
0.67 1488.55114746094
0.68 1487.53894042969
0.69 1488.26586914062
0.7 1491.14501953125
0.71 1490.05126953125
0.72 1487.90478515625
0.73 1489.986328125
0.74 1484.85986328125
0.75 1488.31872558594
0.76 1487.83325195312
0.77 1486.6748046875
0.78 1487.64147949219
0.79 1489.57360839844
0.8 1490.1943359375
0.81 1490.06311035156
0.82 1488.44482421875
0.83 1487.47119140625
0.84 1486.9619140625
0.85 1489.40222167969
0.86 1489.17810058594
0.87 1487.52746582031
0.88 1492.51940917969
0.89 1490.84350585938
0.9 1488.22485351562
0.91 1486.95861816406
0.92 1489.80395507812
0.93 1487.796875
0.94 1486.99291992188
0.95 1488.93798828125
0.96 1489.853515625
0.97 1487.43969726562
0.98 1488.0048828125
0.99 1491.1845703125
1 1491.12890625
1.01 1484.52026367188
1.02 1488.19494628906
1.03 1483.6064453125
1.04 1486.52880859375
1.05 1483.10241699219
1.06 1486.88720703125
1.07 1487.25170898438
1.08 1489.93896484375
1.09 1490.45141601562
1.1 1489.87939453125
1.11 1489.52136230469
1.12 1487.42370605469
1.13 1486.89196777344
1.14 1483.18176269531
1.15 1484.67980957031
1.16 1485.48388671875
1.17 1491.12963867188
1.18 1487.49230957031
1.19 1483.4716796875
1.2 1486.75842285156
1.21 1476.89782714844
1.22 1475.75439453125
1.23 1476.0849609375
1.24 1477.03491210938
1.25 1479.7861328125
};
\addplot [semithick, black, dashed]
table {%
0 1500
0.01 1500
0.02 1500
0.03 1500
0.04 1500
0.05 1500
0.06 1500
0.07 1500
0.08 1500
0.09 1500
0.1 1500
0.11 1500
0.12 1500
0.13 1500
0.14 1500
0.15 1500
0.16 1500
0.17 1500
0.18 1500
0.19 1500
0.2 1500
0.21 1500
0.22 1500
0.23 1500
0.24 1500
0.25 1500
0.26 1500
0.27 1500
0.28 1500
0.29 1500
0.3 1500
0.31 1500
0.32 1500
0.33 1500
0.34 1500
0.35 1500
0.36 1500
0.37 1500
0.38 1500
0.39 1500
0.4 1500
0.41 1500
0.42 1500
0.43 1500
0.44 1500
0.45 1500
0.46 1500
0.47 1500
0.48 1500
0.49 1500
0.5 1500
0.51 1500
0.52 1500
0.53 1500
0.54 1500
0.55 1500
0.56 1500
0.57 1500
0.58 1500
0.59 1500
0.6 1500
0.61 1500
0.62 1500
0.63 1500
0.64 1500
0.65 1500
0.66 1500
0.67 1500
0.68 1500
0.69 1500
0.7 1500
0.71 1500
0.72 1500
0.73 1500
0.74 1500
0.75 1500
0.76 1500
0.77 1500
0.78 1500
0.79 1500
0.8 1500
0.81 1500
0.82 1500
0.83 1500
0.84 1500
0.85 1500
0.86 1500
0.87 1500
0.88 1500
0.89 1500
0.9 1500
0.91 1500
0.92 1500
0.93 1500
0.94 1500
0.95 1500
0.96 1500
0.97 1500
0.98 1500
0.99 1500
1 1500
1.01 1500
1.02 1500
1.03 1500
1.04 1500
1.05 1500
1.06 1500
1.07 1500
1.08 1500
1.09 1500
1.1 1500
1.11 1500
1.12 1500
1.13 1500
1.14 1500
1.15 1500
1.16 1500
1.17 1500
1.18 1500
1.19 1500
1.2 1500
1.21 1500
1.22 1500
1.23 1500
1.24 1500
1.25 1500
};
\addlegendentry{desired output}
\end{axis}

\end{tikzpicture}


==> graphics/tex/fig9_lower.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25317497}{RGB}{253,174,97}
\definecolor{steelblue44123182}{RGB}{44,123,182}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=18,
xtick style={color=black},
xtick={0,3,6,9,12,15},
xticklabels={1,2,3,4,5,6},
y grid style={darkgray176},
ylabel={\allfigurefontsize Max abs. error [K]},
xlabel={\allfigurefontsize Layer number},
ymin=0, ymax=150,
ytick style={color=black},
height=4.5cm, width=8.5cm,
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
]
\addplot [thick, crimson2152528, forget plot]
table {%
-0.975 23.1199951171875
-0.425 23.1199951171875
-0.425 54.697998046875
-0.975 54.697998046875
-0.975 23.1199951171875
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.7 23.1199951171875
-0.7 0.3302001953125
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.7 54.697998046875
-0.7 146.85986328125
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.8375 0.3302001953125
-0.5625 0.3302001953125
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.8375 146.85986328125
-0.5625 146.85986328125
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.025 24.500244140625
2.575 24.500244140625
2.575 29.6724853515625
2.025 29.6724853515625
2.025 24.500244140625
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.3 24.500244140625
2.3 17.8834228515625
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.3 29.6724853515625
2.3 80.2989501953125
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.1625 17.8834228515625
2.4375 17.8834228515625
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.1625 80.2989501953125
2.4375 80.2989501953125
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.025 17.57470703125
5.575 17.57470703125
5.575 25.0050048828125
5.025 25.0050048828125
5.025 17.57470703125
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.3 17.57470703125
5.3 12.1365966796875
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.3 25.0050048828125
5.3 42.359130859375
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.1625 12.1365966796875
5.4375 12.1365966796875
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.1625 42.359130859375
5.4375 42.359130859375
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.025 5.2296142578125
8.575 5.2296142578125
8.575 9.700927734375
8.025 9.700927734375
8.025 5.2296142578125
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.3 5.2296142578125
8.3 3.4661865234375
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.3 9.700927734375
8.3 19.5665283203125
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.1625 3.4661865234375
8.4375 3.4661865234375
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.1625 19.5665283203125
8.4375 19.5665283203125
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.025 5.75244140625
11.575 5.75244140625
11.575 9.454345703125
11.025 9.454345703125
11.025 5.75244140625
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.3 5.75244140625
11.3 3.5238037109375
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.3 9.454345703125
11.3 18.490966796875
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.1625 3.5238037109375
11.4375 3.5238037109375
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.1625 18.490966796875
11.4375 18.490966796875
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.025 5.8349609375
14.575 5.8349609375
14.575 8.8447265625
14.025 8.8447265625
14.025 5.8349609375
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.3 5.8349609375
14.3 3.81494140625
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.3 8.8447265625
14.3 16.164794921875
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.1625 3.81494140625
14.4375 3.81494140625
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.1625 16.164794921875
14.4375 16.164794921875
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
-0.275 19.177978515625
0.275 19.177978515625
0.275 41.65673828125
-0.275 41.65673828125
-0.275 19.177978515625
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
0 19.177978515625
0 0.5384521484375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
0 41.65673828125
0 132.037841796875
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
-0.1375 0.5384521484375
0.1375 0.5384521484375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
-0.1375 132.037841796875
0.1375 132.037841796875
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
2.725 28.122314453125
3.275 28.122314453125
3.275 34.113525390625
2.725 34.113525390625
2.725 28.122314453125
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
3 28.122314453125
3 16.1864013671875
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
3 34.113525390625
3 63.394287109375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
2.8625 16.1864013671875
3.1375 16.1864013671875
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
2.8625 63.394287109375
3.1375 63.394287109375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
5.725 20.2183837890625
6.275 20.2183837890625
6.275 29.9619140625
5.725 29.9619140625
5.725 20.2183837890625
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
6 20.2183837890625
6 12.297119140625
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
6 29.9619140625
6 42.981689453125
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
5.8625 12.297119140625
6.1375 12.297119140625
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
5.8625 42.981689453125
6.1375 42.981689453125
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
8.725 7.078125
9.275 7.078125
9.275 13.504150390625
8.725 13.504150390625
8.725 7.078125
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
9 7.078125
9 4.3704833984375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
9 13.504150390625
9 24.3114013671875
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
8.8625 4.3704833984375
9.1375 4.3704833984375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
8.8625 24.3114013671875
9.1375 24.3114013671875
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
11.725 6.32861328125
12.275 6.32861328125
12.275 8.28271484375
11.725 8.28271484375
11.725 6.32861328125
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
12 6.32861328125
12 4.98193359375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
12 8.28271484375
12 17.763427734375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
11.8625 4.98193359375
12.1375 4.98193359375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
11.8625 17.763427734375
12.1375 17.763427734375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
14.725 6.475830078125
15.275 6.475830078125
15.275 7.78759765625
14.725 7.78759765625
14.725 6.475830078125
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
15 6.475830078125
15 5.4259033203125
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
15 7.78759765625
15 14.818359375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
14.8625 5.4259033203125
15.1375 5.4259033203125
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
14.8625 14.818359375
15.1375 14.818359375
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.425 17.1107177734375
0.975 17.1107177734375
0.975 49.1473388671875
0.425 49.1473388671875
0.425 17.1107177734375
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.7 17.1107177734375
0.7 0.28076171875
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.7 49.1473388671875
0.7 139.541748046875
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.5625 0.28076171875
0.8375 0.28076171875
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.5625 139.541748046875
0.8375 139.541748046875
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.425 11.895263671875
3.975 11.895263671875
3.975 18.740234375
3.425 18.740234375
3.425 11.895263671875
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.7 11.895263671875
3.7 6.9544677734375
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.7 18.740234375
3.7 80.36767578125
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.5625 6.9544677734375
3.8375 6.9544677734375
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.5625 80.36767578125
3.8375 80.36767578125
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.425 11.9755859375
6.975 11.9755859375
6.975 16.7486572265625
6.425 16.7486572265625
6.425 11.9755859375
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.7 11.9755859375
6.7 8.7391357421875
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.7 16.7486572265625
6.7 38.809326171875
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.5625 8.7391357421875
6.8375 8.7391357421875
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.5625 38.809326171875
6.8375 38.809326171875
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.425 8.3011474609375
9.975 8.3011474609375
9.975 11.2984619140625
9.425 11.2984619140625
9.425 8.3011474609375
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.7 8.3011474609375
9.7 6.1080322265625
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.7 11.2984619140625
9.7 31.5452880859375
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.5625 6.1080322265625
9.8375 6.1080322265625
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.5625 31.5452880859375
9.8375 31.5452880859375
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.425 8.29345703125
12.975 8.29345703125
12.975 10.3555908203125
12.425 10.3555908203125
12.425 8.29345703125
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.7 8.29345703125
12.7 6.5843505859375
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.7 10.3555908203125
12.7 27.4967041015625
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.5625 6.5843505859375
12.8375 6.5843505859375
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.5625 27.4967041015625
12.8375 27.4967041015625
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.425 8.14111328125
15.975 8.14111328125
15.975 9.9671630859375
15.425 9.9671630859375
15.425 8.14111328125
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.7 8.14111328125
15.7 6.5528564453125
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.7 9.9671630859375
15.7 23.571044921875
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.5625 6.5528564453125
15.8375 6.5528564453125
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.5625 23.571044921875
15.8375 23.571044921875
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.975 37.8826904296875
-0.425 37.8826904296875
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.025 27.3778076171875
2.575 27.3778076171875
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.025 21.1090087890625
5.575 21.1090087890625
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.025 6.9830322265625
8.575 6.9830322265625
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.025 7.008056640625
11.575 7.008056640625
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.025 6.9833984375
14.575 6.9833984375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
-0.275 28.5340576171875
0.275 28.5340576171875
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
2.725 31.338134765625
3.275 31.338134765625
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
5.725 25.146484375
6.275 25.146484375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
8.725 9.9383544921875
9.275 9.9383544921875
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
11.725 7.02099609375
12.275 7.02099609375
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
14.725 7.098388671875
15.275 7.098388671875
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.425 34.199951171875
0.975 34.199951171875
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.425 15.0919189453125
3.975 15.0919189453125
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.425 14.1795654296875
6.975 14.1795654296875
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.425 9.366943359375
9.975 9.366943359375
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.425 9.00048828125
12.975 9.00048828125
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.425 8.728515625
15.975 8.728515625
};
\end{axis}

\end{tikzpicture}


==> graphics/tex/fig9_upper.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25317497}{RGB}{253,174,97}
\definecolor{steelblue44123182}{RGB}{44,123,182}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, row sep=-2pt},
tick align=outside,
tick pos=left,
xmin=-3, xmax=18,
y grid style={darkgray176},
ylabel={\allfigurefontsize Mean abs. error [K]},
ymin=0, ymax=15,
ytick style={color=black},
xticklabels={},
xmajorticks=false,
height=4.5cm, width=8.5cm,
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
]
\addplot [thick, crimson2152528]
table {%
-0.975 2.30846881866455
-0.425 2.30846881866455
-0.425 5.66581726074219
-0.975 5.66581726074219
-0.975 2.30846881866455
}; \addlegendentry{dual-loop-$\alpha$}
\addplot [thick, crimson2152528, forget plot]
table {%
-0.7 2.30846881866455
-0.7 0.133308723568916
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.7 5.66581726074219
-0.7 13.8082494735718
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.8375 0.133308723568916
-0.5625 0.133308723568916
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.8375 13.8082494735718
-0.5625 13.8082494735718
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.025 5.05092000961304
2.575 5.05092000961304
2.575 6.97801828384399
2.025 6.97801828384399
2.025 5.05092000961304
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.3 5.05092000961304
2.3 3.99931216239929
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.3 6.97801828384399
2.3 11.8198709487915
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.1625 3.99931216239929
2.4375 3.99931216239929
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.1625 11.8198709487915
2.4375 11.8198709487915
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.025 3.02727031707764
5.575 3.02727031707764
5.575 4.52255535125732
5.025 4.52255535125732
5.025 3.02727031707764
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.3 3.02727031707764
5.3 2.39618372917175
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.3 4.52255535125732
5.3 8.68142986297607
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.1625 2.39618372917175
5.4375 2.39618372917175
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.1625 8.68142986297607
5.4375 8.68142986297607
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.025 1.82198679447174
8.575 1.82198679447174
8.575 3.37588930130005
8.025 3.37588930130005
8.025 1.82198679447174
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.3 1.82198679447174
8.3 1.14717507362366
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.3 3.37588930130005
8.3 5.37918615341187
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.1625 1.14717507362366
8.4375 1.14717507362366
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.1625 5.37918615341187
8.4375 5.37918615341187
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.025 1.57675838470459
11.575 1.57675838470459
11.575 2.72961711883545
11.025 2.72961711883545
11.025 1.57675838470459
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.3 1.57675838470459
11.3 1.1270215511322
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.3 2.72961711883545
11.3 4.68596649169922
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.1625 1.1270215511322
11.4375 1.1270215511322
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.1625 4.68596649169922
11.4375 4.68596649169922
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.025 1.24630916118622
14.575 1.24630916118622
14.575 2.01997399330139
14.025 2.01997399330139
14.025 1.24630916118622
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.3 1.24630916118622
14.3 0.896682858467102
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.3 2.01997399330139
14.3 3.56533336639404
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.1625 0.896682858467102
14.4375 0.896682858467102
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.1625 3.56533336639404
14.4375 3.56533336639404
};
\addplot [thick, sandybrown25317497]
table {%
-0.275 2.36771750450134
0.275 2.36771750450134
0.275 5.01260805130005
-0.275 5.01260805130005
-0.275 2.36771750450134
};\addlegendentry{dual-loop-$\epsilon$}
\addplot [thick, sandybrown25317497, forget plot]
table {%
0 2.36771750450134
0 0.153693467378616
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
0 5.01260805130005
0 12.0880222320557
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
-0.1375 0.153693467378616
0.1375 0.153693467378616
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
-0.1375 12.0880222320557
0.1375 12.0880222320557
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
2.725 5.34413814544678
3.275 5.34413814544678
3.275 7.19533443450928
2.725 7.19533443450928
2.725 5.34413814544678
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
3 5.34413814544678
3 4.00016164779663
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
3 7.19533443450928
3 11.5752038955688
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
2.8625 4.00016164779663
3.1375 4.00016164779663
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
2.8625 11.5752038955688
3.1375 11.5752038955688
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
5.725 2.98041009902954
6.275 2.98041009902954
6.275 4.56897687911987
5.725 4.56897687911987
5.725 2.98041009902954
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
6 2.98041009902954
6 2.17441272735596
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
6 4.56897687911987
6 8.57424831390381
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
5.8625 2.17441272735596
6.1375 2.17441272735596
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
5.8625 8.57424831390381
6.1375 8.57424831390381
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
8.725 1.7552102804184
9.275 1.7552102804184
9.275 3.14312386512756
8.725 3.14312386512756
8.725 1.7552102804184
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
9 1.7552102804184
9 1.24247133731842
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
9 3.14312386512756
9 5.2862696647644
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
8.8625 1.24247133731842
9.1375 1.24247133731842
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
8.8625 5.2862696647644
9.1375 5.2862696647644
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
11.725 1.71531713008881
12.275 1.71531713008881
12.275 2.75035834312439
11.725 2.75035834312439
11.725 1.71531713008881
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
12 1.71531713008881
12 1.20826590061188
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
12 2.75035834312439
12 4.33127403259277
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
11.8625 1.20826590061188
12.1375 1.20826590061188
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
11.8625 4.33127403259277
12.1375 4.33127403259277
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
14.725 1.47242796421051
15.275 1.47242796421051
15.275 2.36234331130981
14.725 2.36234331130981
14.725 1.47242796421051
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
15 1.47242796421051
15 1.04235243797302
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
15 2.36234331130981
15 3.64691519737244
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
14.8625 1.04235243797302
15.1375 1.04235243797302
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
14.8625 3.64691519737244
15.1375 3.64691519737244
};
\addplot [thick, steelblue44123182]
table {%
0.425 1.04657828807831
0.975 1.04657828807831
0.975 2.72303628921509
0.425 2.72303628921509
0.425 1.04657828807831
};\addlegendentry{dual-loop}
\addplot [thick, steelblue44123182, forget plot]
table {%
0.7 1.04657828807831
0.7 0.138378113508224
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.7 2.72303628921509
0.7 7.83939123153687
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.5625 0.138378113508224
0.8375 0.138378113508224
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.5625 7.83939123153687
0.8375 7.83939123153687
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.425 2.22292232513428
3.975 2.22292232513428
3.975 3.69675540924072
3.425 3.69675540924072
3.425 2.22292232513428
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.7 2.22292232513428
3.7 1.81496524810791
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.7 3.69675540924072
3.7 9.34936904907227
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.5625 1.81496524810791
3.8375 1.81496524810791
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.5625 9.34936904907227
3.8375 9.34936904907227
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.425 2.56347155570984
6.975 2.56347155570984
6.975 4.08116865158081
6.425 4.08116865158081
6.425 2.56347155570984
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.7 2.56347155570984
6.7 2.10005307197571
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.7 4.08116865158081
6.7 8.18800258636475
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.5625 2.10005307197571
6.8375 2.10005307197571
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.5625 8.18800258636475
6.8375 8.18800258636475
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.425 1.7092512845993
9.975 1.7092512845993
9.975 2.95703029632568
9.425 2.95703029632568
9.425 1.7092512845993
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.7 1.7092512845993
9.7 1.34894049167633
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.7 2.95703029632568
9.7 6.12608861923218
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.5625 1.34894049167633
9.8375 1.34894049167633
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.5625 6.12608861923218
9.8375 6.12608861923218
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.425 1.67175686359406
12.975 1.67175686359406
12.975 2.54390263557434
12.425 2.54390263557434
12.425 1.67175686359406
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.7 1.67175686359406
12.7 1.40143764019012
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.7 2.54390263557434
12.7 4.29632711410522
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.5625 1.40143764019012
12.8375 1.40143764019012
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.5625 4.29632711410522
12.8375 4.29632711410522
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.425 1.45289874076843
15.975 1.45289874076843
15.975 2.17838931083679
15.425 2.17838931083679
15.425 1.45289874076843
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.7 1.45289874076843
15.7 1.21644055843353
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.7 2.17838931083679
15.7 3.39022302627563
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.5625 1.21644055843353
15.8375 1.21644055843353
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.5625 3.39022302627563
15.8375 3.39022302627563
};
\addplot [thick, crimson2152528, forget plot]
table {%
-0.975 3.74191546440125
-0.425 3.74191546440125
};
\addplot [thick, crimson2152528, forget plot]
table {%
2.025 5.71431398391724
2.575 5.71431398391724
};
\addplot [thick, crimson2152528, forget plot]
table {%
5.025 3.65191292762756
5.575 3.65191292762756
};
\addplot [thick, crimson2152528, forget plot]
table {%
8.025 2.57324314117432
8.575 2.57324314117432
};
\addplot [thick, crimson2152528, forget plot]
table {%
11.025 2.10494661331177
11.575 2.10494661331177
};
\addplot [thick, crimson2152528, forget plot]
table {%
14.025 1.5985107421875
14.575 1.5985107421875
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
-0.275 3.61733841896057
0.275 3.61733841896057
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
2.725 6.10757875442505
3.275 6.10757875442505
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
5.725 3.70795226097107
6.275 3.70795226097107
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
8.725 2.40896534919739
9.275 2.40896534919739
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
11.725 2.21030139923096
12.275 2.21030139923096
};
\addplot [thick, sandybrown25317497, forget plot]
table {%
14.725 1.90660929679871
15.275 1.90660929679871
};
\addplot [thick, steelblue44123182, forget plot]
table {%
0.425 1.74036240577698
0.975 1.74036240577698
};
\addplot [thick, steelblue44123182, forget plot]
table {%
3.425 2.71454906463623
3.975 2.71454906463623
};
\addplot [thick, steelblue44123182, forget plot]
table {%
6.425 3.19559645652771
6.975 3.19559645652771
};
\addplot [thick, steelblue44123182, forget plot]
table {%
9.425 2.26179528236389
9.975 2.26179528236389
};
\addplot [thick, steelblue44123182, forget plot]
table {%
12.425 2.07748794555664
12.975 2.07748794555664
};
\addplot [thick, steelblue44123182, forget plot]
table {%
15.425 1.79357218742371
15.975 1.79357218742371
};
\end{axis}

\end{tikzpicture}


==> graphics/tex/path.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue68114196}{RGB}{68,114,196}

\begin{axis}[
width=4.25cm,height=3.95cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\allfigurefontsize $r_1$ [$\mu$m]},
xmin=90, xmax=410,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\allfigurefontsize $r_2$ [$\mu$m]},
ymin=90, ymax=410,
ytick style={color=black},
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
]

\draw[very thick,steelblue68114196]   (axis cs:125.0,125.0) --
  (axis cs:125.0,374.6) --
  (axis cs:125.8,375.0) --
  (axis cs:374.2,375.0) --
  (axis cs:375.0,374.6) --
  (axis cs:375.0,126.2) --
  (axis cs:374.9999,125.0) --
  (axis cs:187.8,125.0) --
  (axis cs:187.5,125.9) --
  (axis cs:187.5,311.9) --
  (axis cs:188.1,312.5) --
  (axis cs:311.7,312.5) --
  (axis cs:312.5,312.1) --
  (axis cs:312.5,188.5) --
  (axis cs:312.3,187.5) --
  (axis cs:251.1,187.5) --
  (axis cs:250.0,187.6) --
  (axis cs:250.0,250.0);

\path[very thick,steelblue68114196,postaction={decorate,decoration={markings,mark=at position 0.55 with {\arrow{latex}}}}] (axis cs:125.0,125.0) -- (axis cs:125.0,374.6);
\path[very thick,steelblue68114196,postaction={decorate,decoration={markings,mark=at position 0.55 with {\arrow{latex}}}}] (axis cs:125,375.0) -- (axis cs:374.2,375.0);
\path[very thick,steelblue68114196,postaction={decorate,decoration={markings,mark=at position 0.55 with {\arrow{latex}}}}] (axis cs:375.0,374.6) -- (axis cs:375.0,126.2);
\path[very thick,steelblue68114196,postaction={decorate,decoration={markings,mark=at position 0.55 with {\arrow{latex}}}}] (axis cs:374.6,125.0) -- (axis cs:187.8,125.0);
\path[very thick,steelblue68114196,postaction={decorate,decoration={markings,mark=at position 0.56 with {\arrow{latex}}}}] (axis cs:187.5,125.9) -- (axis cs:187.5,311.9);
\path[very thick,steelblue68114196,postaction={decorate,decoration={markings,mark=at position 0.6 with {\arrow{latex}}}}] (axis cs:188.1,312.5) -- (axis cs:311.7,312.5);
\path[very thick,steelblue68114196,postaction={decorate,decoration={markings,mark=at position 0.62 with {\arrow{latex}}}}] (axis cs:312.5,312.1) -- (axis cs:312.5,188.5);
\path[very thick,steelblue68114196,postaction={decorate,decoration={markings,mark=at position 0.65 with {\arrow{latex}}}}] (axis cs:312.3,187.5) -- (axis cs:251.1,187.5);
\path[very thick,steelblue68114196,postaction={decorate,decoration={markings,mark=at position 0.72 with {\arrow{latex}}}}] (axis cs:250.0,187.6) -- (axis cs:250.0,250.0);

\end{axis}
\end{tikzpicture}

==> graphics/tex/revised_new_path_and_input_plot.tex <==
% This file was created with matplot2tikz v0.4.2.
% \usetikzlibrary{decorations.markings}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% --- 1. THE LARGE PATH PLOT (LEFT) ---
\begin{axis}[
    clip=true,
    name=path,
    width=7cm, height=7cm,
    tick align=outside,
    tick pos=left,
    label style = {font=\allfigurefontsize},
    ticklabel style = {font=\footnotesize},
    grid style={darkgray176,dashed},
    xlabel={$r_1$ [$\mu$m]},
    ylabel={$r_2$ [$\mu$m]},
    xmajorgrids, ymajorgrids,
    xmin=90, xmax=410,
    ymin=90, ymax=410
]
\draw[very thick,steelblue31119180]   (axis cs:125.0,125.0) --
  (axis cs:125.0,374.6) --
  (axis cs:125.8,375.0) --
  (axis cs:374.2,375.0) --
  (axis cs:375.0,374.6) --
  (axis cs:375.0,126.2) --
  (axis cs:374.9999,125.0) --
  (axis cs:187.8,125.0) --
  (axis cs:187.5,125.9) --
  (axis cs:187.5,311.9) --
  (axis cs:188.1,312.5) --
  (axis cs:311.7,312.5) --
  (axis cs:312.5,312.1) --
  (axis cs:312.5,188.5) --
  (axis cs:312.3,187.5) --
  (axis cs:251.1,187.5) --
  (axis cs:250.0,187.6) --
  (axis cs:250.0,250.0);

\path[very thick,steelblue31119180,postaction={decorate,decoration={markings,mark=at position 0.55 with {\arrow{latex}}}}] (axis cs:125.0,125.0) -- (axis cs:125.0,374.6);
\path[very thick,steelblue31119180,postaction={decorate,decoration={markings,mark=at position 0.55 with {\arrow{latex}}}}] (axis cs:125,375.0) -- (axis cs:374.2,375.0);
\path[very thick,steelblue31119180,postaction={decorate,decoration={markings,mark=at position 0.55 with {\arrow{latex}}}}] (axis cs:375.0,374.6) -- (axis cs:375.0,126.2);
\path[very thick,steelblue31119180,postaction={decorate,decoration={markings,mark=at position 0.55 with {\arrow{latex}}}}] (axis cs:374.6,125.0) -- (axis cs:187.8,125.0);
\path[very thick,steelblue31119180,postaction={decorate,decoration={markings,mark=at position 0.56 with {\arrow{latex}}}}] (axis cs:187.5,125.9) -- (axis cs:187.5,311.9);
\path[very thick,steelblue31119180,postaction={decorate,decoration={markings,mark=at position 0.6 with {\arrow{latex}}}}] (axis cs:188.1,312.5) -- (axis cs:311.7,312.5);
\path[very thick,steelblue31119180,postaction={decorate,decoration={markings,mark=at position 0.62 with {\arrow{latex}}}}] (axis cs:312.5,312.1) -- (axis cs:312.5,188.5);
\path[very thick,steelblue31119180,postaction={decorate,decoration={markings,mark=at position 0.65 with {\arrow{latex}}}}] (axis cs:312.3,187.5) -- (axis cs:251.1,187.5);
\path[very thick,steelblue31119180,postaction={decorate,decoration={markings,mark=at position 0.72 with {\arrow{latex}}}}] (axis cs:250.0,187.6) -- (axis cs:250.0,250.0);
\end{axis}

\begin{axis}[
    name=input,
    at={($(path.north east) + (1.8cm, -0.7cm)$)}, % Move right from path top
    anchor=north west,
    width=6cm, height=3.8cm,
    label style = {font=\allfigurefontsize},
    ticklabel style = {font=\footnotesize},
    grid style={darkgray176,dashed},
    ylabel={Input [W]},
    xmajorgrids, ymajorgrids,
    legend style={at={(0.5,1.1)}, anchor=south, font=\allfigurefontsize, legend columns=2},
    ymin=0, ymax=60,
    ytick={10, 30, 50}
]
\addplot [line width=1.5pt, steelblue31119180]
table {%
0 49.9999997811012
0.00999999977648258 43.0598161087918
0.0199999995529652 20.323505320278
0.0299999993294477 26.2087520098363
0.0399999991059303 27.5556271154071
0.0499999970197678 28.8145301785726
0.0599999986588955 28.466868095994
0.0699999928474426 27.4783262180972
0.0799999982118607 28.670084370658
0.0900000035762787 27.451409037768
0.0999999940395355 28.3616444413053
0.109999991953373 28.1244424106508
0.119999997317791 27.509537828242
0.129999995231628 28.7789335643424
0.139999985694885 27.4698365715937
0.149999991059303 28.3562647142349
0.159999996423721 28.1082690871555
0.170000001788139 27.5080680956721
0.180000007152557 28.7820777630795
0.189999997615814 27.471305089519
0.199999988079071 24.1734469215953
0.209999993443489 8.93295471271039
0.219999983906746 18.6352240465061
0.229999989271164 24.5039460605024
0.239999994635582 28.1917199179172
0.249999985098839 28.7961734058056
0.259999990463257 28.217703601611
0.269999980926514 28.5633259154144
0.279999971389771 27.241888394596
0.28999999165535 28.5938106659883
0.299999982118607 27.8009185194587
0.310000002384186 27.8910080403162
0.319999992847443 28.5195921608991
0.329999983310699 27.3931416773319
0.340000003576279 28.6737404743419
0.349999994039536 27.7653870721253
0.360000014305115 27.8719723668329
0.370000004768372 28.5164317195745
0.379999995231628 27.3974162179049
0.390000015497208 28.6769306838846
0.399999976158142 27.764907750745
0.409999966621399 19.9874073560314
0.419999986886978 10.62613209693
0.429999977350235 19.8624891797925
0.439999967813492 25.3821534441097
0.449999988079071 28.2026226516221
0.459999978542328 29.0342378379046
0.469999998807907 27.8579231783286
0.479999989271164 28.7409157840695
0.490000009536743 27.3235157155842
0.499999970197678 28.2949850331574
0.509999990463257 28.1495943317068
0.519999980926514 27.5241413256085
0.529999971389771 28.7849450659853
0.539999961853027 27.4666897644929
0.550000011920929 28.3544459358132
0.559999942779541 28.108742435983
0.569999992847443 27.509101186905
0.579999983310699 28.7830323354486
0.590000033378601 27.4716123964757
0.599999964237213 28.3571591395175
0.610000014305115 28.1080859109907
0.620000004768372 16.2292049678926
0.629999995231628 12.3651131262217
0.639999985694885 20.8811809182037
0.649999976158142 26.2343532439028
0.659999966621399 28.0802792090978
0.669999957084656 29.2825023044474
0.680000007152557 27.7436007463225
0.689999997615814 28.5676590304095
0.699999988079071 27.6195061322588
0.709999978542328 27.8220255565681
0.720000028610229 28.5121164660576
0.729999959468842 27.2925968017058
0.740000009536743 28.3357571879052
0.75 27.0476034688134
0.759999990463257 26.3670675891387
0.769999980926514 25.9818518954278
0.780000030994415 7.92069604550016
0.789999961853027 14.8698695347376
0.799999952316284 20.6635361813004
0.810000002384186 26.0072647195216
0.819999933242798 25.9601234537312
0.829999983310699 26.8647124199431
0.839999973773956 26.1568849454615
0.849999964237213 25.1797968478261
0.85999995470047 26.6512536500168
0.870000004768372 25.1230593703185
0.879999935626984 26.3748965284334
0.889999985694885 25.7313135384618
0.899999976158142 24.7173201618173
0.909999966621399 25.3413561761387
0.920000016689301 22.390485069446
0.930000007152557 18.2056147008044
0.939999938011169 10.3187159751808
0.949999988079071 18.1738023368678
0.959999978542328 23.1560007441467
0.969999969005585 24.8536805868136
0.980000019073486 26.8136497010346
0.989999949932098 24.7347537350955
0.999999940395355 25.6019633984784
1.00999999046326 23.9744973494425
1.01999998092651 22.4092493830854
1.02999997138977 21.4150850958535
1.03999996185303 9.7958143032171
1.04999995231628 15.7398638316836
1.05999994277954 20.0342872961881
1.07000005245209 24.6085403678245
1.07999992370605 25.1162393707211
1.08999991416931 25.0365494194812
1.10000002384186 25.2436328922488
1.10999989509583 22.9344057084934
1.11999988555908 23.2541970940253
1.12999999523163 19.7994399455654
1.13999998569489 13.7812018586767
1.14999997615814 12.1260020937928
1.1599999666214 17.4927276676512
1.16999995708466 21.0726022838567
1.1800000667572 18.7288196041034
1.18999993801117 15.5194716227753
1.19999992847443 6.91421278793934
1.21000003814697 12.3221155074649
1.22000002861023 14.1202311707527
1.2299998998642 12.8260107979794
1.24000000953674 11.2959803753048
};
\addlegendentry{layer 1}
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.208333333333333 -100
0.208333333333333 100
};
\addlegendentry{corner time}
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.416666666666667 -100
0.416666666666667 100
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.625 -100
0.625 100
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.78125 -100
0.78125 100
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.9375 -100
0.9375 100
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
1.04166666666667 -100
1.04166666666667 100
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
1.14583333333333 -100
1.14583333333333 100
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
1.19791666666667 -100
1.19791666666667 100
};
\end{axis}

\begin{axis}[
    name=output,
    at={($(input.south west) + (0, -0.5cm)$)}, % Move down from input
    anchor=north west,
    width=6cm, height=3.8cm,
    label style = {font=\allfigurefontsize},
    ticklabel style = {font=\footnotesize},
    grid style={darkgray176,dashed},
    xlabel={Time [ms]},
    ylabel={Output [K]},
    xmajorgrids, ymajorgrids,
    ytick={900, 1100, 1300, 1500},
    ymin=800, ymax=1600
]

% \begin{axis}[
%     name=input,
%     at={($(path.north east) + (1.8cm, 0)$)}, % Move right from path top
%     anchor=north west,
%     width=6cm, height=3.8cm,
%     label style = {font=\allfigurefontsize},
%     ticklabel style = {font=\footnotesize},
%     grid style={darkgray176,dashed},
%     xlabel={Time [ms]},
%     ylabel={Input [W]},
%     xmajorgrids, ymajorgrids,
%     legend style={at={(0.5,1.1)}, anchor=south, font=\tiny, legend columns=2}
% ]

\addplot [line width=1.5pt, steelblue31119180]
table {%
0 899.741211424214
0.00999999977648258 1263.23087819571
0.0199999995529652 1499.99584099373
0.0299999993294477 1499.99959676914
0.0399999991059303 1499.99893412535
0.0499999970197678 1499.99891882903
0.0599999986588955 1499.99867784556
0.0699999928474426 1499.99865893443
0.0799999982118607 1499.99891060764
0.0900000035762787 1499.998613933
0.0999999940395355 1499.99890745778
0.109999991953373 1499.99871752658
0.119999997317791 1499.99872031896
0.129999995231628 1499.99892959981
0.139999985694885 1499.99860644564
0.149999991059303 1499.99888719553
0.159999996423721 1499.99868280394
0.170000001788139 1499.99867730105
0.180000007152557 1499.99896398991
0.189999997615814 1499.9988468548
0.199999988079071 1499.99894077236
0.209999993443489 1499.99774487573
0.219999983906746 1500.00031290061
0.229999989271164 1499.99960487165
0.239999994635582 1499.99919539185
0.249999985098839 1499.99874456458
0.259999990463257 1499.9986483609
0.269999980926514 1499.9987418193
0.279999971389771 1499.99858323323
0.28999999165535 1499.99892545523
0.299999982118607 1499.99863486697
0.310000002384186 1499.99879842312
0.319999992847443 1499.99882561633
0.329999983310699 1499.99864794077
0.340000003576279 1499.99895801455
0.349999994039536 1499.99865324986
0.360000014305115 1499.99880737812
0.370000004768372 1499.99880962831
0.379999995231628 1499.998631917
0.390000015497208 1499.99901817448
0.399999976158142 1499.99897161732
0.409999966621399 1499.99848440549
0.419999986886978 1499.99843338413
0.429999977350235 1500.00021405666
0.439999967813492 1499.99951672764
0.449999988079071 1499.99908738683
0.459999978542328 1499.99876967377
0.469999998807907 1499.99857900937
0.479999989271164 1499.99883308857
0.490000009536743 1499.99856572335
0.499999970197678 1499.99890192563
0.509999990463257 1499.99872462779
0.519999980926514 1499.99872013962
0.529999971389771 1499.99893530584
0.539999961853027 1499.99862491573
0.550000011920929 1499.9989395018
0.559999942779541 1499.99874408382
0.569999992847443 1499.99872633453
0.579999983310699 1499.99890483113
0.590000033378601 1499.99861222452
0.599999964237213 1499.99900350079
0.610000014305115 1499.99910819674
0.620000004768372 1499.99804439344
0.629999995231628 1499.9990309456
0.639999985694885 1500.0000892487
0.649999976158142 1499.99945495546
0.659999966621399 1499.99896005864
0.669999957084656 1499.99881683297
0.680000007152557 1499.99852381098
0.689999997615814 1499.99884302346
0.699999988079071 1499.99861708388
0.709999978542328 1499.99882382574
0.720000028610229 1499.99883708928
0.729999959468842 1499.99862824491
0.740000009536743 1499.99890766247
0.75 1499.99866932365
0.759999990463257 1499.99892015387
0.769999980926514 1499.99923648828
0.780000030994415 1499.99740632199
0.789999961853027 1500.0001877734
0.799999952316284 1499.99975019182
0.810000002384186 1499.99950397243
0.819999933242798 1499.99879609205
0.829999983310699 1499.99892034201
0.839999973773956 1499.99872109795
0.849999964237213 1499.99875353703
0.85999995470047 1499.99904334268
0.870000004768372 1499.99870191702
0.879999935626984 1499.99904585525
0.889999985694885 1499.99879339725
0.899999976158142 1499.99880633445
0.909999966621399 1499.99909321684
0.920000016689301 1499.99886195427
0.930000007152557 1499.99900844333
0.939999938011169 1499.99869241411
0.949999988079071 1500.00012542458
0.959999978542328 1499.99955238573
0.969999969005585 1499.99907753458
0.980000019073486 1499.99905271875
0.989999949932098 1499.99859831318
0.999999940395355 1499.99899549485
1.00999999046326 1499.99877610027
1.01999998092651 1499.99895385538
1.02999997138977 1499.99928134648
1.03999996185303 1499.99827329263
1.04999995231628 1500.00006976283
1.05999994277954 1499.99958067609
1.07000005245209 1499.99946761582
1.07999992370605 1499.99891327859
1.08999991416931 1499.99886532385
1.10000002384186 1499.99893564638
1.10999989509583 1499.99874267811
1.11999988555908 1499.99922097493
1.12999999523163 1499.9989874918
1.13999998569489 1499.99896261499
1.14999997615814 1499.99945340115
1.1599999666214 1499.99986484288
1.16999995708466 1499.9996031438
1.1800000667572 1499.9990026346
1.18999993801117 1499.99916404627
1.19999992847443 1499.9986631468
1.21000003814697 1500.00015420526
1.22000002861023 1499.99964266521
1.2299998998642 1499.99933838836
1.24000000953674 1499.99946928349
1.25 1499.99844854966
};
% \addlegendentry{layer 1}
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.208333333333333 0
0.208333333333333 2000
};
% \addlegendentry{corner time}
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.416666666666667 0
0.416666666666667 2000
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.625 0
0.625 2000
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.78125 0
0.78125 2000
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.9375 0
0.9375 2000
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
1.04166666666667 0
1.04166666666667 2000
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
1.14583333333333 0
1.14583333333333 2000
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
1.19791666666667 0
1.19791666666667 2000
};
\end{axis}

\end{tikzpicture}


==> graphics/tex/wedge_path_new.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3, size=2.5cm, connect spies}]

\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue68114196}{RGB}{68,114,196}

\begin{axis}[
scaled y ticks = false,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.13)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={$r_1$ [$\mu$m]},
xmin=6100, xmax=9100,
xtick style={color=black},
xtick={6500,7500,8500},
xticklabels={6500, 7500, 8500},
y grid style={gray},
ylabel={$r_2$ [$\mu$m]},
ymin=4727.82, ymax=10302.18,
ytick style={color=black},
ytick={5000,6000,7000,8000,9000,10000},
yticklabels={
    5000,
    6000,
    7000,
    8000,
    9000,
    10000
},
height=8.5cm, width=8.5cm,
line width=1,
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
axis equal image
]
\addplot [red]
table {%
8674.8 10038
6277.8 10046.4
};
\addlegendentry{laser on}
\addplot [steelblue68114196, dashed]
table {%
6273.6 10048.8
8610 9953.4
};
\addlegendentry{laser off}
\addplot [red, forget plot]
table {%
8622 9952.8
6304.8 9934.2
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6303.6 9937.2
8592.6 9847.2
};
\addplot [red, forget plot]
table {%
8605.2 9844.2
6339.6 9829.2
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6334.8 9831
8566.2 9745.2
};
\addplot [red, forget plot]
table {%
8574.6 9745.2
6363 9726
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6364.2 9727.2
8538 9633.6
};
\addplot [red, forget plot]
table {%
8540.4 9639
6394.2 9621
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6393.6 9626.4
8506.8 9532.8
};
\addplot [red, forget plot]
table {%
8517 9532.8
6422.4 9520.2
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6421.8 9518.4
8472 9436.2
};
\addplot [red, forget plot]
table {%
8486.4 9432
6448.2 9412.2
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6445.2 9412.8
8456.4 9331.8
};
\addplot [red, forget plot]
table {%
8462.4 9329.4
6471 9312.6
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6468 9310.2
8423.4 9224.4
};
\addplot [red, forget plot]
table {%
8431.8 9226.8
6502.8 9205.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6498 9203.4
8397 9123
};
\addplot [red, forget plot]
table {%
8403 9122.4
6528.6 9103.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6526.2 9102.6
8366.4 9013.8
};
\addplot [red, forget plot]
table {%
8372.4 9018
6559.8 9004.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6566.4 9001.8
8336.4 8918.4
};
\addplot [red, forget plot]
table {%
8350.2 8919.6
6590.4 8894.4
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6587.4 8895.6
8310.6 8809.2
};
\addplot [red, forget plot]
table {%
8321.4 8812.2
6612 8794.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6607.2 8792.4
8285.4 8709.6
};
\addplot [red, forget plot]
table {%
8292 8709.6
6647.4 8686.2
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6637.8 8689.2
8253 8604
};
\addplot [red, forget plot]
table {%
8266.2 8604
6667.8 8590.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6664.2 8586
8222.4 8501.4
};
\addplot [red, forget plot]
table {%
8231.4 8500.8
6691.8 8484.6
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6694.8 8480.4
8191.8 8398.2
};
\addplot [red, forget plot]
table {%
8199.6 8397.6
6725.4 8381.4
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6722.4 8381.4
8178.6 8301
};
\addplot [red, forget plot]
table {%
8191.8 8295.6
6753.6 8272.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6751.2 8277
8141.4 8188.8
};
\addplot [red, forget plot]
table {%
8148 8187
6781.8 8169.6
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6780.6 8172.6
8110.8 8088
};
\addplot [red, forget plot]
table {%
8121.6 8078.4
6804 8066.4
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6805.2 8061.6
8088.6 7981.8
};
\addplot [red, forget plot]
table {%
8098.8 7981.2
6831.6 7965.6
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6825.6 7965
8067.6 7881.6
};
\addplot [red, forget plot]
table {%
8079.6 7875
6859.8 7861.2
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6858 7861.2
8034.6 7781.4
};
\addplot [red, forget plot]
table {%
8041.8 7774.8
6886.8 7754.4
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6886.8 7757.4
8005.8 7675.2
};
\addplot [red, forget plot]
table {%
8019 7670.4
6918 7648.2
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6913.2 7647.6
7980 7573.8
};
\addplot [red, forget plot]
table {%
7992.6 7572.6
6948 7548
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6942 7548.6
7953 7467.6
};
\addplot [red, forget plot]
table {%
7966.8 7470.6
6964.2 7444.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
6967.2 7446
7931.4 7360.8
};
\addplot [red, forget plot]
table {%
7937.4 7365
7000.2 7337.4
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7002.6 7339.8
7898.4 7260
};
\addplot [red, forget plot]
table {%
7912.8 7254
7029 7237.2
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7024.2 7235.4
7875 7157.4
};
\addplot [red, forget plot]
table {%
7881 7157.4
7050.6 7131.6
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7051.8 7128
7852.2 7053.6
};
\addplot [red, forget plot]
table {%
7860 7057.8
7081.2 7033.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7084.2 7032.6
7825.8 6949.2
};
\addplot [red, forget plot]
table {%
7837.2 6944.4
7105.8 6926.4
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7101 6927.6
7809.6 6843
};
\addplot [red, forget plot]
table {%
7817.4 6844.8
7125.6 6825.6
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7126.2 6820.8
7783.8 6743.4
};
\addplot [red, forget plot]
table {%
7791.6 6736.8
7161 6714
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7159.2 6714
7764 6636.6
};
\addplot [red, forget plot]
table {%
7769.4 6633.6
7186.8 6613.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7179 6612
7741.8 6532.2
};
\addplot [red, forget plot]
table {%
7744.8 6531
7215.6 6508.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7215 6510.6
7714.2 6432.6
};
\addplot [red, forget plot]
table {%
7716 6429
7241.4 6411
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7243.2 6406.2
7696.8 6332.4
};
\addplot [red, forget plot]
table {%
7701 6326.4
7273.2 6304.2
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7275 6306
7668 6234.6
};
\addplot [red, forget plot]
table {%
7669.8 6232.8
7295.4 6199.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7295.4 6201
7651.2 6124.2
};
\addplot [red, forget plot]
table {%
7659.6 6124.8
7326.6 6094.2
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7326 6093.6
7633.8 6023.4
};
\addplot [red, forget plot]
table {%
7635 6018
7358.4 5994.6
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7356.6 5992.2
7609.2 5920.8
};
\addplot [red, forget plot]
table {%
7618.2 5918.4
7380 5885.4
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7378.2 5887.2
7594.8 5817.6
};
\addplot [red, forget plot]
table {%
7596 5818.8
7408.8 5786.4
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7407 5782.2
7575.6 5710.2
};
\addplot [red, forget plot]
table {%
7578 5713.2
7436.4 5683.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7430.4 5679.6
7556.4 5610.6
};
\addplot [red, forget plot]
table {%
7560 5611.2
7456.2 5577.6
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7456.8 5578.8
7540.8 5509.8
};
\addplot [red, forget plot]
table {%
7543.2 5501.4
7483.8 5476.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7476 5473.2
7522.8 5407.2
};
\addplot [red, forget plot]
table {%
7530 5407.2
7491.6 5367
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7489.8 5366.4
7517.4 5304.6
};
\addplot [red, forget plot]
table {%
7518 5301
7500 5267.4
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7500 5266.2
7509 5196.6
};
\addplot [red, forget plot]
table {%
7509.6 5199
7503.6 5161.2
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7504.2 5162.4
7511.4 5093.4
};
\addplot [red, forget plot]
table {%
7509.6 5096.4
7502.4 5065.8
};
\addplot [steelblue68114196, dashed, forget plot]
table {%
7503.6 5067
7509.6 4991.4
};
\addplot [red, forget plot]
table {%
7508.4 4991.4
7515 4981.2
};
% zoom target (around the early oscillations)
\coordinate (spypoint) at (axis cs:7475,6000);
% place the inset in the top-right of the axis
\coordinate (spyviewer) at (axis cs:10500,7500);
\end{axis}

\spy [black, line width = 0.5pt] on (spypoint) in node[anchor=center] at (spyviewer);

\end{tikzpicture}


==> graphics/tex/wedge_sim_real_fit.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [ms]},
ylabel={Real output [mV]},
xmin=-0.006427, xmax=0.134967,
xtick style={color=black},
xtick={0, 0.02, 0.04, 0.06, 0.08, 0.1, 0.12},
xticklabels={0,20,40,60,80,100,120},
y grid style={darkgray176},
ymin=-17.3859289576515, ymax=149.589806140841,
ytick style={color=black},
height=4.5cm, width=8.5cm,
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
line width=1
]
\addplot [semithick, steelblue31119180]
table {%
0 0
4e-05 6
8e-05 6
0.00012 14
0.00016 17
0.0002 22
0.00024 27
0.00028 30
0.00032 30
0.00036 32
0.0004 28
0.00044 26
0.00048 27
0.00052 28
0.00056 40
0.0006 40
0.00064 37
0.00068 37
0.00072 40
0.00076 46
0.0008 47
0.00084 40
0.00088 45
0.00092 46
0.00096 55
0.001 52
0.00104 55
0.00108 57
0.00112 61
0.00116 60
0.0012 58
0.00124 58
0.00128 61
0.00132 63
0.00136 61
0.0014 66
0.00144 74
0.00148 66
0.00152 65
0.00156 63
0.0016 69
0.00164 61
0.00168 70
0.00172 69
0.00176 68
0.0018 68
0.00184 63
0.00188 63
0.00192 60
0.00196 60
0.002 60
0.00204 58
0.00208 62
0.00212 54
0.00216 58
0.0022 58
0.00224 57
0.00228 61
0.00232 60
0.00236 58
0.0024 61
0.00244 57
0.00248 62
0.00252 56
0.00256 60
0.0026 56
0.00264 69
0.00268 71
0.00272 63
0.00276 64
0.0028 61
0.00284 57
0.00288 55
0.00292 58
0.00296 55
0.003 52
0.00304 52
0.00308 56
0.00312 63
0.00316 56
0.0032 57
0.00324 56
0.00328 43
0.00332 34
0.00336 35
0.0034 32
0.00344 31
0.00348 30
0.00352 26
0.00356 32
0.0036 32
0.00364 32
0.00368 29
0.00372 24
0.00376 26
0.0038 24
0.00384 27
0.00388 21
0.00392 20
0.00396 18
0.004 12
0.00404 14
0.00408 12
0.00412 11
0.00416 9
0.0042 7
0.00424 6
0.00428 5
0.00432 4
0.00436 2
0.0044 3
0.00444 0
0.00448 3
0.00452 1
0.00456 23
0.0046 28
0.00464 35
0.00468 38
0.00472 43
0.00476 39
0.0048 55
0.00484 45
0.00488 43
0.00492 50
0.00496 49
0.005 47
0.00504 51
0.00508 60
0.00512 59
0.00516 66
0.0052 62
0.00524 69
0.00528 64
0.00532 58
0.00536 64
0.0054 60
0.00544 63
0.00548 63
0.00552 65
0.00556 66
0.0056 68
0.00564 69
0.00568 65
0.00572 69
0.00576 69
0.0058 71
0.00584 74
0.00588 68
0.00592 66
0.00596 69
0.006 72
0.00604 69
0.00608 72
0.00612 71
0.00616 65
0.0062 66
0.00624 65
0.00628 60
0.00632 62
0.00636 68
0.0064 66
0.00644 69
0.00648 66
0.00652 64
0.00656 73
0.0066 71
0.00664 66
0.00668 65
0.00672 70
0.00676 73
0.0068 72
0.00684 72
0.00688 80
0.00692 72
0.00696 70
0.007 63
0.00704 75
0.00708 74
0.00712 80
0.00716 79
0.0072 80
0.00724 73
0.00728 66
0.00732 67
0.00736 68
0.0074 76
0.00744 81
0.00748 74
0.00752 79
0.00756 76
0.0076 69
0.00764 70
0.00768 74
0.00772 54
0.00776 46
0.0078 39
0.00784 38
0.00788 37
0.00792 38
0.00796 35
0.008 30
0.00804 32
0.00808 32
0.00812 27
0.00816 25
0.0082 25
0.00824 21
0.00828 25
0.00832 22
0.00836 22
0.0084 18
0.00844 15
0.00848 11
0.00852 15
0.00856 16
0.0086 11
0.00864 11
0.00868 6
0.00872 5
0.00876 2
0.0088 6
0.00884 8
0.00888 11
0.00892 0
0.00896 0
0.009 18
0.00904 32
0.00908 39
0.00912 41
0.00916 45
0.0092 49
0.00924 47
0.00928 51
0.00932 62
0.00936 55
0.0094 48
0.00944 55
0.00948 52
0.00952 54
0.00956 56
0.0096 71
0.00964 65
0.00968 63
0.00972 59
0.00976 67
0.0098 55
0.00984 57
0.00988 66
0.00992 66
0.00996 71
0.01 64
0.01004 68
0.01008 74
0.01012 76
0.01016 79
0.0102 73
0.01024 75
0.01028 72
0.01032 81
0.01036 78
0.0104 76
0.01044 78
0.01048 78
0.01052 71
0.01056 67
0.0106 69
0.01064 68
0.01068 72
0.01072 70
0.01076 68
0.0108 71
0.01084 68
0.01088 68
0.01092 66
0.01096 72
0.011 79
0.01104 70
0.01108 73
0.01112 82
0.01116 72
0.0112 71
0.01124 75
0.01128 79
0.01132 78
0.01136 73
0.0114 72
0.01144 76
0.01148 73
0.01152 76
0.01156 75
0.0116 74
0.01164 75
0.01168 70
0.01172 73
0.01176 81
0.0118 73
0.01184 73
0.01188 81
0.01192 69
0.01196 71
0.012 73
0.01204 62
0.01208 47
0.01212 40
0.01216 34
0.0122 37
0.01224 35
0.01228 32
0.01232 30
0.01236 30
0.0124 31
0.01244 26
0.01248 30
0.01252 30
0.01256 26
0.0126 24
0.01264 25
0.01268 18
0.01272 25
0.01276 20
0.0128 19
0.01284 17
0.01288 14
0.01292 18
0.01296 11
0.013 9
0.01304 7
0.01308 10
0.01312 12
0.01316 7
0.0132 7
0.01324 7
0.01328 11
0.01332 2
0.01336 25
0.0134 35
0.01344 37
0.01348 41
0.01352 39
0.01356 53
0.0136 58
0.01364 54
0.01368 52
0.01372 57
0.01376 59
0.0138 54
0.01384 50
0.01388 51
0.01392 60
0.01396 64
0.014 71
0.01404 71
0.01408 62
0.01412 74
0.01416 65
0.0142 61
0.01424 67
0.01428 71
0.01432 67
0.01436 68
0.0144 75
0.01444 73
0.01448 85
0.01452 74
0.01456 77
0.0146 84
0.01464 75
0.01468 79
0.01472 81
0.01476 77
0.0148 75
0.01484 79
0.01488 86
0.01492 77
0.01496 68
0.015 74
0.01504 76
0.01508 79
0.01512 77
0.01516 73
0.0152 80
0.01524 83
0.01528 81
0.01532 81
0.01536 82
0.0154 78
0.01544 76
0.01548 75
0.01552 80
0.01556 80
0.0156 84
0.01564 81
0.01568 74
0.01572 77
0.01576 83
0.0158 88
0.01584 83
0.01588 78
0.01592 77
0.01596 80
0.016 76
0.01604 80
0.01608 74
0.01612 78
0.01616 73
0.0162 74
0.01624 65
0.01628 74
0.01632 79
0.01636 85
0.0164 52
0.01644 42
0.01648 39
0.01652 42
0.01656 39
0.0166 41
0.01664 38
0.01668 38
0.01672 33
0.01676 35
0.0168 35
0.01684 32
0.01688 33
0.01692 34
0.01696 28
0.017 28
0.01704 25
0.01708 23
0.01712 22
0.01716 22
0.0172 20
0.01724 16
0.01728 17
0.01732 12
0.01736 13
0.0174 8
0.01744 13
0.01748 12
0.01752 11
0.01756 8
0.0176 9
0.01764 24
0.01768 40
0.01772 47
0.01776 58
0.0178 55
0.01784 59
0.01788 69
0.01792 57
0.01796 58
0.018 55
0.01804 52
0.01808 53
0.01812 46
0.01816 55
0.0182 61
0.01824 70
0.01828 77
0.01832 74
0.01836 69
0.0184 69
0.01844 69
0.01848 68
0.01852 76
0.01856 77
0.0186 78
0.01864 75
0.01868 73
0.01872 86
0.01876 88
0.0188 93
0.01884 89
0.01888 89
0.01892 91
0.01896 88
0.019 89
0.01904 87
0.01908 86
0.01912 77
0.01916 85
0.0192 78
0.01924 82
0.01928 83
0.01932 85
0.01936 90
0.0194 83
0.01944 80
0.01948 77
0.01952 79
0.01956 76
0.0196 80
0.01964 81
0.01968 81
0.01972 87
0.01976 85
0.0198 79
0.01984 79
0.01988 80
0.01992 87
0.01996 81
0.02 79
0.02004 78
0.02008 80
0.02012 81
0.02016 79
0.0202 78
0.02024 71
0.02028 74
0.02032 73
0.02036 66
0.0204 75
0.02044 73
0.02048 79
0.02052 79
0.02056 77
0.0206 54
0.02064 46
0.02068 45
0.02072 43
0.02076 41
0.0208 37
0.02084 33
0.02088 34
0.02092 34
0.02096 36
0.021 34
0.02104 38
0.02108 31
0.02112 32
0.02116 30
0.0212 27
0.02124 31
0.02128 22
0.02132 23
0.02136 25
0.0214 20
0.02144 19
0.02148 15
0.02152 14
0.02156 15
0.0216 10
0.02164 14
0.02168 12
0.02172 12
0.02176 9
0.0218 10
0.02184 27
0.02188 38
0.02192 44
0.02196 50
0.022 53
0.02204 57
0.02208 66
0.02212 55
0.02216 61
0.0222 63
0.02224 61
0.02228 57
0.02232 53
0.02236 56
0.0224 59
0.02244 59
0.02248 61
0.02252 63
0.02256 67
0.0226 67
0.02264 66
0.02268 72
0.02272 74
0.02276 80
0.0228 77
0.02284 74
0.02288 73
0.02292 78
0.02296 80
0.023 79
0.02304 84
0.02308 87
0.02312 87
0.02316 84
0.0232 85
0.02324 84
0.02328 86
0.02332 80
0.02336 80
0.0234 81
0.02344 77
0.02348 77
0.02352 78
0.02356 74
0.0236 79
0.02364 80
0.02368 75
0.02372 74
0.02376 72
0.0238 68
0.02384 76
0.02388 78
0.02392 79
0.02396 80
0.024 78
0.02404 76
0.02408 69
0.02412 73
0.02416 72
0.0242 68
0.02424 66
0.02428 71
0.02432 65
0.02436 65
0.0244 64
0.02444 68
0.02448 56
0.02452 58
0.02456 64
0.0246 61
0.02464 62
0.02468 68
0.02472 67
0.02476 46
0.0248 39
0.02484 39
0.02488 39
0.02492 38
0.02496 33
0.025 33
0.02504 31
0.02508 32
0.02512 32
0.02516 30
0.0252 27
0.02524 24
0.02528 27
0.02532 25
0.02536 27
0.0254 22
0.02544 21
0.02548 19
0.02552 19
0.02556 17
0.0256 14
0.02564 16
0.02568 14
0.02572 18
0.02576 14
0.0258 12
0.02584 10
0.02588 8
0.02592 7
0.02596 20
0.026 34
0.02604 37
0.02608 44
0.02612 42
0.02616 53
0.0262 53
0.02624 58
0.02628 55
0.02632 55
0.02636 57
0.0264 55
0.02644 57
0.02648 60
0.02652 70
0.02656 66
0.0266 72
0.02664 75
0.02668 75
0.02672 65
0.02676 74
0.0268 73
0.02684 75
0.02688 81
0.02692 72
0.02696 77
0.027 87
0.02704 85
0.02708 88
0.02712 88
0.02716 80
0.0272 76
0.02724 80
0.02728 84
0.02732 83
0.02736 88
0.0274 98
0.02744 84
0.02748 88
0.02752 87
0.02756 85
0.0276 91
0.02764 87
0.02768 88
0.02772 83
0.02776 82
0.0278 86
0.02784 88
0.02788 98
0.02792 80
0.02796 81
0.028 81
0.02804 84
0.02808 79
0.02812 83
0.02816 87
0.0282 84
0.02824 87
0.02828 79
0.02832 81
0.02836 81
0.0284 82
0.02844 82
0.02848 73
0.02852 74
0.02856 82
0.0286 75
0.02864 72
0.02868 81
0.02872 73
0.02876 84
0.0288 57
0.02884 46
0.02888 46
0.02892 42
0.02896 40
0.029 41
0.02904 35
0.02908 39
0.02912 39
0.02916 36
0.0292 35
0.02924 35
0.02928 36
0.02932 35
0.02936 36
0.0294 33
0.02944 32
0.02948 31
0.02952 27
0.02956 27
0.0296 26
0.02964 29
0.02968 24
0.02972 23
0.02976 19
0.0298 18
0.02984 11
0.02988 10
0.02992 18
0.02996 16
0.03 25
0.03004 39
0.03008 53
0.03012 55
0.03016 55
0.0302 59
0.03024 65
0.03028 65
0.03032 66
0.03036 65
0.0304 61
0.03044 66
0.03048 66
0.03052 64
0.03056 69
0.0306 74
0.03064 80
0.03068 80
0.03072 79
0.03076 83
0.0308 79
0.03084 72
0.03088 80
0.03092 80
0.03096 78
0.031 85
0.03104 82
0.03108 92
0.03112 90
0.03116 88
0.0312 88
0.03124 89
0.03128 88
0.03132 94
0.03136 85
0.0314 85
0.03144 91
0.03148 94
0.03152 89
0.03156 94
0.0316 95
0.03164 94
0.03168 92
0.03172 97
0.03176 89
0.0318 93
0.03184 89
0.03188 88
0.03192 91
0.03196 84
0.032 81
0.03204 86
0.03208 90
0.03212 88
0.03216 90
0.0322 95
0.03224 93
0.03228 88
0.03232 91
0.03236 94
0.0324 90
0.03244 89
0.03248 90
0.03252 88
0.03256 85
0.0326 86
0.03264 84
0.03268 82
0.03272 76
0.03276 71
0.0328 56
0.03284 49
0.03288 49
0.03292 47
0.03296 44
0.033 45
0.03304 40
0.03308 43
0.03312 42
0.03316 40
0.0332 41
0.03324 41
0.03328 42
0.03332 41
0.03336 40
0.0334 39
0.03344 38
0.03348 36
0.03352 35
0.03356 29
0.0336 30
0.03364 31
0.03368 27
0.03372 31
0.03376 26
0.0338 24
0.03384 26
0.03388 24
0.03392 22
0.03396 36
0.034 50
0.03404 53
0.03408 62
0.03412 61
0.03416 59
0.0342 67
0.03424 70
0.03428 71
0.03432 72
0.03436 73
0.0344 71
0.03444 77
0.03448 73
0.03452 71
0.03456 73
0.0346 74
0.03464 78
0.03468 81
0.03472 80
0.03476 91
0.0348 84
0.03484 88
0.03488 87
0.03492 90
0.03496 87
0.035 88
0.03504 89
0.03508 97
0.03512 98
0.03516 101
0.0352 101
0.03524 100
0.03528 100
0.03532 98
0.03536 95
0.0354 97
0.03544 97
0.03548 99
0.03552 94
0.03556 93
0.0356 93
0.03564 87
0.03568 94
0.03572 92
0.03576 96
0.0358 88
0.03584 88
0.03588 87
0.03592 86
0.03596 84
0.036 97
0.03604 93
0.03608 87
0.03612 83
0.03616 77
0.0362 85
0.03624 82
0.03628 79
0.03632 76
0.03636 78
0.0364 74
0.03644 84
0.03648 75
0.03652 74
0.03656 74
0.0366 78
0.03664 74
0.03668 65
0.03672 49
0.03676 46
0.0368 44
0.03684 46
0.03688 41
0.03692 38
0.03696 37
0.037 39
0.03704 40
0.03708 40
0.03712 40
0.03716 39
0.0372 36
0.03724 34
0.03728 31
0.03732 38
0.03736 33
0.0374 31
0.03744 30
0.03748 31
0.03752 26
0.03756 23
0.0376 23
0.03764 23
0.03768 24
0.03772 21
0.03776 21
0.0378 17
0.03784 22
0.03788 41
0.03792 54
0.03796 68
0.038 60
0.03804 68
0.03808 65
0.03812 73
0.03816 66
0.0382 71
0.03824 62
0.03828 70
0.03832 74
0.03836 68
0.0384 75
0.03844 73
0.03848 76
0.03852 85
0.03856 82
0.0386 85
0.03864 88
0.03868 82
0.03872 93
0.03876 81
0.0388 90
0.03884 94
0.03888 88
0.03892 85
0.03896 97
0.039 92
0.03904 92
0.03908 96
0.03912 97
0.03916 94
0.0392 90
0.03924 93
0.03928 99
0.03932 96
0.03936 94
0.0394 98
0.03944 91
0.03948 90
0.03952 95
0.03956 89
0.0396 94
0.03964 93
0.03968 95
0.03972 91
0.03976 91
0.0398 95
0.03984 94
0.03988 99
0.03992 99
0.03996 102
0.04 100
0.04004 92
0.04008 89
0.04012 87
0.04016 90
0.0402 84
0.04024 83
0.04028 84
0.04032 84
0.04036 85
0.0404 84
0.04044 77
0.04048 82
0.04052 64
0.04056 61
0.0406 55
0.04064 54
0.04068 50
0.04072 47
0.04076 45
0.0408 48
0.04084 46
0.04088 49
0.04092 44
0.04096 51
0.041 47
0.04104 46
0.04108 45
0.04112 44
0.04116 42
0.0412 38
0.04124 41
0.04128 33
0.04132 36
0.04136 33
0.0414 32
0.04144 29
0.04148 29
0.04152 28
0.04156 27
0.0416 27
0.04164 31
0.04168 47
0.04172 53
0.04176 63
0.0418 67
0.04184 69
0.04188 68
0.04192 77
0.04196 74
0.042 74
0.04204 77
0.04208 80
0.04212 75
0.04216 72
0.0422 75
0.04224 75
0.04228 81
0.04232 88
0.04236 86
0.0424 96
0.04244 92
0.04248 89
0.04252 89
0.04256 91
0.0426 92
0.04264 97
0.04268 91
0.04272 93
0.04276 94
0.0428 98
0.04284 96
0.04288 103
0.04292 95
0.04296 96
0.043 98
0.04304 98
0.04308 99
0.04312 102
0.04316 99
0.0432 109
0.04324 111
0.04328 109
0.04332 107
0.04336 96
0.0434 101
0.04344 95
0.04348 102
0.04352 112
0.04356 108
0.0436 108
0.04364 100
0.04368 99
0.04372 93
0.04376 99
0.0438 92
0.04384 87
0.04388 86
0.04392 84
0.04396 83
0.044 79
0.04404 84
0.04408 75
0.04412 77
0.04416 80
0.0442 78
0.04424 79
0.04428 61
0.04432 54
0.04436 52
0.0444 49
0.04444 50
0.04448 50
0.04452 54
0.04456 48
0.0446 51
0.04464 46
0.04468 49
0.04472 48
0.04476 47
0.0448 46
0.04484 43
0.04488 48
0.04492 44
0.04496 44
0.045 38
0.04504 39
0.04508 39
0.04512 37
0.04516 41
0.0452 32
0.04524 27
0.04528 33
0.04532 30
0.04536 26
0.0454 49
0.04544 56
0.04548 60
0.04552 69
0.04556 71
0.0456 68
0.04564 83
0.04568 76
0.04572 75
0.04576 79
0.0458 78
0.04584 77
0.04588 80
0.04592 81
0.04596 83
0.046 93
0.04604 89
0.04608 97
0.04612 95
0.04616 100
0.0462 99
0.04624 91
0.04628 83
0.04632 91
0.04636 94
0.0464 92
0.04644 97
0.04648 96
0.04652 91
0.04656 91
0.0466 92
0.04664 93
0.04668 110
0.04672 109
0.04676 107
0.0468 108
0.04684 113
0.04688 103
0.04692 105
0.04696 109
0.047 107
0.04704 101
0.04708 101
0.04712 103
0.04716 101
0.0472 95
0.04724 101
0.04728 92
0.04732 100
0.04736 99
0.0474 99
0.04744 91
0.04748 92
0.04752 92
0.04756 94
0.0476 92
0.04764 95
0.04768 90
0.04772 87
0.04776 89
0.0478 88
0.04784 89
0.04788 90
0.04792 69
0.04796 64
0.048 57
0.04804 52
0.04808 55
0.04812 55
0.04816 56
0.0482 53
0.04824 51
0.04828 54
0.04832 51
0.04836 52
0.0484 53
0.04844 52
0.04848 50
0.04852 46
0.04856 46
0.0486 45
0.04864 45
0.04868 41
0.04872 41
0.04876 42
0.0488 40
0.04884 38
0.04888 36
0.04892 34
0.04896 35
0.049 32
0.04904 42
0.04908 59
0.04912 65
0.04916 68
0.0492 72
0.04924 74
0.04928 78
0.04932 77
0.04936 82
0.0494 77
0.04944 81
0.04948 79
0.04952 83
0.04956 85
0.0496 78
0.04964 87
0.04968 93
0.04972 90
0.04976 88
0.0498 97
0.04984 87
0.04988 87
0.04992 85
0.04996 90
0.05 93
0.05004 83
0.05008 92
0.05012 96
0.05016 98
0.0502 100
0.05024 105
0.05028 95
0.05032 96
0.05036 101
0.0504 105
0.05044 100
0.05048 98
0.05052 97
0.05056 89
0.0506 94
0.05064 93
0.05068 94
0.05072 94
0.05076 99
0.0508 90
0.05084 91
0.05088 90
0.05092 90
0.05096 91
0.051 89
0.05104 88
0.05108 81
0.05112 81
0.05116 88
0.0512 89
0.05124 85
0.05128 87
0.05132 88
0.05136 89
0.0514 88
0.05144 93
0.05148 98
0.05152 63
0.05156 62
0.0516 56
0.05164 51
0.05168 54
0.05172 53
0.05176 52
0.0518 49
0.05184 51
0.05188 47
0.05192 48
0.05196 50
0.052 50
0.05204 50
0.05208 45
0.05212 46
0.05216 43
0.0522 42
0.05224 41
0.05228 38
0.05232 38
0.05236 37
0.0524 33
0.05244 32
0.05248 33
0.05252 28
0.05256 29
0.0526 42
0.05264 57
0.05268 55
0.05272 56
0.05276 68
0.0528 68
0.05284 78
0.05288 68
0.05292 72
0.05296 69
0.053 73
0.05304 69
0.05308 75
0.05312 81
0.05316 76
0.0532 82
0.05324 79
0.05328 81
0.05332 80
0.05336 84
0.0534 93
0.05344 90
0.05348 88
0.05352 84
0.05356 82
0.0536 84
0.05364 88
0.05368 89
0.05372 96
0.05376 91
0.0538 99
0.05384 95
0.05388 106
0.05392 106
0.05396 105
0.054 98
0.05404 102
0.05408 103
0.05412 96
0.05416 97
0.0542 105
0.05424 96
0.05428 95
0.05432 96
0.05436 88
0.0544 90
0.05444 95
0.05448 96
0.05452 97
0.05456 95
0.0546 91
0.05464 92
0.05468 94
0.05472 92
0.05476 89
0.0548 94
0.05484 102
0.05488 92
0.05492 84
0.05496 82
0.055 83
0.05504 62
0.05508 57
0.05512 54
0.05516 55
0.0552 54
0.05524 54
0.05528 57
0.05532 58
0.05536 57
0.0554 50
0.05544 48
0.05548 54
0.05552 47
0.05556 50
0.0556 51
0.05564 46
0.05568 47
0.05572 41
0.05576 40
0.0558 38
0.05584 41
0.05588 36
0.05592 32
0.05596 32
0.056 30
0.05604 31
0.05608 35
0.05612 44
0.05616 60
0.0562 62
0.05624 68
0.05628 73
0.05632 72
0.05636 80
0.0564 78
0.05644 73
0.05648 73
0.05652 76
0.05656 78
0.0566 74
0.05664 77
0.05668 83
0.05672 84
0.05676 90
0.0568 82
0.05684 86
0.05688 94
0.05692 91
0.05696 92
0.057 88
0.05704 97
0.05708 95
0.05712 96
0.05716 95
0.0572 99
0.05724 104
0.05728 106
0.05732 105
0.05736 108
0.0574 103
0.05744 109
0.05748 105
0.05752 103
0.05756 101
0.0576 105
0.05764 101
0.05768 99
0.05772 97
0.05776 96
0.0578 96
0.05784 94
0.05788 87
0.05792 88
0.05796 95
0.058 88
0.05804 86
0.05808 86
0.05812 77
0.05816 78
0.0582 76
0.05824 81
0.05828 82
0.05832 84
0.05836 84
0.0584 80
0.05844 63
0.05848 57
0.05852 54
0.05856 57
0.0586 50
0.05864 47
0.05868 46
0.05872 50
0.05876 51
0.0588 46
0.05884 50
0.05888 49
0.05892 48
0.05896 49
0.059 47
0.05904 44
0.05908 40
0.05912 40
0.05916 40
0.0592 37
0.05924 41
0.05928 36
0.05932 36
0.05936 31
0.0594 31
0.05944 30
0.05948 36
0.05952 46
0.05956 57
0.0596 61
0.05964 61
0.05968 68
0.05972 76
0.05976 67
0.0598 75
0.05984 72
0.05988 79
0.05992 70
0.05996 80
0.06 75
0.06004 76
0.06008 81
0.06012 84
0.06016 81
0.0602 80
0.06024 85
0.06028 83
0.06032 89
0.06036 100
0.0604 94
0.06044 99
0.06048 90
0.06052 91
0.06056 114
0.0606 99
0.06064 92
0.06068 97
0.06072 101
0.06076 99
0.0608 98
0.06084 95
0.06088 92
0.06092 98
0.06096 92
0.061 92
0.06104 90
0.06108 96
0.06112 89
0.06116 90
0.0612 92
0.06124 89
0.06128 92
0.06132 88
0.06136 85
0.0614 85
0.06144 82
0.06148 87
0.06152 83
0.06156 85
0.0616 84
0.06164 86
0.06168 78
0.06172 89
0.06176 89
0.0618 68
0.06184 60
0.06188 57
0.06192 59
0.06196 58
0.062 56
0.06204 55
0.06208 52
0.06212 52
0.06216 52
0.0622 53
0.06224 52
0.06228 50
0.06232 49
0.06236 48
0.0624 43
0.06244 42
0.06248 39
0.06252 38
0.06256 38
0.0626 35
0.06264 32
0.06268 30
0.06272 24
0.06276 29
0.0628 28
0.06284 46
0.06288 54
0.06292 61
0.06296 64
0.063 69
0.06304 81
0.06308 75
0.06312 75
0.06316 73
0.0632 72
0.06324 73
0.06328 74
0.06332 75
0.06336 76
0.0634 77
0.06344 82
0.06348 80
0.06352 84
0.06356 91
0.0636 83
0.06364 87
0.06368 84
0.06372 94
0.06376 91
0.0638 97
0.06384 97
0.06388 96
0.06392 94
0.06396 105
0.064 110
0.06404 102
0.06408 104
0.06412 111
0.06416 111
0.0642 112
0.06424 110
0.06428 107
0.06432 106
0.06436 101
0.0644 101
0.06444 101
0.06448 102
0.06452 93
0.06456 94
0.0646 98
0.06464 101
0.06468 98
0.06472 97
0.06476 96
0.0648 92
0.06484 89
0.06488 93
0.06492 95
0.06496 98
0.065 92
0.06504 93
0.06508 67
0.06512 58
0.06516 57
0.0652 58
0.06524 57
0.06528 57
0.06532 57
0.06536 57
0.0654 56
0.06544 56
0.06548 50
0.06552 56
0.06556 55
0.0656 55
0.06564 51
0.06568 50
0.06572 43
0.06576 46
0.0658 47
0.06584 42
0.06588 41
0.06592 37
0.06596 35
0.066 36
0.06604 36
0.06608 40
0.06612 55
0.06616 59
0.0662 64
0.06624 70
0.06628 73
0.06632 70
0.06636 79
0.0664 77
0.06644 82
0.06648 80
0.06652 76
0.06656 78
0.0666 80
0.06664 83
0.06668 81
0.06672 85
0.06676 87
0.0668 100
0.06684 96
0.06688 92
0.06692 97
0.06696 100
0.067 98
0.06704 99
0.06708 90
0.06712 92
0.06716 88
0.0672 92
0.06724 100
0.06728 111
0.06732 112
0.06736 112
0.0674 110
0.06744 111
0.06748 107
0.06752 105
0.06756 102
0.0676 98
0.06764 96
0.06768 92
0.06772 94
0.06776 90
0.0678 93
0.06784 87
0.06788 90
0.06792 94
0.06796 97
0.068 97
0.06804 95
0.06808 97
0.06812 94
0.06816 95
0.0682 89
0.06824 86
0.06828 73
0.06832 68
0.06836 68
0.0684 64
0.06844 63
0.06848 62
0.06852 58
0.06856 62
0.0686 62
0.06864 61
0.06868 60
0.06872 58
0.06876 57
0.0688 55
0.06884 60
0.06888 55
0.06892 49
0.06896 47
0.069 41
0.06904 42
0.06908 41
0.06912 44
0.06916 39
0.0692 37
0.06924 39
0.06928 49
0.06932 59
0.06936 64
0.0694 68
0.06944 78
0.06948 80
0.06952 76
0.06956 80
0.0696 80
0.06964 82
0.06968 91
0.06972 87
0.06976 88
0.0698 79
0.06984 86
0.06988 90
0.06992 94
0.06996 97
0.07 95
0.07004 102
0.07008 101
0.07012 101
0.07016 103
0.0702 102
0.07024 102
0.07028 104
0.07032 99
0.07036 108
0.0704 111
0.07044 112
0.07048 112
0.07052 110
0.07056 116
0.0706 114
0.07064 108
0.07068 112
0.07072 114
0.07076 107
0.0708 96
0.07084 93
0.07088 100
0.07092 103
0.07096 96
0.071 102
0.07104 103
0.07108 101
0.07112 103
0.07116 106
0.0712 104
0.07124 106
0.07128 114
0.07132 114
0.07136 94
0.0714 78
0.07144 73
0.07148 70
0.07152 70
0.07156 66
0.0716 71
0.07164 62
0.07168 66
0.07172 68
0.07176 65
0.0718 65
0.07184 65
0.07188 61
0.07192 61
0.07196 58
0.072 55
0.07204 54
0.07208 57
0.07212 50
0.07216 48
0.0722 46
0.07224 43
0.07228 39
0.07232 40
0.07236 54
0.0724 65
0.07244 70
0.07248 73
0.07252 74
0.07256 87
0.0726 88
0.07264 93
0.07268 87
0.07272 90
0.07276 85
0.0728 88
0.07284 84
0.07288 87
0.07292 93
0.07296 91
0.073 88
0.07304 91
0.07308 97
0.07312 101
0.07316 100
0.0732 101
0.07324 104
0.07328 109
0.07332 111
0.07336 105
0.0734 111
0.07344 119
0.07348 115
0.07352 114
0.07356 112
0.0736 114
0.07364 114
0.07368 116
0.07372 106
0.07376 109
0.0738 104
0.07384 99
0.07388 102
0.07392 99
0.07396 93
0.074 94
0.07404 100
0.07408 92
0.07412 98
0.07416 97
0.0742 93
0.07424 97
0.07428 94
0.07432 92
0.07436 89
0.0744 74
0.07444 70
0.07448 68
0.07452 64
0.07456 69
0.0746 63
0.07464 61
0.07468 67
0.07472 64
0.07476 64
0.0748 63
0.07484 63
0.07488 67
0.07492 63
0.07496 61
0.075 56
0.07504 54
0.07508 52
0.07512 50
0.07516 51
0.0752 46
0.07524 42
0.07528 41
0.07532 42
0.07536 49
0.0754 65
0.07544 72
0.07548 77
0.07552 74
0.07556 78
0.0756 81
0.07564 85
0.07568 81
0.07572 90
0.07576 85
0.0758 86
0.07584 83
0.07588 88
0.07592 89
0.07596 96
0.076 107
0.07604 107
0.07608 104
0.07612 96
0.07616 100
0.0762 105
0.07624 105
0.07628 104
0.07632 110
0.07636 107
0.0764 108
0.07644 109
0.07648 114
0.07652 113
0.07656 115
0.0766 117
0.07664 117
0.07668 115
0.07672 113
0.07676 107
0.0768 103
0.07684 109
0.07688 100
0.07692 99
0.07696 98
0.077 105
0.07704 92
0.07708 96
0.07712 89
0.07716 103
0.0772 106
0.07724 101
0.07728 90
0.07732 95
0.07736 80
0.0774 78
0.07744 70
0.07748 67
0.07752 67
0.07756 66
0.0776 69
0.07764 67
0.07768 64
0.07772 64
0.07776 66
0.0778 65
0.07784 65
0.07788 62
0.07792 60
0.07796 57
0.078 51
0.07804 52
0.07808 51
0.07812 47
0.07816 46
0.0782 44
0.07824 39
0.07828 44
0.07832 57
0.07836 70
0.0784 75
0.07844 74
0.07848 83
0.07852 84
0.07856 97
0.0786 90
0.07864 87
0.07868 92
0.07872 93
0.07876 90
0.0788 97
0.07884 93
0.07888 98
0.07892 100
0.07896 105
0.079 89
0.07904 102
0.07908 99
0.07912 100
0.07916 99
0.0792 108
0.07924 107
0.07928 109
0.07932 109
0.07936 112
0.0794 115
0.07944 114
0.07948 119
0.07952 116
0.07956 119
0.0796 116
0.07964 118
0.07968 117
0.07972 115
0.07976 116
0.0798 131
0.07984 128
0.07988 116
0.07992 113
0.07996 111
0.08 106
0.08004 103
0.08008 104
0.08012 110
0.08016 116
0.0802 106
0.08024 86
0.08028 75
0.08032 71
0.08036 73
0.0804 72
0.08044 72
0.08048 71
0.08052 73
0.08056 68
0.0806 66
0.08064 72
0.08068 68
0.08072 69
0.08076 65
0.0808 60
0.08084 57
0.08088 57
0.08092 49
0.08096 52
0.081 51
0.08104 48
0.08108 45
0.08112 47
0.08116 53
0.0812 66
0.08124 76
0.08128 84
0.08132 81
0.08136 87
0.0814 89
0.08144 94
0.08148 91
0.08152 89
0.08156 86
0.0816 83
0.08164 89
0.08168 89
0.08172 89
0.08176 94
0.0818 96
0.08184 99
0.08188 108
0.08192 104
0.08196 97
0.082 101
0.08204 102
0.08208 95
0.08212 104
0.08216 110
0.0822 106
0.08224 107
0.08228 106
0.08232 109
0.08236 109
0.0824 113
0.08244 110
0.08248 106
0.08252 108
0.08256 108
0.0826 104
0.08264 107
0.08268 110
0.08272 106
0.08276 112
0.0828 108
0.08284 107
0.08288 100
0.08292 106
0.08296 106
0.083 105
0.08304 87
0.08308 85
0.08312 82
0.08316 80
0.0832 72
0.08324 77
0.08328 75
0.08332 76
0.08336 74
0.0834 76
0.08344 79
0.08348 73
0.08352 73
0.08356 71
0.0836 65
0.08364 61
0.08368 63
0.08372 60
0.08376 56
0.0838 53
0.08384 54
0.08388 51
0.08392 50
0.08396 69
0.084 70
0.08404 84
0.08408 82
0.08412 97
0.08416 89
0.0842 93
0.08424 94
0.08428 90
0.08432 88
0.08436 95
0.0844 98
0.08444 102
0.08448 96
0.08452 97
0.08456 104
0.0846 103
0.08464 118
0.08468 111
0.08472 108
0.08476 107
0.0848 114
0.08484 115
0.08488 110
0.08492 118
0.08496 120
0.085 112
0.08504 113
0.08508 119
0.08512 121
0.08516 126
0.0852 117
0.08524 118
0.08528 120
0.08532 128
0.08536 116
0.0854 111
0.08544 115
0.08548 106
0.08552 108
0.08556 103
0.0856 100
0.08564 104
0.08568 101
0.08572 93
0.08576 83
0.0858 78
0.08584 77
0.08588 78
0.08592 75
0.08596 77
0.086 76
0.08604 76
0.08608 73
0.08612 71
0.08616 74
0.0862 76
0.08624 68
0.08628 66
0.08632 65
0.08636 63
0.0864 59
0.08644 59
0.08648 54
0.08652 52
0.08656 50
0.0866 52
0.08664 61
0.08668 69
0.08672 77
0.08676 81
0.0868 87
0.08684 94
0.08688 87
0.08692 71
0.08696 92
0.087 94
0.08704 92
0.08708 101
0.08712 101
0.08716 96
0.0872 91
0.08724 96
0.08728 97
0.08732 106
0.08736 109
0.0874 111
0.08744 109
0.08748 106
0.08752 104
0.08756 113
0.0876 114
0.08764 113
0.08768 121
0.08772 124
0.08776 120
0.0878 121
0.08784 123
0.08788 121
0.08792 109
0.08796 113
0.088 111
0.08804 110
0.08808 109
0.08812 113
0.08816 118
0.0882 105
0.08824 101
0.08828 101
0.08832 115
0.08836 89
0.0884 80
0.08844 80
0.08848 75
0.08852 76
0.08856 71
0.0886 74
0.08864 73
0.08868 74
0.08872 77
0.08876 72
0.0888 67
0.08884 69
0.08888 65
0.08892 64
0.08896 60
0.089 57
0.08904 51
0.08908 55
0.08912 51
0.08916 51
0.0892 50
0.08924 55
0.08928 64
0.08932 73
0.08936 79
0.0894 80
0.08944 85
0.08948 97
0.08952 93
0.08956 92
0.0896 95
0.08964 95
0.08968 94
0.08972 92
0.08976 99
0.0898 98
0.08984 94
0.08988 103
0.08992 103
0.08996 102
0.09 105
0.09004 110
0.09008 116
0.09012 112
0.09016 119
0.0902 118
0.09024 115
0.09028 116
0.09032 111
0.09036 117
0.0904 117
0.09044 116
0.09048 115
0.09052 113
0.09056 115
0.0906 115
0.09064 110
0.09068 111
0.09072 109
0.09076 98
0.0908 97
0.09084 103
0.09088 99
0.09092 92
0.09096 84
0.091 81
0.09104 79
0.09108 74
0.09112 71
0.09116 74
0.0912 75
0.09124 72
0.09128 75
0.09132 70
0.09136 64
0.0914 67
0.09144 67
0.09148 64
0.09152 64
0.09156 58
0.0916 58
0.09164 54
0.09168 53
0.09172 53
0.09176 50
0.0918 66
0.09184 69
0.09188 73
0.09192 79
0.09196 86
0.092 93
0.09204 102
0.09208 99
0.09212 98
0.09216 92
0.0922 92
0.09224 91
0.09228 102
0.09232 93
0.09236 95
0.0924 100
0.09244 98
0.09248 103
0.09252 102
0.09256 107
0.0926 112
0.09264 114
0.09268 119
0.09272 114
0.09276 111
0.0928 111
0.09284 113
0.09288 115
0.09292 119
0.09296 115
0.093 114
0.09304 114
0.09308 118
0.09312 113
0.09316 115
0.0932 110
0.09324 107
0.09328 109
0.09332 107
0.09336 100
0.0934 90
0.09344 84
0.09348 75
0.09352 73
0.09356 69
0.0936 72
0.09364 71
0.09368 70
0.09372 69
0.09376 71
0.0938 69
0.09384 65
0.09388 67
0.09392 64
0.09396 62
0.094 57
0.09404 59
0.09408 56
0.09412 54
0.09416 48
0.0942 51
0.09424 50
0.09428 68
0.09432 72
0.09436 73
0.0944 79
0.09444 83
0.09448 93
0.09452 102
0.09456 99
0.0946 89
0.09464 86
0.09468 87
0.09472 90
0.09476 91
0.0948 92
0.09484 97
0.09488 98
0.09492 96
0.09496 108
0.095 117
0.09504 112
0.09508 109
0.09512 110
0.09516 114
0.0952 113
0.09524 111
0.09528 112
0.09532 111
0.09536 111
0.0954 110
0.09544 112
0.09548 111
0.09552 111
0.09556 103
0.0956 111
0.09564 109
0.09568 108
0.09572 110
0.09576 102
0.0958 91
0.09584 86
0.09588 84
0.09592 83
0.09596 82
0.096 82
0.09604 81
0.09608 80
0.09612 79
0.09616 78
0.0962 79
0.09624 77
0.09628 74
0.09632 72
0.09636 71
0.0964 74
0.09644 69
0.09648 68
0.09652 63
0.09656 60
0.0966 62
0.09664 66
0.09668 82
0.09672 80
0.09676 84
0.0968 92
0.09684 93
0.09688 106
0.09692 100
0.09696 104
0.097 110
0.09704 103
0.09708 108
0.09712 103
0.09716 100
0.0972 103
0.09724 105
0.09728 109
0.09732 118
0.09736 125
0.0974 118
0.09744 117
0.09748 117
0.09752 117
0.09756 120
0.0976 117
0.09764 119
0.09768 120
0.09772 112
0.09776 118
0.0978 114
0.09784 113
0.09788 109
0.09792 113
0.09796 113
0.098 121
0.09804 116
0.09808 110
0.09812 95
0.09816 93
0.0982 81
0.09824 79
0.09828 81
0.09832 78
0.09836 77
0.0984 79
0.09844 78
0.09848 75
0.09852 77
0.09856 75
0.0986 71
0.09864 66
0.09868 65
0.09872 70
0.09876 65
0.0988 62
0.09884 60
0.09888 61
0.09892 59
0.09896 79
0.099 82
0.09904 91
0.09908 89
0.09912 95
0.09916 101
0.0992 101
0.09924 106
0.09928 102
0.09932 109
0.09936 101
0.0994 103
0.09944 109
0.09948 113
0.09952 113
0.09956 106
0.0996 109
0.09964 103
0.09968 117
0.09972 126
0.09976 133
0.0998 128
0.09984 130
0.09988 124
0.09992 120
0.09996 124
0.1 123
0.10004 121
0.10008 123
0.10012 115
0.10016 117
0.1002 118
0.10024 118
0.10028 122
0.10032 124
0.10036 102
0.1004 96
0.10044 90
0.10048 87
0.10052 82
0.10056 82
0.1006 85
0.10064 84
0.10068 81
0.10072 82
0.10076 76
0.1008 74
0.10084 74
0.10088 67
0.10092 72
0.10096 70
0.101 69
0.10104 62
0.10108 59
0.10112 61
0.10116 68
0.1012 81
0.10124 90
0.10128 85
0.10132 85
0.10136 89
0.1014 94
0.10144 96
0.10148 96
0.10152 95
0.10156 95
0.1016 95
0.10164 99
0.10168 99
0.10172 98
0.10176 91
0.1018 98
0.10184 103
0.10188 109
0.10192 116
0.10196 112
0.102 115
0.10204 110
0.10208 111
0.10212 107
0.10216 110
0.1022 115
0.10224 120
0.10228 127
0.10232 112
0.10236 117
0.1024 118
0.10244 109
0.10248 111
0.10252 95
0.10256 91
0.1026 89
0.10264 81
0.10268 82
0.10272 77
0.10276 78
0.1028 76
0.10284 78
0.10288 75
0.10292 70
0.10296 69
0.103 67
0.10304 69
0.10308 66
0.10312 63
0.10316 60
0.1032 57
0.10324 60
0.10328 61
0.10332 72
0.10336 90
0.1034 91
0.10344 92
0.10348 88
0.10352 92
0.10356 96
0.1036 100
0.10364 97
0.10368 99
0.10372 98
0.10376 100
0.1038 93
0.10384 97
0.10388 90
0.10392 98
0.10396 107
0.104 111
0.10404 122
0.10408 118
0.10412 112
0.10416 113
0.1042 114
0.10424 115
0.10428 117
0.10432 115
0.10436 112
0.1044 112
0.10444 115
0.10448 105
0.10452 107
0.10456 105
0.1046 92
0.10464 87
0.10468 82
0.10472 81
0.10476 81
0.1048 81
0.10484 80
0.10488 74
0.10492 75
0.10496 71
0.105 72
0.10504 71
0.10508 72
0.10512 71
0.10516 64
0.1052 63
0.10524 62
0.10528 61
0.10532 59
0.10536 60
0.1054 71
0.10544 81
0.10548 83
0.10552 83
0.10556 84
0.1056 88
0.10564 98
0.10568 88
0.10572 98
0.10576 96
0.1058 97
0.10584 99
0.10588 98
0.10592 91
0.10596 97
0.106 95
0.10604 107
0.10608 110
0.10612 109
0.10616 110
0.1062 113
0.10624 114
0.10628 110
0.10632 105
0.10636 107
0.1064 110
0.10644 114
0.10648 119
0.10652 118
0.10656 110
0.1066 105
0.10664 94
0.10668 92
0.10672 88
0.10676 86
0.1068 84
0.10684 80
0.10688 80
0.10692 81
0.10696 74
0.107 78
0.10704 76
0.10708 74
0.10712 74
0.10716 70
0.1072 67
0.10724 67
0.10728 69
0.10732 66
0.10736 72
0.1074 81
0.10744 83
0.10748 79
0.10752 103
0.10756 96
0.1076 100
0.10764 105
0.10768 111
0.10772 108
0.10776 105
0.1078 109
0.10784 107
0.10788 108
0.10792 98
0.10796 99
0.108 103
0.10804 106
0.10808 109
0.10812 119
0.10816 120
0.1082 129
0.10824 123
0.10828 122
0.10832 124
0.10836 128
0.1084 125
0.10844 122
0.10848 121
0.10852 109
0.10856 100
0.1086 97
0.10864 92
0.10868 93
0.10872 91
0.10876 88
0.1088 84
0.10884 83
0.10888 82
0.10892 80
0.10896 77
0.109 77
0.10904 70
0.10908 69
0.10912 64
0.10916 61
0.1092 66
0.10924 68
0.10928 73
0.10932 81
0.10936 88
0.1094 93
0.10944 94
0.10948 100
0.10952 108
0.10956 105
0.1096 104
0.10964 102
0.10968 107
0.10972 103
0.10976 104
0.1098 107
0.10984 99
0.10988 101
0.10992 98
0.10996 102
0.11 106
0.11004 109
0.11008 119
0.11012 119
0.11016 119
0.1102 119
0.11024 130
0.11028 127
0.11032 125
0.11036 124
0.1104 99
0.11044 89
0.11048 87
0.11052 81
0.11056 85
0.1106 83
0.11064 82
0.11068 79
0.11072 78
0.11076 74
0.1108 73
0.11084 73
0.11088 73
0.11092 71
0.11096 69
0.111 67
0.11104 70
0.11108 65
0.11112 82
0.11116 89
0.1112 98
0.11124 97
0.11128 103
0.11132 109
0.11136 110
0.1114 116
0.11144 116
0.11148 106
0.11152 107
0.11156 113
0.1116 106
0.11164 103
0.11168 103
0.11172 106
0.11176 103
0.1118 118
0.11184 121
0.11188 116
0.11192 120
0.11196 126
0.112 126
0.11204 122
0.11208 116
0.11212 116
0.11216 97
0.1122 96
0.11224 98
0.11228 89
0.11232 88
0.11236 88
0.1124 83
0.11244 83
0.11248 84
0.11252 82
0.11256 79
0.1126 80
0.11264 77
0.11268 75
0.11272 72
0.11276 74
0.1128 71
0.11284 77
0.11288 89
0.11292 92
0.11296 92
0.113 102
0.11304 102
0.11308 112
0.11312 110
0.11316 116
0.1132 113
0.11324 109
0.11328 112
0.11332 104
0.11336 103
0.1134 106
0.11344 107
0.11348 114
0.11352 127
0.11356 119
0.1136 130
0.11364 129
0.11368 129
0.11372 128
0.11376 128
0.1138 127
0.11384 104
0.11388 98
0.11392 95
0.11396 92
0.114 91
0.11404 90
0.11408 86
0.11412 88
0.11416 88
0.1142 91
0.11424 84
0.11428 80
0.11432 79
0.11436 77
0.1144 78
0.11444 76
0.11448 75
0.11452 88
0.11456 98
0.1146 103
0.11464 108
0.11468 114
0.11472 118
0.11476 113
0.1148 121
0.11484 124
0.11488 125
0.11492 120
0.11496 118
0.115 118
0.11504 120
0.11508 123
0.11512 124
0.11516 123
0.1152 127
0.11524 134
0.11528 135
0.11532 137
0.11536 133
0.1154 135
0.11544 113
0.11548 107
0.11552 105
0.11556 98
0.1156 100
0.11564 100
0.11568 98
0.11572 92
0.11576 94
0.1158 93
0.11584 93
0.11588 94
0.11592 87
0.11596 81
0.116 80
0.11604 82
0.11608 85
0.11612 95
0.11616 107
0.1162 110
0.11624 108
0.11628 109
0.11632 123
0.11636 123
0.1164 125
0.11644 128
0.11648 125
0.11652 117
0.11656 116
0.1166 113
0.11664 122
0.11668 123
0.11672 121
0.11676 124
0.1168 130
0.11684 129
0.11688 127
0.11692 131
0.11696 124
0.117 108
0.11704 102
0.11708 99
0.11712 100
0.11716 94
0.1172 92
0.11724 92
0.11728 89
0.11732 92
0.11736 89
0.1174 86
0.11744 85
0.11748 84
0.11752 83
0.11756 80
0.1176 78
0.11764 97
0.11768 102
0.11772 110
0.11776 107
0.1178 110
0.11784 115
0.11788 123
0.11792 117
0.11796 113
0.118 113
0.11804 117
0.11808 110
0.11812 116
0.11816 123
0.1182 122
0.11824 119
0.11828 123
0.11832 131
0.11836 127
0.1184 130
0.11844 115
0.11848 111
0.11852 105
0.11856 105
0.1186 107
0.11864 104
0.11868 102
0.11872 101
0.11876 96
0.1188 95
0.11884 94
0.11888 93
0.11892 91
0.11896 96
0.119 86
0.11904 95
0.11908 109
0.11912 116
0.11916 118
0.1192 126
0.11924 125
0.11928 121
0.11932 133
0.11936 127
0.1194 133
0.11944 134
0.11948 129
0.11952 124
0.11956 125
0.1196 125
0.11964 124
0.11968 122
0.11972 125
0.11976 135
0.1198 112
0.11984 106
0.11988 102
0.11992 98
0.11996 101
0.12 99
0.12004 98
0.12008 97
0.12012 94
0.12016 92
0.1202 93
0.12024 86
0.12028 95
0.12032 90
0.12036 88
0.1204 95
0.12044 117
0.12048 113
0.12052 119
0.12056 118
0.1206 118
0.12064 131
0.12068 125
0.12072 131
0.12076 129
0.1208 122
0.12084 127
0.12088 126
0.12092 126
0.12096 129
0.121 124
0.12104 130
0.12108 115
0.12112 113
0.12116 103
0.1212 101
0.12124 104
0.12128 97
0.12132 98
0.12136 97
0.1214 99
0.12144 91
0.12148 90
0.12152 89
0.12156 87
0.1216 87
0.12164 88
0.12168 94
0.12172 102
0.12176 106
0.1218 116
0.12184 111
0.12188 115
0.12192 120
0.12196 120
0.122 131
0.12204 124
0.12208 123
0.12212 124
0.12216 129
0.1222 132
0.12224 134
0.12228 123
0.12232 106
0.12236 105
0.1224 99
0.12244 99
0.12248 98
0.12252 99
0.12256 95
0.1226 92
0.12264 93
0.12268 89
0.12272 90
0.12276 89
0.1228 87
0.12284 90
0.12288 92
0.12292 101
0.12296 107
0.123 116
0.12304 117
0.12308 121
0.12312 123
0.12316 131
0.1232 132
0.12324 136
0.12328 133
0.12332 132
0.12336 132
0.1234 134
0.12344 114
0.12348 108
0.12352 104
0.12356 103
0.1236 100
0.12364 100
0.12368 99
0.12372 97
0.12376 97
0.1238 91
0.12384 87
0.12388 92
0.12392 91
0.12396 92
0.124 104
0.12404 116
0.12408 126
0.12412 121
0.12416 123
0.1242 121
0.12424 131
0.12428 136
0.12432 134
0.12436 126
0.1244 134
0.12444 127
0.12448 117
0.12452 107
0.12456 103
0.1246 101
0.12464 98
0.12468 97
0.12472 95
0.12476 93
0.1248 93
0.12484 91
0.12488 89
0.12492 85
0.12496 87
0.125 88
0.12504 97
0.12508 116
0.12512 110
0.12516 129
0.1252 126
0.12524 142
0.12528 127
0.12532 130
0.12536 132
0.1254 132
0.12544 128
0.12548 109
0.12552 105
0.12556 105
0.1256 101
0.12564 98
0.12568 96
0.12572 92
0.12576 89
0.1258 90
0.12584 88
0.12588 89
0.12592 88
0.12596 84
0.126 93
0.12604 107
0.12608 120
0.12612 119
0.12616 116
0.1262 128
0.12624 127
0.12628 122
0.12632 131
0.12636 103
0.1264 102
0.12644 97
0.12648 93
0.12652 90
0.12656 88
0.1266 85
0.12664 84
0.12668 80
0.12672 84
0.12676 83
0.1268 79
0.12684 81
0.12688 87
0.12692 102
0.12696 107
0.127 104
0.12704 103
0.12708 111
0.12712 111
0.12716 115
0.1272 97
0.12724 95
0.12728 94
0.12732 89
0.12736 88
0.1274 85
0.12744 86
0.12748 84
0.12752 80
0.12756 78
0.1276 74
0.12764 79
0.12768 75
0.12772 93
0.12776 103
0.1278 112
0.12784 111
0.12788 122
0.12792 107
0.12796 91
0.128 93
0.12804 87
0.12808 84
0.12812 82
0.12816 82
0.1282 76
0.12824 75
0.12828 77
0.12832 80
0.12836 72
0.1284 70
0.12844 83
0.12848 91
0.12852 94
};
\addlegendentry{True}
\addplot [semithick, darkorange25512714]
table {%
0 -9.79612281681091
4e-05 -5.03562332209665
8e-05 -0.551510225868299
0.00012 3.89637190175324
0.00016 8.11549962058876
0.0002 12.2215251819973
0.00024 16.3753142062827
0.00028 20.3953985479114
0.00032 24.2695812216464
0.00036 27.9300362874387
0.0004 31.4393961535466
0.00044 34.3144776901927
0.00048 37.0263071855219
0.00052 39.2372636707102
0.00056 41.9472501957391
0.0006 44.5256031370552
0.00064 46.9352345460167
0.00068 49.1522434593935
0.00072 50.5256354697627
0.00076 52.2705131688298
0.0008 53.8799609933236
0.00084 54.2161496990855
0.00088 55.0252290385427
0.00092 55.4200550854073
0.00096 56.1610007233453
0.001 56.8602293224149
0.00104 56.7319923434618
0.00108 58.2865650151423
0.00112 57.964304695862
0.00116 57.7501169613269
0.0012 56.9277853128995
0.00124 56.1189614398863
0.00128 57.2914597735477
0.00132 57.4048056897433
0.00136 57.6970613522425
0.0014 57.743453415934
0.00144 56.5199982256085
0.00148 57.59299850512
0.00152 57.3087099419533
0.00156 56.2736314041266
0.0016 56.8004357947814
0.00164 56.5431290763024
0.00168 57.3255391119756
0.00172 57.4997608803868
0.00176 57.9638886536627
0.0018 57.4579023422898
0.00184 56.6409121799619
0.00188 56.6599699000264
0.00192 56.7493198826168
0.00196 55.7723440935442
0.002 56.9599110301031
0.00204 57.1046018794512
0.00208 55.862815579365
0.00212 57.1526315317261
0.00216 56.686738628252
0.0022 56.8953797802374
0.00224 56.8444483455333
0.00228 56.9126255636929
0.00232 56.7357363086749
0.00236 55.8664940670551
0.0024 56.7819977402073
0.00244 57.4457756594652
0.00248 56.5247612431531
0.00252 56.7824834260025
0.00256 57.0807446759949
0.0026 54.7352048068127
0.00264 55.5436523721726
0.00268 56.9650450739478
0.00272 57.0776671153505
0.00276 57.3105723328637
0.0028 57.5521077200769
0.00284 58.1559198896912
0.00288 55.7626860646083
0.00292 56.4320960325643
0.00296 56.8486789358279
0.003 57.0939562144317
0.00304 58.5920736974215
0.00308 59.5384739793485
0.00312 59.3334465708947
0.00316 61.024632814742
0.0032 63.0328976713459
0.00324 64.994609059778
0.00328 62.6521953777863
0.00332 61.7422899901504
0.00336 60.4972947750824
0.0034 59.5944133388282
0.00344 59.4712329762337
0.00348 60.965568452007
0.00352 61.7474476389829
0.00356 63.3419777382202
0.0036 64.8943769268784
0.00364 68.227082814725
0.00368 68.0250834575819
0.00372 67.7372446400372
0.00376 67.0471456805211
0.0038 65.7659377914628
0.00384 62.1499513386313
0.00388 58.1144799636119
0.00392 53.0066859376105
0.00396 48.3201755519553
0.004 43.8585036474633
0.00404 38.0093703519571
0.00408 34.4702589844117
0.00412 31.2741586535823
0.00416 26.8057133136151
0.0042 24.3765920704923
0.00424 21.7676452428721
0.00428 18.7266372438765
0.00432 16.3430496115081
0.00436 14.6181980326202
0.0044 12.7034624722062
0.00444 10.8161956047663
0.00448 9.36283617061193
0.00452 8.08656904349175
0.00456 11.9294810774896
0.0046 15.7784424868777
0.00464 19.7776141107759
0.00468 23.9412376655196
0.00472 28.0192478394128
0.00476 32.0533668061116
0.0048 36.2396070095306
0.00484 40.3371095358014
0.00488 44.1493942214644
0.00492 47.9862019649185
0.00496 51.7186231634139
0.005 55.2652753387518
0.00504 58.633317565462
0.00508 61.4626827991232
0.00512 64.4193876156124
0.00516 66.8200408744507
0.0052 68.8957533026872
0.00524 71.0414130759863
0.00528 72.5723754195018
0.00532 73.7376053009525
0.00536 74.4006050935683
0.0054 75.2050385542677
0.00544 76.0258485563101
0.00548 76.3769171687037
0.00552 77.1413451326107
0.00556 77.3683538993961
0.0056 77.0401047122566
0.00564 77.1901494751523
0.00568 77.0519688163829
0.00572 77.1107601995378
0.00576 75.7508815200516
0.0058 76.5368386038846
0.00584 76.1756322864288
0.00588 75.6977683581495
0.00592 75.8907441077463
0.00596 75.7568834678921
0.006 74.7322243208771
0.00604 75.5342315216834
0.00608 75.1574690320006
0.00612 73.524882918395
0.00616 74.4008597240018
0.0062 74.2526616271077
0.00624 73.6488279602568
0.00628 74.8604018892672
0.00632 74.0247449835411
0.00636 73.9078567201613
0.0064 73.2467968347698
0.00644 73.1975737719871
0.00648 72.9664683957571
0.00652 73.0056523251368
0.00656 73.3676831027598
0.0066 73.2945408574616
0.00664 72.9186285983413
0.00668 72.7253317514071
0.00672 72.3874969838313
0.00676 72.2027792278847
0.0068 72.1724099170941
0.00684 71.8380095201698
0.00688 71.2118737905457
0.00692 71.7117785855793
0.00696 71.5045407318589
0.007 70.9532959727543
0.00704 70.6834483106092
0.00708 70.3623300356047
0.00712 69.560751487438
0.00716 68.5343091838111
0.0072 68.4740048983846
0.00724 68.5097309026544
0.00728 68.2324434821853
0.00732 68.1238925224878
0.00736 67.5460913403312
0.0074 66.4680333318761
0.00744 67.3781276875088
0.00748 67.5550135699249
0.00752 67.8125844634319
0.00756 68.0043405145774
0.0076 68.1622176845279
0.00764 69.0074714715589
0.00768 70.404218637841
0.00772 69.8424640527176
0.00776 68.2028591722967
0.0078 66.8829724845939
0.00784 65.7955071217927
0.00788 65.4599474362005
0.00792 65.9878005249373
0.00796 68.3732661430682
0.008 69.1192683816147
0.00804 71.480336832506
0.00808 74.1653364523791
0.00812 74.4912478827524
0.00816 75.1005540731401
0.0082 75.1167532757983
0.00824 73.5016244069054
0.00828 70.4915181236541
0.00832 65.8724284957843
0.00836 61.9873605278941
0.0084 56.4989948444511
0.00844 50.2234079707006
0.00848 46.2431344016157
0.00852 41.3771991711189
0.00856 37.4356496095031
0.0086 33.4424828481461
0.00864 29.6423330847367
0.00868 26.5291707852579
0.00872 23.4064841840918
0.00876 20.4998196130107
0.0088 18.223883080213
0.00884 16.081492108915
0.00888 13.825661089215
0.00892 12.0979490253481
0.00896 10.3871105184489
0.009 14.1094575736903
0.00904 17.7905871932805
0.00908 21.5972855589024
0.00912 25.5796112828993
0.00916 29.7460229105677
0.0092 33.7342192396377
0.00924 37.8144892366374
0.00928 41.9429467422333
0.00932 45.9334044701295
0.00936 49.7555463153388
0.0094 53.5988801893583
0.00944 57.1851220882318
0.00948 60.5880730683359
0.00952 63.5733621187064
0.00956 66.4362792796686
0.0096 69.1548900330996
0.00964 71.2486372441967
0.00968 72.8190004890186
0.00972 74.3118925894862
0.00976 75.1870720723124
0.0098 76.0658003492927
0.00984 77.2920817273883
0.00988 78.1570746464582
0.00992 78.2097177414463
0.00996 79.168477850965
0.01 79.3886836114166
0.01004 79.1011238406221
0.01008 79.1803909399829
0.01012 78.990688479218
0.01016 78.6865089320618
0.0102 78.953299586997
0.01024 79.4798622769726
0.01028 78.0834748466386
0.01032 78.4419023265815
0.01036 78.1033714713523
0.0104 76.813844485534
0.01044 77.431720811135
0.01048 77.2632046654156
0.01052 76.2579735806245
0.01056 76.4186636283923
0.0106 76.050131178496
0.01064 76.712193622861
0.01068 76.0537090822567
0.01072 76.5741843113074
0.01076 76.069263327862
0.0108 75.6750119938779
0.01084 75.5237992224106
0.01088 75.3146631052911
0.01092 75.57092049618
0.01096 75.3760061284448
0.011 75.6522504958313
0.01104 74.9691389774042
0.01108 74.3053339492273
0.01112 74.2822906200773
0.01116 74.2449082082048
0.0112 74.0497889628426
0.01124 73.403147643866
0.01128 72.4086565931779
0.01132 72.5458749117519
0.01136 73.0977053233612
0.0114 72.6719088437032
0.01144 71.9140878415485
0.01148 71.0287163689348
0.01152 69.6685041656173
0.01156 70.6279026281825
0.0116 69.9758549366788
0.01164 68.905976134139
0.01168 69.3815236229861
0.01172 69.3765915330318
0.01176 68.6995022756941
0.0118 68.8986178992779
0.01184 68.9710509976163
0.01188 67.9976896372075
0.01192 67.9778959704528
0.01196 68.7783951000411
0.012 68.7837011170199
0.01204 70.5264878655762
0.01208 71.5407359646391
0.01212 69.8830313515863
0.01216 68.2314789530729
0.0122 67.3545553300624
0.01224 67.1292217348378
0.01228 66.8619313580411
0.01232 67.6005676457785
0.01236 70.3259300164201
0.0124 71.2695902438607
0.01244 73.89173456961
0.01248 75.845150198136
0.01252 75.6991399513534
0.01256 75.7889889712791
0.0126 75.2332792486951
0.01264 72.5217588479393
0.01268 68.7728390032149
0.01272 64.9609492140752
0.01276 59.0367826355545
0.0128 53.8142183899823
0.01284 49.0941041688534
0.01288 43.3411413819311
0.01292 39.7358509008622
0.01296 35.8067100511317
0.013 31.2939954302069
0.01304 28.5028235004187
0.01308 25.0230486871465
0.01312 21.6793415826536
0.01316 19.6417083769722
0.0132 17.6293459131482
0.01324 15.0407688636951
0.01328 12.8122957707455
0.01332 11.0336333393903
0.01336 14.8070488630653
0.0134 18.5250298230864
0.01344 22.4328914853443
0.01348 26.4150115448832
0.01352 30.4876550975654
0.01356 34.551799377411
0.0136 38.5003334257066
0.01364 42.5136311697597
0.01368 46.3552389920217
0.01372 50.3215814181515
0.01376 53.9853294494965
0.0138 57.6492528222423
0.01384 61.1855155229198
0.01388 64.4558780290995
0.01392 67.5283638465548
0.01396 70.1849493695456
0.014 72.2276280436604
0.01404 73.8226334662415
0.01408 75.1450862572175
0.01412 76.2626987226549
0.01416 77.5564340714949
0.0142 77.7285619927763
0.01424 79.1458139727974
0.01428 80.2756458961814
0.01432 79.7851623045007
0.01436 80.4614716736423
0.0144 79.4064560463798
0.01444 78.701679704592
0.01448 79.3645290329699
0.01452 78.9397316340882
0.01456 79.0025904963861
0.0146 79.4361911833921
0.01464 79.5620787618246
0.01468 78.5280560441181
0.01472 78.6338004362419
0.01476 78.0420844692321
0.0148 77.0448277744816
0.01484 77.3554010510047
0.01488 77.3942723402972
0.01492 77.1720201645857
0.01496 77.614067136402
0.015 77.6738562830882
0.01504 77.5816379947256
0.01508 76.8098765577757
0.01512 76.3963647092528
0.01516 76.1165886483566
0.0152 75.6071776406012
0.01524 75.9646671768278
0.01528 75.2226427685981
0.01532 75.9974440603656
0.01536 75.5206130708845
0.0154 75.1783804410645
0.01544 75.1081586289143
0.01548 73.5252966207266
0.01552 73.7751551769191
0.01556 73.6157778767947
0.0156 73.8789027122539
0.01564 73.6184005461776
0.01568 72.6258149138305
0.01572 71.9200201236798
0.01576 72.7896737107841
0.0158 71.8994557099473
0.01584 70.5940201229802
0.01588 70.909906762719
0.01592 69.2928421921901
0.01596 69.1061895484067
0.016 69.9798822847784
0.01604 68.8906556103721
0.01608 69.4960580838684
0.01612 69.0990658253112
0.01616 67.873596444181
0.0162 68.2410179817469
0.01624 69.0731848989784
0.01628 69.4185296098536
0.01632 70.2415060191382
0.01636 71.841615530157
0.0164 71.1628853406789
0.01644 69.2432802527865
0.01648 68.3869442312851
0.01652 67.3104653899798
0.01656 66.9570138506248
0.0166 67.8936235178906
0.01664 69.8278402114152
0.01668 71.9357898551591
0.01672 73.1383887668839
0.01676 75.2276529563169
0.0168 76.0592236023646
0.01684 76.2269134915924
0.01688 76.5064116423453
0.01692 73.898588004963
0.01696 70.9547566406946
0.017 67.2750530965885
0.01704 62.1198230410385
0.01708 56.4888669658176
0.01712 51.6502902817049
0.01716 45.3690053253473
0.0172 41.8479841429505
0.01724 38.0566483543801
0.01728 33.756935477758
0.01732 30.2467158628858
0.01736 27.0876442492579
0.0174 23.3263197986527
0.01744 21.1668880081627
0.01748 18.9097783470621
0.01752 16.7615050639214
0.01756 14.531756623341
0.0176 12.7806816578362
0.01764 16.0783323442242
0.01768 19.8559234372661
0.01772 23.5148745558314
0.01776 27.4425672954805
0.0178 31.5773373247365
0.01784 35.4430989801139
0.01788 39.4969335728575
0.01792 43.6766884431207
0.01796 47.7917623089326
0.018 51.6790240285636
0.01804 55.5216764293849
0.01808 59.1699794113703
0.01812 62.5435930225812
0.01816 65.6485776661101
0.0182 68.5588003583606
0.01824 71.1005861307363
0.01828 73.2095224181574
0.01832 74.9649610126711
0.01836 75.9743740751232
0.0184 77.1534335165929
0.01844 78.5113900829134
0.01848 79.6115162482302
0.01852 80.7317871450411
0.01856 81.1100631167725
0.0186 80.6127025789002
0.01864 80.4802339462138
0.01868 81.4098778837757
0.01872 81.2970060148393
0.01876 81.3262816284235
0.0188 81.5046755868225
0.01884 79.8319977790849
0.01888 80.015970191199
0.01892 80.8370905681078
0.01896 80.6355346992771
0.019 79.9082047812224
0.01904 80.1527328382703
0.01908 79.6929390053679
0.01912 78.0012067299411
0.01916 78.801582762047
0.0192 79.2859404293437
0.01924 78.6123049278326
0.01928 78.1378578191206
0.01932 77.9926564847324
0.01936 77.1226358887741
0.0194 77.5938696712118
0.01944 77.5236118966683
0.01948 77.0621367842412
0.01952 77.2076827607003
0.01956 76.8008445801461
0.0196 75.5781275872746
0.01964 76.8617384196161
0.01968 76.0820357449758
0.01972 75.863419197222
0.01976 75.3655717514339
0.0198 74.5580189591419
0.01984 74.091188489233
0.01988 74.760659987978
0.01992 74.5246782581147
0.01996 73.5657928041089
0.02 73.4286050704067
0.02004 72.6908045593297
0.02008 70.92249691524
0.02012 71.7067728469843
0.02016 71.0449148655258
0.0202 70.7932098190695
0.02024 69.8440425057527
0.02028 70.268512432453
0.02032 69.7147189035544
0.02036 70.3984766755751
0.0204 70.1119590366402
0.02044 70.1900795653685
0.02048 69.7128826496745
0.02052 70.3596117561953
0.02056 71.3695185531133
0.0206 73.0093665095696
0.02064 70.883470817871
0.02068 69.7774634778724
0.02072 68.6274675030387
0.02076 67.9516857679274
0.0208 68.9891651127276
0.02084 70.4254859155822
0.02088 71.4635225869407
0.02092 73.2428206868883
0.02096 75.1148606962386
0.021 76.4591023563246
0.02104 77.9390082632343
0.02108 77.7478108889822
0.02112 76.0417048135098
0.02116 73.4880272161883
0.0212 69.7514897818118
0.02124 65.297256115018
0.02128 59.80709779184
0.02132 53.801389267667
0.02136 49.5206521216742
0.0214 44.7531927827788
0.02144 40.7164760488948
0.02148 36.3655429929399
0.02152 32.3268481160783
0.02156 28.5298131532546
0.0216 25.8627046623492
0.02164 22.6081224232744
0.02168 20.217776990457
0.02172 18.0939638355808
0.02176 15.9927943860126
0.0218 13.5598064351408
0.02184 17.1289427234766
0.02188 20.6602881537633
0.02192 24.3378838417921
0.02196 27.9991566808081
0.022 31.8405773464927
0.02204 36.0752190299291
0.02208 39.9744737167722
0.02212 44.2429400178765
0.02216 48.2704346847541
0.0222 52.3110916815718
0.02224 56.0090976298196
0.02228 59.8242890568049
0.02232 63.4225503448488
0.02236 66.5200523105435
0.0224 69.2421075208189
0.02244 71.6697770017348
0.02248 73.5750171051987
0.02252 74.8271888069824
0.02256 77.1268951340975
0.0226 78.4488514821028
0.02264 79.373661758988
0.02268 80.5994994895863
0.02272 81.4158540911556
0.02276 81.227811747977
0.0228 81.8823494920903
0.02284 81.8304056928592
0.02288 81.6884118482864
0.02292 81.8842037860609
0.02296 81.8848194496761
0.023 81.0166779419532
0.02304 81.3399257186509
0.02308 81.7051182194131
0.02312 81.5866708927901
0.02316 81.0412262785902
0.0232 80.6485012628509
0.02324 79.5414187161413
0.02328 79.0910303169713
0.02332 79.88328220782
0.02336 79.5626279737551
0.0234 79.808565429805
0.02344 79.2365646732887
0.02348 79.3995576172475
0.02352 78.2329210164672
0.02356 78.6675171507885
0.0236 77.5796985956163
0.02364 77.610105688545
0.02368 77.4687871423538
0.02372 77.7808595258861
0.02376 76.9449220372774
0.0238 77.7954429040238
0.02384 76.8153365181325
0.02388 75.9528729466359
0.02392 75.4322401025495
0.02396 75.7091820997606
0.024 74.4551893370645
0.02404 74.8108464112984
0.02408 74.9508371853036
0.02412 74.2436371595858
0.02416 73.7590915083437
0.0242 73.1959250047829
0.02424 71.6844469664443
0.02428 72.0475342719751
0.02432 71.2182375252696
0.02436 70.5149772988274
0.0244 70.3968378093082
0.02444 70.7426578510908
0.02448 70.0566780223974
0.02452 70.5954485892598
0.02456 70.2439146428208
0.0246 70.0265555821774
0.02464 70.9983047899931
0.02468 71.2879901784289
0.02472 73.0332040326155
0.02476 72.0532338597256
0.0248 69.8666515013632
0.02484 69.1202129183366
0.02488 68.3984176667929
0.02492 67.5980288495267
0.02496 70.0781696663757
0.025 69.7018391426207
0.02504 72.4653774414361
0.02508 74.3964720084502
0.02512 75.9246605301668
0.02516 76.9868282013465
0.0252 78.2993954372761
0.02524 77.3523152982125
0.02528 74.7990266134126
0.02532 71.9581108439248
0.02536 67.9597111011984
0.0254 62.0816805570976
0.02544 57.3736970220291
0.02548 52.2657554814546
0.02552 46.9446659752328
0.02556 43.4200995595762
0.0256 38.7261516835391
0.02564 34.1358948702408
0.02568 31.1823630685936
0.02572 26.7714719247886
0.02576 24.0613658622209
0.0258 21.6436597607056
0.02584 19.630473869235
0.02588 17.3699983625575
0.02592 15.3578506549985
0.02596 17.6518682026913
0.026 21.4637513206082
0.02604 24.925222804338
0.02608 28.7972581047282
0.02612 32.5676964907952
0.02616 36.6575845334766
0.0262 40.6295269649445
0.02624 44.5690137121521
0.02628 48.9021317440848
0.02632 52.9449264367846
0.02636 56.9408161453885
0.0264 60.7380404209122
0.02644 64.4320762392602
0.02648 67.5726556731344
0.02652 70.2721212910203
0.02656 72.4373701186838
0.0266 74.3013402635759
0.02664 76.0728146134059
0.02668 77.7051420363786
0.02672 79.4316860389141
0.02676 80.8674381010674
0.0268 81.7688133406175
0.02684 82.4642994532238
0.02688 82.5255176872189
0.02692 82.0653480318533
0.02696 83.1712016449614
0.027 82.9944797746754
0.02704 83.1219496898682
0.02708 82.9026952605458
0.02712 82.9969494424539
0.02716 82.2019827720996
0.0272 82.2461675542881
0.02724 82.6898172531536
0.02728 81.4949249212357
0.02732 81.6676327604831
0.02736 81.1313345937498
0.0274 79.4763318060861
0.02744 80.5039429405763
0.02748 80.6435719647268
0.02752 80.5057404454067
0.02756 80.4545733096398
0.0276 79.7627097778448
0.02764 79.3777533506712
0.02768 78.8270015203934
0.02772 78.7009279447996
0.02776 79.1552296161498
0.0278 78.6507346963478
0.02784 78.9618212616881
0.02788 78.6356711632667
0.02792 77.702244067658
0.02796 76.6812469954342
0.028 76.5101913628426
0.02804 76.6642676432259
0.02808 75.4691976731501
0.02812 75.8766595101593
0.02816 75.8315157833962
0.0282 74.9843887160357
0.02824 74.8586098622878
0.02828 73.1174423989274
0.02832 72.7071681984001
0.02836 72.2628853274429
0.0284 69.8650715364208
0.02844 70.6335050329691
0.02848 70.57862947901
0.02852 71.2863968237433
0.02856 70.9085490259396
0.0286 70.7584685813793
0.02864 69.4876746252365
0.02868 70.22796506073
0.02872 71.0249760558294
0.02876 72.0568396738826
0.0288 72.9095814831762
0.02884 71.3387678989793
0.02888 70.2191566604542
0.02892 68.2104876043644
0.02896 68.1511939541228
0.029 68.5380423711941
0.02904 69.9973079378025
0.02908 71.8307328398091
0.02912 74.3201254483593
0.02916 75.28172090162
0.0292 76.570299950596
0.02924 77.9657338098872
0.02928 78.1769372014024
0.02932 76.4635309062512
0.02936 73.866256587127
0.0294 70.9170917980159
0.02944 65.5092273243186
0.02948 60.7788421983432
0.02952 56.1209248048322
0.02956 50.8697474030268
0.0296 45.2179812422312
0.02964 41.7452431900563
0.02968 37.3411110370001
0.02972 33.4794919297695
0.02976 30.2360804686957
0.0298 26.7488357555631
0.02984 23.7778208628125
0.02988 21.2473485047769
0.02992 19.1116938892093
0.02996 17.0932296146306
0.03 18.8629796668651
0.03004 22.1925814989907
0.03008 25.8163571224935
0.03012 29.4939263726011
0.03016 33.3479363882276
0.0302 37.312397555395
0.03024 41.2504797870324
0.03028 45.5030932854088
0.03032 49.6207523292737
0.03036 53.5572775372886
0.0304 57.3926694549927
0.03044 61.1153893679468
0.03048 64.6695478216173
0.03052 67.734128486049
0.03056 70.4233649365884
0.0306 73.1878122620399
0.03064 75.4024488316675
0.03068 77.3956240354541
0.03072 79.0851312185752
0.03076 80.3532885950922
0.0308 81.7129014140179
0.03084 82.3106137206823
0.03088 83.1023918120704
0.03092 83.8242342949916
0.03096 84.0892632544556
0.031 84.3704082274203
0.03104 84.0107856736433
0.03108 83.0171068652814
0.03112 84.1720720437314
0.03116 84.2609956962627
0.0312 84.7128644009652
0.03124 84.0352638555572
0.03128 83.6811101613957
0.03132 83.11897474928
0.03136 81.8558400481671
0.0314 82.4555200278089
0.03144 81.716215866683
0.03148 82.9596601196995
0.03152 82.2496913589272
0.03156 80.859372931038
0.0316 80.753508629878
0.03164 80.0811477437249
0.03168 80.5053673321029
0.03172 80.96317971829
0.03176 79.8565895370875
0.0318 79.5575277420441
0.03184 78.5453884371954
0.03188 79.3705413283492
0.03192 77.685877154853
0.03196 78.7035014637725
0.032 77.5362335391085
0.03204 77.3390105792085
0.03208 77.308663158191
0.03212 75.7050964662229
0.03216 75.7526272049242
0.0322 76.2921200766407
0.03224 74.7765300539705
0.03228 74.6729779806815
0.03232 73.2468019930725
0.03236 73.6046002732359
0.0324 71.9036828857671
0.03244 72.2171448126111
0.03248 71.5090504922031
0.03252 71.2342220042242
0.03256 71.7304592986181
0.0326 70.8642312523872
0.03264 71.4549231977978
0.03268 72.5548258895908
0.03272 72.4345116773571
0.03276 73.863225423381
0.0328 73.1031943734067
0.03284 71.793963715767
0.03288 70.6167149862892
0.03292 69.6977806628813
0.03296 69.2745058854263
0.033 70.1864193170802
0.03304 72.0356617337841
0.03308 73.8791229094826
0.03312 74.8774111067439
0.03316 76.7435837272378
0.0332 78.4464737373054
0.03324 78.9489025600694
0.03328 78.0837791394297
0.03332 76.2120009832558
0.03336 73.0291733044295
0.0334 68.8941157940248
0.03344 64.0673388555225
0.03348 59.4642366092972
0.03352 54.3638871611877
0.03356 48.2785770311817
0.0336 44.8704607548684
0.03364 39.2890469245494
0.03368 35.6399998022196
0.03372 32.3164492067821
0.03376 28.2083849435845
0.0338 25.5246240282476
0.03384 22.2506974717541
0.03388 20.3984809621178
0.03392 18.2900430261709
0.03396 20.1746675985731
0.034 23.3914953659306
0.03404 26.5081967116736
0.03408 30.1546514785805
0.03412 34.0388371112751
0.03416 37.9339629462684
0.0342 42.1451928159983
0.03424 46.1930632244704
0.03428 50.190476683371
0.03432 54.5233500884256
0.03436 58.198141312343
0.0344 62.0126553561603
0.03444 65.5261785512653
0.03448 68.5918416264016
0.03452 71.2229593001953
0.03456 73.8241882279069
0.0346 76.1102033795355
0.03464 78.1208223965533
0.03468 80.1229501255884
0.03472 81.6587408556549
0.03476 83.0659971126491
0.0348 83.0573484890635
0.03484 84.1175161397632
0.03488 84.8024525754354
0.03492 84.767050146421
0.03496 85.0303696065615
0.035 84.5638885872358
0.03504 85.8970908197354
0.03508 85.3515046017902
0.03512 85.3806871985801
0.03516 85.4704110171058
0.0352 84.6692543577049
0.03524 84.7607746336475
0.03528 83.1462091582808
0.03532 83.7487447720132
0.03536 83.5380164005583
0.0354 83.8017910101077
0.03544 83.7089868837891
0.03548 82.5745899094296
0.03552 82.8830623265807
0.03556 80.7724530923083
0.0356 81.6582074589339
0.03564 80.7587827410744
0.03568 80.5925232080407
0.03572 80.6332450357456
0.03576 79.349357180466
0.0358 80.472948338872
0.03584 79.7094842674636
0.03588 79.280928857855
0.03592 78.877920888996
0.03596 77.65917004452
0.036 77.4848452341567
0.03604 76.0821200714869
0.03608 76.6256938686563
0.03612 76.3705377416346
0.03616 76.2305178059131
0.0362 75.5964564259505
0.03624 73.4214316365231
0.03628 73.5008711071484
0.03632 71.8754950639103
0.03636 72.2329366666974
0.0364 72.3082881743676
0.03644 71.9195810315885
0.03648 72.8147981993012
0.03652 71.3562109142219
0.03656 72.352406220718
0.0366 72.1907672991971
0.03664 73.4072580152756
0.03668 73.718463874105
0.03672 72.273073347916
0.03676 70.6813021581951
0.0368 69.6883489973956
0.03684 68.5971652205688
0.03688 68.6554586078154
0.03692 70.6911073942171
0.03696 72.1717255595238
0.037 74.8612378517274
0.03704 75.9558338049745
0.03708 77.4598576106948
0.03712 78.8517274565362
0.03716 78.7917365139742
0.0372 77.2249056523842
0.03724 75.3446564364747
0.03728 71.0984995089507
0.03732 66.6903042446777
0.03736 62.6219008724514
0.0374 57.9171041548281
0.03744 52.1260852205835
0.03748 47.1651029663128
0.03752 43.0565578332348
0.03756 38.3383054441687
0.0376 34.8912957132439
0.03764 31.6103864815145
0.03768 27.1869617128808
0.03772 24.5412645864629
0.03776 21.7721014608504
0.0378 20.0640706401115
0.03784 20.7738946253512
0.03788 23.7629500492274
0.03792 26.8367866743312
0.03796 30.2112043782133
0.038 34.1979161181232
0.03804 38.0978152359298
0.03808 41.9191041687984
0.03812 46.034855049365
0.03816 50.3719959797706
0.0382 54.566989137666
0.03824 58.6326449621899
0.03828 62.1912912377546
0.03832 65.6491211331357
0.03836 68.6917961883199
0.0384 71.6206805751976
0.03844 73.999578296631
0.03848 76.7540289141044
0.03852 78.6733884058707
0.03856 80.8129523696041
0.0386 82.2418872312909
0.03864 83.6581634682892
0.03868 84.4399058417673
0.03872 84.6315831664804
0.03876 84.7479255889756
0.0388 85.4828301090732
0.03884 85.6991266452965
0.03888 86.2002546892447
0.03892 86.3404866356984
0.03896 86.8411985522987
0.039 85.3137020639932
0.03904 86.1351630515686
0.03908 85.5410679315193
0.03912 85.7744287682366
0.03916 85.0867135575911
0.0392 84.3970774298925
0.03924 85.0025295460116
0.03928 84.6126469129613
0.03932 84.8094623434759
0.03936 83.3916381938417
0.0394 82.4985549904864
0.03944 82.9120997547408
0.03948 81.4612583564236
0.03952 82.0090939669514
0.03956 81.8015479764019
0.0396 82.1947569337087
0.03964 81.7256927754156
0.03968 80.1808687196054
0.03972 80.0339689589328
0.03976 79.7458436973877
0.0398 79.3989603171131
0.03984 78.0066288717993
0.03988 76.8283456274912
0.03992 76.9913528101433
0.03996 75.5786682023246
0.04 76.5739833721245
0.04004 75.4059040700981
0.04008 74.9816124849497
0.04012 74.011643360592
0.04016 71.8682268582349
0.0402 71.7464099066461
0.04024 71.9929103581619
0.04028 72.8960126955991
0.04032 72.8472762873124
0.04036 73.1972211300007
0.0404 73.0649284995017
0.04044 72.7327372329643
0.04048 74.3585253297246
0.04052 73.9848293185032
0.04056 71.9863607132085
0.0406 70.8294707358588
0.04064 69.4859161125058
0.04068 69.4864488032566
0.04072 69.5380030746101
0.04076 70.9127229594582
0.0408 73.0034534764768
0.04084 74.5540950693112
0.04088 76.7396375241598
0.04092 79.2884153845592
0.04096 79.1715287485966
0.041 78.5182092090953
0.04104 77.1785514987851
0.04108 74.7115458723231
0.04112 69.7398051864171
0.04116 65.9705618065016
0.0412 60.6038822712012
0.04124 56.3119323415068
0.04128 51.4919788870289
0.04132 46.9163806475337
0.04136 42.0136029116964
0.0414 36.9679092017521
0.04144 33.8416110264008
0.04148 30.7130708145877
0.04152 27.4544170075042
0.04156 24.6301593202744
0.0416 21.4426335223955
0.04164 22.2086309384109
0.04168 25.1833887523468
0.04172 28.6260477081954
0.04176 32.0899101053116
0.0418 35.8677737367198
0.04184 39.5617392898151
0.04188 43.4484850261624
0.04192 47.5840669775276
0.04196 51.7148696285885
0.042 55.7493326792717
0.04204 59.6534496702619
0.04208 63.3592092328087
0.04212 66.8399960441974
0.04216 70.2378850350601
0.0422 73.2682743011377
0.04224 76.1343175467328
0.04228 78.4656974861267
0.04232 80.6625759248809
0.04236 82.3305646138481
0.0424 84.3434847397486
0.04244 85.5346667677279
0.04248 86.0139118513108
0.04252 86.9567823150512
0.04256 87.1958340031742
0.0426 88.070158543628
0.04264 87.6271939607715
0.04268 88.3281859949604
0.04272 88.4177034011177
0.04276 88.1095835761329
0.0428 88.1380772296929
0.04284 87.363850201511
0.04288 88.060769728871
0.04292 87.4257237220627
0.04296 86.8006364385527
0.043 86.2525548401262
0.04304 86.4174010779358
0.04308 86.228247458603
0.04312 85.020530402919
0.04316 85.0998601391767
0.0432 84.6322550084012
0.04324 84.3777184311569
0.04328 83.458537640848
0.04332 81.770276443894
0.04336 82.3148442170661
0.0434 82.3359869160109
0.04344 81.234681150895
0.04348 81.3232468388746
0.04352 81.0150533115321
0.04356 80.1356747629467
0.0436 78.0353063858031
0.04364 78.4839695581645
0.04368 77.4838256827351
0.04372 77.675903090424
0.04376 76.837348227757
0.0438 75.1526985429755
0.04384 75.144970778246
0.04388 73.6935292838676
0.04392 74.0112863965836
0.04396 73.345160635533
0.044 74.0658382818175
0.04404 73.4672690491248
0.04408 72.2872117132334
0.04412 73.0341234416006
0.04416 73.6317235747961
0.0442 74.6879255222507
0.04424 76.7757337402798
0.04428 74.5006203861063
0.04432 73.2092839324348
0.04436 71.7413804421419
0.0444 71.1895947251955
0.04444 70.8654097430127
0.04448 71.7226874114238
0.04452 73.4664472389927
0.04456 76.3580163456915
0.0446 77.0196505957672
0.04464 79.0537531047164
0.04468 80.0548977478528
0.04472 79.9985567279005
0.04476 79.2079969730696
0.0448 77.4348285263633
0.04484 73.2592003834706
0.04488 69.3977051265546
0.04492 65.2540128915999
0.04496 60.2779768721248
0.045 55.0698141404906
0.04504 49.550675026458
0.04508 45.6049982789349
0.04512 40.7196455886616
0.04516 36.954397083621
0.0452 33.3900313453682
0.04524 29.8060484184362
0.04528 26.333152549251
0.04532 23.2802834133181
0.04536 22.8200403130406
0.0454 25.8751988904858
0.04544 29.3477375854819
0.04548 32.6707088159702
0.04552 36.0151674608296
0.04556 39.6782434243537
0.0456 43.5204136335969
0.04564 47.7864070865431
0.04568 51.6841815088497
0.04572 55.943487910185
0.04576 59.6758684002676
0.0458 63.5196259501234
0.04584 66.8940607198955
0.04588 70.1957377191484
0.04592 73.2960959407433
0.04596 76.229863516271
0.046 78.7580510655487
0.04604 81.2288052923969
0.04608 83.0785663029117
0.04612 84.6569631807133
0.04616 85.7215502112923
0.0462 86.7872094446684
0.04624 87.2654862896935
0.04628 87.6331314032585
0.04632 88.7284140898414
0.04636 89.244029984507
0.0464 89.4589011765273
0.04644 89.757500791107
0.04648 88.5090018223038
0.04652 88.8427955584773
0.04656 87.4573531685945
0.0466 87.9975531834568
0.04664 87.7259481378029
0.04668 87.6329626425373
0.04672 87.4405291221746
0.04676 86.4994814806308
0.0468 87.0658355665136
0.04684 86.6495196828279
0.04688 85.6728565713856
0.04692 85.108942395207
0.04696 84.4508575741675
0.047 83.838602727036
0.04704 83.1701293050221
0.04708 83.6537131691656
0.04712 83.3649622356882
0.04716 82.9498521310425
0.0472 81.4221153486617
0.04724 79.7372563415921
0.04728 80.1736447065951
0.04732 79.2722934055768
0.04736 78.4068550514775
0.0474 78.1687856227462
0.04744 78.1170084487981
0.04748 77.6269435427276
0.04752 74.8446173026569
0.04756 74.5303426157357
0.0476 74.4805350958854
0.04764 73.7449182954172
0.04768 73.9091670034305
0.04772 73.5455318468526
0.04776 73.8457480389238
0.0478 73.7582454840843
0.04784 73.8964410179913
0.04788 75.9260569606998
0.04792 75.4423243399217
0.04796 73.3998553542955
0.048 72.0848741365634
0.04804 70.3314703830007
0.04808 70.6106812020478
0.04812 70.1385296114264
0.04816 71.4473139931158
0.0482 73.6352112859735
0.04824 75.2575093587238
0.04828 77.4166046386063
0.04832 79.3986957752967
0.04836 79.9948189281373
0.0484 79.6451027346535
0.04844 79.0104316324748
0.04848 75.960493927779
0.04852 72.2139862848733
0.04856 68.6104588587562
0.0486 64.4809282777096
0.04864 58.6768864914055
0.04868 53.3873819214459
0.04872 49.3827151986374
0.04876 42.8922249489773
0.0488 39.7655697383255
0.04884 36.349306873588
0.04888 32.7968425814869
0.04892 28.9612142279249
0.04896 24.9965253501679
0.049 23.4421347153486
0.04904 26.4873932280815
0.04908 29.3818770505421
0.04912 32.6503831183431
0.04916 36.5583327260182
0.0492 40.0789236709538
0.04924 44.0971483718602
0.04928 47.8860281465984
0.04932 51.8805670484618
0.04936 55.8448017906577
0.0494 59.6386988649305
0.04944 63.6138703365397
0.04948 67.2291108768349
0.04952 70.5650676930303
0.04956 73.8608929151415
0.0496 76.8968733453652
0.04964 79.653967839062
0.04968 82.1816515061988
0.04972 84.1129866420094
0.04976 85.6458745089321
0.0498 86.6836808733665
0.04984 87.5764759103437
0.04988 88.3194596357079
0.04992 88.5490272700896
0.04996 89.3603933220882
0.05 90.1208626003902
0.05004 90.8598952848508
0.05008 90.5630714180429
0.05012 90.3675136884681
0.05016 90.3433851901656
0.0502 88.7433214223891
0.05024 89.1238587101715
0.05028 89.1145025713158
0.05032 88.7742474743793
0.05036 89.0995163959954
0.0504 88.5422478487403
0.05044 87.8747442681107
0.05048 87.4429650273157
0.05052 86.6665544546617
0.05056 85.7838425795674
0.0506 85.7040927013568
0.05064 85.1500002839078
0.05068 83.7059185411155
0.05072 84.2777511011756
0.05076 83.7084923668058
0.0508 82.5022621544077
0.05084 81.4834305381407
0.05088 81.9028796780274
0.05092 80.4597064300016
0.05096 79.3796210514144
0.051 78.543487212603
0.05104 78.2141052135177
0.05108 77.4342476762598
0.05112 76.8854315698036
0.05116 75.2059603963018
0.0512 75.6409951509933
0.05124 74.3917848056459
0.05128 74.5265933117961
0.05132 73.722980091975
0.05136 74.6272458974362
0.0514 74.3513943110673
0.05144 74.7022606523959
0.05148 76.771587132258
0.05152 76.252536779918
0.05156 74.604881561733
0.0516 72.6252191756221
0.05164 71.6572579156588
0.05168 70.8358121110487
0.05172 71.7297768600376
0.05176 73.0286255672583
0.0518 75.1937999616628
0.05184 76.9859702213104
0.05188 79.2757656010864
0.05192 81.2480493762993
0.05196 80.902840839527
0.052 80.6982714304136
0.05204 79.460052276622
0.05208 76.1197557149069
0.05212 71.8840272851068
0.05216 68.3966158036991
0.0522 63.4623237575423
0.05224 58.0608882969378
0.05228 53.4283641203187
0.05232 48.5784130662755
0.05236 43.4936793015963
0.0524 38.5601428896929
0.05244 35.7338339701198
0.05248 32.3978396338019
0.05252 29.2360904384651
0.05256 26.0683746000652
0.0526 27.1056542746102
0.05264 30.0259163519029
0.05268 33.2815552574256
0.05272 36.8374689387754
0.05276 40.6496519431348
0.0528 44.3838234937135
0.05284 48.2444357640119
0.05288 52.4221251895926
0.05292 56.2122195482725
0.05296 60.2205222080721
0.053 64.0927967810118
0.05304 67.9159310514277
0.05308 71.6807906921464
0.05312 75.0007514386236
0.05316 77.9992676318111
0.0532 80.6963819517322
0.05324 83.0876026000114
0.05328 85.2043622665707
0.05332 86.7354508037817
0.05336 87.6432588825121
0.0534 88.9571827990989
0.05344 90.0606698472919
0.05348 91.033884435981
0.05352 91.9230047252083
0.05356 91.9083741455557
0.0536 91.9284975363322
0.05364 92.1691597659662
0.05368 91.9505764884131
0.05372 91.8577405823131
0.05376 91.8131434363665
0.0538 91.058489584248
0.05384 90.5070451970807
0.05388 91.0073839953094
0.05392 90.0549161824179
0.05396 90.0347524091609
0.054 88.3266874923422
0.05404 88.3895880226174
0.05408 88.2970381589406
0.05412 86.6953617386415
0.05416 86.4866873824307
0.0542 85.4911541307068
0.05424 85.1064274257267
0.05428 85.2600700895265
0.05432 83.0021534308246
0.05436 82.9771713351086
0.0544 82.9587788513019
0.05444 81.2766552467656
0.05448 80.4983169562678
0.05452 79.9861587908661
0.05456 78.6480245417772
0.0546 77.3597797773537
0.05464 77.5767754118201
0.05468 77.2782226122086
0.05472 77.0583859567829
0.05476 76.2195771466147
0.0548 74.79244023428
0.05484 75.4292243401803
0.05488 75.2396990604826
0.05492 75.2271918929514
0.05496 76.1298913198052
0.055 78.8948167666369
0.05504 75.9859437406526
0.05508 74.6825723146576
0.05512 73.3620807997895
0.05516 72.2364450533552
0.0552 72.2297878483593
0.05524 72.7957122077087
0.05528 74.8575139892301
0.05532 77.5021068358837
0.05536 79.9484251780457
0.0554 80.8787172819331
0.05544 81.8679001601818
0.05548 82.0351483266807
0.05552 81.4683545846637
0.05556 78.7241150006134
0.0556 75.7323155970558
0.05564 72.1632391921251
0.05568 67.8402693068088
0.05572 62.3663317370317
0.05576 57.3903678018162
0.0558 52.6333053284348
0.05584 47.2527248730291
0.05588 42.6443222823654
0.05592 38.7766278446023
0.05596 34.9659303362716
0.056 31.5890347462053
0.05604 28.0150609373282
0.05608 28.2028687471699
0.05612 30.8321440123907
0.05616 33.9918267077839
0.0562 37.2060574963075
0.05624 40.7612775842217
0.05628 44.54194634352
0.05632 48.3287600712068
0.05636 52.0981027220635
0.0564 56.214061804953
0.05644 60.3068196395086
0.05648 64.1149415950186
0.05652 68.1182320189727
0.05656 71.8111103909399
0.0566 75.2758558338549
0.05664 78.509050193089
0.05668 81.4271463286724
0.05672 83.7568549422436
0.05676 85.8402922822696
0.0568 86.8681548234804
0.05684 88.6473045094807
0.05688 89.9769861992094
0.05692 90.9145024861099
0.05696 91.7512421992441
0.057 91.9877286968905
0.05704 93.03165498847
0.05708 93.5652154000895
0.05712 93.208994077932
0.05716 93.0881697546448
0.0572 93.0550814373954
0.05724 92.1741555389558
0.05728 91.4899414238075
0.05732 92.0421961672341
0.05736 92.1418643202402
0.0574 91.4867862076478
0.05744 90.7962215718796
0.05748 90.645107886186
0.05752 89.9150388197708
0.05756 88.2487743640525
0.0576 87.881067986689
0.05764 87.7260684642588
0.05768 86.4693623395743
0.05772 86.7650737751092
0.05776 84.4703654451601
0.0578 84.9225763432141
0.05784 83.7734460388892
0.05788 81.7935583945359
0.05792 81.3820915420523
0.05796 80.3117541993145
0.058 79.8331587538509
0.05804 79.7605082785229
0.05808 78.3670172191024
0.05812 77.7715186822452
0.05816 76.9958181577429
0.0582 76.1722365619381
0.05824 74.8058407151408
0.05828 75.5092453959744
0.05832 75.6750748480374
0.05836 75.8220651419812
0.0584 77.0529641868174
0.05844 77.8083415896591
0.05848 75.4139848795527
0.05852 73.7923855162645
0.05856 73.5829037273775
0.0586 72.5103360875834
0.05864 73.1348595473863
0.05868 73.6735440937184
0.05872 77.1939563396717
0.05876 78.1218159819398
0.0588 80.4685704388916
0.05884 81.8649649516236
0.05888 82.3501396518252
0.05892 82.7992130943379
0.05896 81.8955975839191
0.059 78.1700968470765
0.05904 75.5170584452693
0.05908 72.276314167987
0.05912 66.8343776157679
0.05916 61.1766674365842
0.0592 55.8568565803897
0.05924 51.7435197993549
0.05928 46.339990310607
0.05932 41.9775469900935
0.05936 38.5340794674149
0.0594 34.8117859054006
0.05944 31.4154863649221
0.05948 29.2026548839904
0.05952 32.086344309653
0.05956 34.5037857022228
0.0596 37.9493468708538
0.05964 41.4231894896337
0.05968 44.9624870085519
0.05972 48.6583456704224
0.05976 52.5283404688597
0.0598 56.5362184613509
0.05984 60.475086663626
0.05988 64.6398849327342
0.05992 68.7033427636203
0.05996 72.6093310287654
0.06 76.1442234539641
0.06004 79.4576513995357
0.06008 82.431796374942
0.06012 84.8463978729464
0.06016 86.8040536197107
0.0602 88.4507598634083
0.06024 90.2265430889046
0.06028 91.4697926945187
0.06032 92.4451410619079
0.06036 93.3991374797224
0.0604 94.2662813666485
0.06044 94.0956559556211
0.06048 94.5269697517131
0.06052 94.2392473616998
0.06056 94.7900206504692
0.0606 94.3815107162761
0.06064 94.212517455316
0.06068 93.6698486144695
0.06072 93.1972264648096
0.06076 93.5435982016963
0.0608 92.8188726264249
0.06084 91.8255625354777
0.06088 90.9796069610214
0.06092 89.7973460885502
0.06096 89.6676448119956
0.061 89.0684856380783
0.06104 88.6199324647645
0.06108 87.7679936396011
0.06112 87.5884898546595
0.06116 86.4272440638262
0.0612 85.3973396039499
0.06124 84.4678081539626
0.06128 82.8897756294153
0.06132 81.6899536244663
0.06136 80.4299014292245
0.0614 79.1334176366871
0.06144 79.2285824856846
0.06148 78.447756124037
0.06152 77.3525485362435
0.06156 77.7318363534102
0.0616 77.1036160513823
0.06164 76.9832778834056
0.06168 75.5565431772869
0.06172 76.9322329645524
0.06176 77.6999865018376
0.0618 76.523474167806
0.06184 75.3265586288445
0.06188 73.8174327967324
0.06192 72.764459442362
0.06196 72.6861767450179
0.062 73.5388862944262
0.06204 74.9177615535579
0.06208 76.8612147233892
0.06212 79.0622081440645
0.06216 81.577362845899
0.0622 82.1997788763753
0.06224 83.1886386374562
0.06228 83.336605962182
0.06232 81.5822963735385
0.06236 78.9004031282269
0.0624 75.8106155162208
0.06244 71.6255374274171
0.06248 66.4604162037413
0.06252 61.5117695358627
0.06256 56.5074569362329
0.0626 50.5678636579236
0.06264 46.6337624428298
0.06268 42.1618309862811
0.06272 37.7974837276267
0.06276 35.0094201734952
0.0628 31.9615478483874
0.06284 34.1708748475893
0.06288 36.1868443543015
0.06292 39.2044947058824
0.06296 42.4737820394679
0.063 45.9990528333144
0.06304 49.4951399931925
0.06308 53.4511484123306
0.06312 57.5318121193028
0.06316 61.4315931173085
0.0632 65.6558781750262
0.06324 69.5417404268132
0.06328 73.7244703140082
0.06332 77.2085233430941
0.06336 80.3066029710069
0.0634 83.3879185427057
0.06344 85.9020310123359
0.06348 88.1737046519962
0.06352 89.9192663277118
0.06356 91.2653821990873
0.0636 93.0693729284951
0.06364 94.150041173275
0.06368 95.065714600009
0.06372 96.1621704103325
0.06376 96.706891854726
0.0638 96.8849291227653
0.06384 95.6093104590086
0.06388 96.2268559197863
0.06392 96.5525754307644
0.06396 95.0292722006309
0.064 95.8212402419563
0.06404 95.264383271939
0.06408 95.1315620981566
0.06412 94.0826249488154
0.06416 93.256569996654
0.0642 92.5166497785551
0.06424 91.2268925420172
0.06428 91.0303673319145
0.06432 90.373721008425
0.06436 89.4638544560295
0.0644 88.5863871954193
0.06444 87.7022143186592
0.06448 86.4531370201825
0.06452 86.0260916898166
0.06456 84.7977423650485
0.0646 83.9745770051044
0.06464 82.0905757132852
0.06468 80.7474022426407
0.06472 80.6323313406116
0.06476 79.932082406388
0.0648 79.3257113905386
0.06484 79.1824212334924
0.06488 78.9314045771749
0.06492 78.4325054473155
0.06496 77.6745193923888
0.065 78.5046430236441
0.06504 79.9520753650812
0.06508 77.4134546501848
0.06512 75.6258724814662
0.06516 74.2909142224108
0.0652 72.7601148682485
0.06524 73.2640838275033
0.06528 74.7449905189135
0.06532 75.9568868662116
0.06536 78.4967428996561
0.0654 80.6558936471692
0.06544 82.199974300742
0.06548 83.7583927534565
0.06552 84.6106317277675
0.06556 84.1411130108681
0.0656 82.0179633060879
0.06564 79.2920952738829
0.06568 75.9194758020268
0.06572 71.4330283852983
0.06576 66.0862415188107
0.0658 61.1129471580224
0.06584 55.8721074144837
0.06588 50.4079518184159
0.06592 45.8597923923583
0.06596 41.8777082705273
0.066 38.1965804545286
0.06604 34.8932408675412
0.06608 33.8455845892506
0.06612 36.0456481833671
0.06616 38.9487471309991
0.0662 41.7953391436877
0.06624 45.1349475186595
0.06628 48.8641857344062
0.06632 52.6470701559519
0.06636 56.458948696459
0.0664 60.2924718676405
0.06644 65.0510234765891
0.06648 68.8991605287358
0.06652 73.0100715743545
0.06656 77.0866116057
0.0666 80.289650331067
0.06664 83.4385227164442
0.06668 85.9384682868294
0.06672 88.1717744234062
0.06676 90.0104273921009
0.0668 91.8013813068261
0.06684 93.8395880194732
0.06688 95.1573948352062
0.06692 96.3675097532597
0.06696 97.0054853113357
0.067 97.6456436498785
0.06704 97.1148427803605
0.06708 96.8692692253854
0.06712 96.199403522842
0.06716 96.9205049591308
0.0672 97.2162166500979
0.06724 96.7351444404879
0.06728 96.3895087748097
0.06732 95.7056457775103
0.06736 95.1444514227837
0.0674 94.5878098195183
0.06744 92.9739226574663
0.06748 92.2204760162658
0.06752 91.4892156747592
0.06756 90.420872195776
0.0676 90.2836910006057
0.06764 89.6601030877518
0.06768 87.0150769183707
0.06772 86.8460335461916
0.06776 85.5907726425202
0.0678 82.9243264393285
0.06784 82.5102384142671
0.06788 81.4363833188823
0.06792 81.3683404848229
0.06796 80.5669473661999
0.068 81.2795966351967
0.06804 80.0014144017534
0.06808 79.6145845787128
0.06812 78.9294901664882
0.06816 78.118764561773
0.0682 78.9462424637172
0.06824 79.5813825477491
0.06828 77.3007519278603
0.06832 75.3299646172696
0.06836 74.2841487125116
0.0684 73.3279123303144
0.06844 74.1237693072116
0.06848 75.8637349372023
0.06852 77.6996670620773
0.06856 79.4966808052729
0.0686 81.3916103319364
0.06864 82.8112893884399
0.06868 84.4683546274535
0.06872 85.6617063691863
0.06876 84.187170636602
0.0688 81.6812522918083
0.06884 79.5504010718517
0.06888 75.990708707403
0.06892 69.5250884336989
0.06896 65.3835680396504
0.069 60.6950272256956
0.06904 54.2582437437582
0.06908 50.2747810045607
0.06912 45.5775866285389
0.06916 41.7851807903989
0.0692 38.1543680954265
0.06924 36.3656624105971
0.06928 37.7783944908143
0.06932 40.5953664249295
0.06936 43.2841046472991
0.0694 46.0492499922458
0.06944 49.7703795480879
0.06948 53.7110175586522
0.06952 57.9255328846755
0.06956 61.4171360370734
0.0696 65.9827698289131
0.06964 69.8448690831842
0.06968 73.801244041247
0.06972 77.9017598362625
0.06976 81.3422100902469
0.0698 84.301103261831
0.06984 87.1574160068299
0.06988 89.5565803721518
0.06992 91.8722688650956
0.06996 93.874683190708
0.07 95.4407615372487
0.07004 97.0686328707214
0.07008 97.9250836374949
0.07012 98.4612164484199
0.07016 98.8464894775943
0.0702 99.304961829864
0.07024 99.1047303773502
0.07028 98.1943102100427
0.07032 98.7419645115052
0.07036 98.4021693265259
0.0704 98.984744599971
0.07044 97.8609682021804
0.07048 97.8285002530295
0.07052 97.0082505281982
0.07056 94.8633895225224
0.0706 94.4466933336012
0.07064 93.4003351775975
0.07068 92.0678429420337
0.07072 91.7457147379563
0.07076 90.8820359514495
0.0708 89.8632325138764
0.07084 87.2857565169787
0.07088 86.2957534917934
0.07092 85.4576288115688
0.07096 83.4988825761646
0.071 83.170035176237
0.07104 82.3871189425011
0.07108 81.8307916220968
0.07112 81.4733437165327
0.07116 80.6708920457043
0.0712 80.3800212222334
0.07124 79.3418563981149
0.07128 79.9004353039717
0.07132 80.5547278202873
0.07136 81.8261694570516
0.0714 79.38138296455
0.07144 77.5900471685419
0.07148 76.1627309128939
0.07152 75.8903140977188
0.07156 76.5641463084776
0.0716 77.8010265825487
0.07164 80.0922953143763
0.07168 81.7595434014677
0.07172 84.0143599945354
0.07176 85.8697278270755
0.0718 86.8925731277699
0.07184 86.8923512094929
0.07188 85.3511969302486
0.07192 83.2749068659082
0.07196 80.3238229976392
0.072 76.0586315157098
0.07204 70.9700389238096
0.07208 65.0656324448744
0.07212 60.6825137625667
0.07216 55.2447103270619
0.0722 49.830502876603
0.07224 46.2776634649252
0.07228 41.9170573848566
0.07232 38.7841825673369
0.07236 40.5350519668059
0.0724 42.5680445975118
0.07244 45.4477205941546
0.07248 48.3171247029568
0.07252 51.8839565834014
0.07256 55.2134588755693
0.0726 59.0050787909887
0.07264 63.2326241815728
0.07268 67.1286915453879
0.07272 70.9326590695284
0.07276 75.1485194469327
0.0728 78.6837524047921
0.07284 82.5060067053507
0.07288 85.6063941202325
0.07292 88.536576520046
0.07296 91.1707181930065
0.073 93.9448864839173
0.07304 95.745340422697
0.07308 97.5606936424293
0.07312 99.3313023400158
0.07316 99.948381195452
0.0732 100.76022084227
0.07324 101.003364973946
0.07328 101.319990811763
0.07332 101.428138991299
0.07336 100.811952564346
0.0734 101.246689043104
0.07344 100.187979556047
0.07348 100.446300124455
0.07352 99.6131050727747
0.07356 99.1762855064363
0.0736 97.6984989946762
0.07364 96.9930200075709
0.07368 96.0831331685618
0.07372 95.0522858697288
0.07376 93.8271001146492
0.0738 92.5665708741367
0.07384 92.4386645875008
0.07388 91.0081549640559
0.07392 88.9422707866811
0.07396 88.2603515841511
0.074 85.1640791862664
0.07404 85.5146153468652
0.07408 84.5757087997865
0.07412 82.3939618208663
0.07416 82.4520963619455
0.0742 82.0980881051988
0.07424 82.0432078796901
0.07428 81.9498484708737
0.07432 81.7566544674031
0.07436 82.073286948745
0.0744 81.9847551183731
0.07444 79.4592845134776
0.07448 78.7398164199653
0.07452 77.9747457586703
0.07456 76.8110508939906
0.0746 78.3557262396837
0.07464 79.0675657883639
0.07468 82.0027632167551
0.07472 82.8324168356047
0.07476 85.0170527662241
0.0748 86.9134584748817
0.07484 88.2495903137009
0.07488 87.5988380050385
0.07492 86.2194280731304
0.07496 83.8044324883134
0.075 80.8405950861393
0.07504 75.7771056416897
0.07508 70.5816915655212
0.07512 65.8127896068098
0.07516 60.7191335826709
0.0752 55.1454363375811
0.07524 49.3807021749269
0.07528 45.9172016012445
0.07532 42.2769944798403
0.07536 40.6696748432875
0.0754 42.9949509112836
0.07544 45.7024776416995
0.07548 48.3047979353306
0.07552 51.4079281999053
0.07556 54.7696065561994
0.0756 58.6083134428436
0.07564 62.672765455626
0.07568 66.7570519550082
0.07572 70.8436903248566
0.07576 74.9971066952291
0.0758 78.9499064933295
0.07584 82.2734084111234
0.07588 85.7595042167349
0.07592 88.7025396297219
0.07596 91.4644942450458
0.076 93.8723357450911
0.07604 96.4431873072335
0.07608 98.5551644219013
0.07612 100.342531842327
0.07616 101.320023666351
0.0762 101.912319598561
0.07624 102.281350542608
0.07628 102.180230186122
0.07632 102.16585712234
0.07636 102.529737677085
0.0764 101.96010425046
0.07644 102.051854945219
0.07648 101.534115540279
0.07652 101.234278093012
0.07656 99.9032356102656
0.0766 97.1228878729392
0.07664 97.5050203765824
0.07668 95.9401855420222
0.07672 95.0961093237723
0.07676 94.7409501198465
0.0768 93.3343306619402
0.07684 92.3845169464652
0.07688 90.3072969612674
0.07692 89.0499917710103
0.07696 86.7430826488839
0.077 85.7102989363754
0.07704 85.1501856482155
0.07708 84.4759337955009
0.07712 83.8879632668891
0.07716 82.9464219157111
0.0772 83.4726701791482
0.07724 82.94316686922
0.07728 82.8611964033231
0.07732 84.130014881894
0.07736 82.0375455617983
0.0774 80.6127066297673
0.07744 79.3756798015247
0.07748 78.4939194757559
0.07752 78.1169295451122
0.07756 78.560641431578
0.0776 80.3449711157504
0.07764 81.8927241111317
0.07768 84.1538977763608
0.07772 86.124034550273
0.07776 88.4185956184504
0.0778 89.1160648498091
0.07784 87.9344571044322
0.07788 86.3522064797728
0.07792 84.3296961983372
0.07796 80.6586619764302
0.078 75.8248675463382
0.07804 70.7601913343759
0.07808 66.0318030273991
0.07812 60.4622105998278
0.07816 55.3260810047735
0.0782 50.5390027536413
0.07824 46.4775273373044
0.07828 42.7767759935566
0.07832 44.4138954983763
0.07836 46.7071730651025
0.0784 48.8804855006665
0.07844 51.8249681591532
0.07848 55.3894406993633
0.07852 59.1635920668743
0.07856 62.6798364766302
0.0786 66.2400702317234
0.07864 70.5297401126406
0.07868 74.6598274001496
0.07872 78.7624287888532
0.07876 82.613615122915
0.0788 86.0948194827737
0.07884 89.3325942537247
0.07888 92.2376008170201
0.07892 94.9769046773878
0.07896 97.4995694741847
0.079 99.5252690746903
0.07904 101.086483610744
0.07908 101.775755666134
0.07912 102.828167925116
0.07916 103.522108819618
0.0792 103.716271106001
0.07924 103.889280849975
0.07928 103.390392478772
0.07932 103.503462412749
0.07936 103.408884191202
0.0794 103.080153768457
0.07944 102.105980759349
0.07948 100.647435510728
0.07952 100.038962219619
0.07956 98.0471542423466
0.0796 97.0612290200439
0.07964 95.5090789085812
0.07968 95.4988531456335
0.07972 94.1300851268303
0.07976 91.7211602223256
0.0798 90.9556648771629
0.07984 89.6301726281024
0.07988 87.4241553055651
0.07992 87.2891834937806
0.07996 86.565571258878
0.08 85.3678738077843
0.08004 85.3948380457967
0.08008 83.9342831752718
0.08012 83.3024299700468
0.08016 83.682613123302
0.0802 85.1518501434935
0.08024 83.3605067375845
0.08028 81.1165306283488
0.08032 79.8099740723262
0.08036 78.1661504880815
0.0804 78.0248708973326
0.08044 80.183281313091
0.08048 80.9414666869909
0.08052 83.3653562938602
0.08056 85.8447617963762
0.0806 87.9454412972606
0.08064 89.4109612441428
0.08068 89.6898683462733
0.08072 89.1650714939836
0.08076 87.5828231851706
0.0808 84.9336339352163
0.08084 80.9525920625263
0.08088 76.2725083892075
0.08092 71.0463780230439
0.08096 66.2512989467425
0.081 59.487671316006
0.08104 55.8750418918846
0.08108 51.2893794122485
0.08112 47.0728965499072
0.08116 47.1740811304753
0.0812 48.9133349544786
0.08124 51.284014662036
0.08128 54.0872745597764
0.08132 57.3133975926912
0.08136 60.7871854770019
0.0814 64.1197199009918
0.08144 67.9490037405691
0.08148 72.1235106292409
0.08152 75.851884271451
0.08156 80.0973399826322
0.0816 83.7268230899326
0.08164 87.3347633835949
0.08168 90.7494799146532
0.08172 93.9610479037086
0.08176 96.8567487521989
0.0818 99.4189597301936
0.08184 101.516898604469
0.08188 103.334800313316
0.08192 104.154131912683
0.08196 105.223777219689
0.082 105.995861576655
0.08204 105.930100547859
0.08208 106.24621052135
0.08212 106.043474272322
0.08216 105.921240086528
0.0822 105.187687418528
0.08224 103.750199614305
0.08228 103.574782470386
0.08232 102.182057307946
0.08236 101.703178183563
0.0824 99.9749617600532
0.08244 98.4163486663704
0.08248 97.5172723811821
0.08252 95.9244670240091
0.08256 94.5483731497839
0.0826 92.7323197415908
0.08264 91.1574158675185
0.08268 89.5853059843157
0.08272 88.2316729656017
0.08276 87.1892403393774
0.0828 85.5874641210058
0.08284 85.8426673347564
0.08288 85.2998937841987
0.08292 84.7466843238174
0.08296 84.5555287928218
0.083 86.6814455713891
0.08304 84.5130805608235
0.08308 83.1785217908286
0.08312 82.5099358050942
0.08316 80.4106757033892
0.0832 79.9419352842792
0.08324 80.8922905600242
0.08328 83.4724298475855
0.08332 85.4769413646159
0.08336 87.922406305683
0.0834 90.3654584049487
0.08344 90.9934033813977
0.08348 91.1447763663895
0.08352 90.0923766036798
0.08356 88.6018045232314
0.0836 85.7455637734275
0.08364 81.1526090781468
0.08368 76.24875614299
0.08372 71.3192825219429
0.08376 66.9654025853006
0.0838 61.3126274419632
0.08384 55.7565139327953
0.08388 51.4335288075163
0.08392 48.7194147431318
0.08396 50.7697433446955
0.084 52.6089843653284
0.08404 54.9482295906978
0.08408 57.712418736796
0.08412 61.1736072637845
0.08416 64.9118471896494
0.0842 68.3835519535327
0.08424 72.1530468680903
0.08428 76.205521833135
0.08432 79.7543848497206
0.08436 84.0309956449085
0.0844 87.5256201955136
0.08444 90.8344982405653
0.08448 94.1982103636742
0.08452 97.4552726235487
0.08456 100.483985993022
0.0846 102.673686139938
0.08464 104.570342747612
0.08468 105.668955290466
0.08472 106.070668637076
0.08476 106.630423684012
0.0848 106.562276441161
0.08484 107.214399506745
0.08488 106.986839696662
0.08492 106.509234340704
0.08496 106.718322535428
0.085 105.890305486326
0.08504 104.712858214031
0.08508 103.246648697082
0.08512 101.967324924914
0.08516 100.113861360151
0.0852 99.397601415155
0.08524 98.039757172867
0.08528 96.8002601903308
0.08532 95.5762407380013
0.08536 95.0442448201371
0.0854 90.740027015176
0.08544 90.5245045236266
0.08548 88.3844518270822
0.08552 88.2765644022366
0.08556 86.5255890906118
0.0856 86.362775020276
0.08564 86.5431423442944
0.08568 86.9229823303228
0.08572 86.9687087463009
0.08576 84.5446096673442
0.0858 82.9771605962095
0.08584 81.7546469864773
0.08588 81.2269464665801
0.08592 81.0694660822999
0.08596 83.0155253352977
0.086 83.992273579202
0.08604 86.23846000117
0.08608 89.0456647767731
0.08612 91.3954164510378
0.08616 91.9426233914035
0.0862 91.5329041626086
0.08624 90.6310598148129
0.08628 89.3417146557999
0.08632 86.0837567291319
0.08636 81.5229521547075
0.0864 76.9022896098112
0.08644 72.0522371677533
0.08648 67.4120209859443
0.08652 61.4719974672865
0.08656 56.8355847675797
0.0866 52.4714519031828
0.08664 52.1595481383893
0.08668 54.7835419528792
0.08672 56.4413542469886
0.08676 58.8578654095705
0.0868 61.7328505741212
0.08684 65.095066654544
0.08688 68.4839788651363
0.08692 72.6909220829777
0.08696 76.4555689843893
0.087 80.219459550318
0.08704 84.4182031707978
0.08708 88.2236740850263
0.08712 92.1097012615413
0.08716 95.4592815972498
0.0872 98.7559160048114
0.08724 101.510002588751
0.08728 103.863692892564
0.08732 105.747976230629
0.08736 106.789775294326
0.0874 107.821135685955
0.08744 108.537442604363
0.08748 108.722622420243
0.08752 109.338986477756
0.08756 109.131804926471
0.0876 108.784966169794
0.08764 107.926769140158
0.08768 107.313219522358
0.08772 105.90895470243
0.08776 104.281254217548
0.0878 102.614842065948
0.08784 101.174459279958
0.08788 98.7387979937174
0.08792 99.2589274233516
0.08796 96.7876249224942
0.088 95.7886378074461
0.08804 94.1013760856869
0.08808 92.3162357683923
0.08812 91.7244553990087
0.08816 90.2693535865778
0.0882 89.1420626246522
0.08824 88.6426673589634
0.08828 88.305433885916
0.08832 87.7845864501914
0.08836 88.6724833037518
0.0884 87.3247918712047
0.08844 85.0247095220776
0.08848 83.56270050902
0.08852 82.3010364007441
0.08856 83.1342265926321
0.0886 83.6493923626152
0.08864 86.4837629948714
0.08868 89.2198247943807
0.08872 91.2162478232637
0.08876 92.8426482239154
0.0888 93.1264124447501
0.08884 93.3943290460419
0.08888 92.2918507503639
0.08892 90.2743737467177
0.08896 86.9989104794803
0.089 82.6055006315782
0.08904 77.6529871224696
0.08908 72.7545252012319
0.08912 67.0530514527659
0.08916 62.2860592450962
0.0892 58.1376047747716
0.08924 54.9978681248895
0.08928 56.5865196677776
0.08932 58.1870889409156
0.08936 59.8971723087363
0.0894 62.7752098771713
0.08944 65.8800428613478
0.08948 69.6309357213493
0.08952 73.285720637297
0.08956 76.5960974883724
0.0896 80.8548095458782
0.08964 84.4908348003898
0.08968 88.4875991091824
0.08972 92.578666587165
0.08976 96.0240207205377
0.0898 99.6308683809265
0.08984 102.401194156066
0.08988 104.883098861912
0.08992 106.821566748984
0.08996 108.086796251216
0.09 109.506913398776
0.09004 110.352531293874
0.09008 110.365842279476
0.09012 110.625268707177
0.09016 110.305581953099
0.0902 110.361049738046
0.09024 110.217907858087
0.09028 108.84392369538
0.09032 107.25739724375
0.09036 104.983094312024
0.0904 104.283681300073
0.09044 102.65603665159
0.09048 100.967893350848
0.09052 99.2829758749362
0.09056 97.8785388645267
0.0906 96.629808244631
0.09064 94.9803353710348
0.09068 93.2629023036699
0.09072 91.818954295866
0.09076 91.1022217051148
0.0908 90.63486208418
0.09084 89.6339028498706
0.09088 89.3454778138307
0.09092 90.1272646898579
0.09096 87.8335074512804
0.091 86.4470596229291
0.09104 84.8576174332281
0.09108 84.6030273865043
0.09112 84.7255433609553
0.09116 86.7014742785831
0.0912 88.6231574887953
0.09124 91.1133298051809
0.09128 93.2438576341598
0.09132 94.326063532282
0.09136 94.4033565063437
0.0914 93.8891553057645
0.09144 93.2880112258767
0.09148 91.0935303760547
0.09152 87.1027371541488
0.09156 82.0970484637579
0.0916 77.378766700028
0.09164 73.6675527350732
0.09168 68.3716280379876
0.09172 63.3850022547924
0.09176 58.3101953424005
0.0918 57.936111672019
0.09184 59.4366863016405
0.09188 61.6932883807416
0.09192 64.2920838971881
0.09196 67.1064380770954
0.092 70.1310103723166
0.09204 73.9030993546354
0.09208 77.2243314342591
0.09212 80.685818419056
0.09216 84.498521960331
0.0922 88.7720318871394
0.09224 92.9785760093159
0.09228 97.0027000841146
0.09232 100.143398329264
0.09236 103.287422695872
0.0924 105.708980952417
0.09244 107.77548572673
0.09248 109.293166740674
0.09252 110.436429893218
0.09256 110.69662243161
0.0926 111.46489498416
0.09264 111.956936479443
0.09268 112.249662398177
0.09272 111.529578584559
0.09276 110.953889096712
0.0928 108.98875148378
0.09284 107.8552674453
0.09288 106.272542462019
0.09292 104.426437326653
0.09296 102.576064757635
0.093 101.459870553238
0.09304 100.264165557519
0.09308 97.7643521274679
0.09312 97.1050584669455
0.09316 96.0697505571427
0.0932 95.2990710311361
0.09324 93.1162111612397
0.09328 92.0904727682404
0.09332 91.045243553437
0.09336 91.959803549224
0.0934 91.3020384491128
0.09344 88.5124495436097
0.09348 86.6072039648885
0.09352 86.0027752579465
0.09356 84.8173360552804
0.0936 85.741553028105
0.09364 86.7942246341069
0.09368 88.9505350986072
0.09372 91.9006985233252
0.09376 93.8444847203404
0.0938 94.6840770984959
0.09384 94.7750531376435
0.09388 94.8603001944348
0.09392 94.2354215073182
0.09396 91.5467630486762
0.094 87.4383189604291
0.09404 83.1251857586918
0.09408 78.5402307749838
0.09412 74.243002524264
0.09416 69.6490437117122
0.0942 63.5245659096204
0.09424 61.041965825518
0.09428 62.1124643565577
0.09432 63.8289706704553
0.09436 65.8813288775085
0.0944 68.2572670089026
0.09444 71.1270024952269
0.09448 74.4269716328816
0.09452 78.6292460676704
0.09456 82.2734350516777
0.0946 86.1908275593588
0.09464 89.8224110214871
0.09468 93.8695730353554
0.09472 97.3801779395208
0.09476 101.294782467314
0.0948 104.29635508099
0.09484 106.746625277321
0.09488 108.856577713983
0.09492 110.762429013512
0.09496 112.002608437058
0.095 113.103228954002
0.09504 113.426722362158
0.09508 113.760981240708
0.09512 113.80026717122
0.09516 112.793274775043
0.0952 112.882899067095
0.09524 110.995045843117
0.09528 109.49300490247
0.09532 108.213463996088
0.09536 106.113967422582
0.0954 104.075659113969
0.09544 102.076559029929
0.09548 101.167422230704
0.09552 100.019571117041
0.09556 97.9512541091389
0.0956 97.0330375928006
0.09564 95.3455149858127
0.09568 94.3383119280796
0.09572 93.3165236907829
0.09576 93.3207872570244
0.0958 93.2918569112163
0.09584 90.1023581877719
0.09588 88.8812306823661
0.09592 87.4264397802031
0.09596 87.473244239356
0.096 88.5432026848489
0.09604 89.3220484493764
0.09608 91.492268530326
0.09612 93.7307829037888
0.09616 95.3107213203552
0.0962 96.1396376111283
0.09624 96.64404401332
0.09628 96.3493183122712
0.09632 95.2168691447708
0.09636 92.4350356230119
0.0964 88.6045993804642
0.09644 83.9159485263644
0.09648 79.8111784365512
0.09652 74.5644271317073
0.09656 70.493821961572
0.0966 65.5447231104887
0.09664 65.8558930150396
0.09668 66.1336519086388
0.09672 67.9211190021594
0.09676 69.8486746385864
0.0968 72.8979424280023
0.09684 75.9238792812883
0.09688 79.2995019557447
0.09692 82.6500162585713
0.09696 87.0441342763119
0.097 90.2734634076744
0.09704 94.4161197642402
0.09708 98.6406133431879
0.09712 102.116967795318
0.09716 105.149628932985
0.0972 107.881464364604
0.09724 110.160928724924
0.09728 111.755332824641
0.09732 113.290634945513
0.09736 114.405289834795
0.0974 114.498762761571
0.09744 114.728082190344
0.09748 115.187258957391
0.09752 114.490186051578
0.09756 113.544304655535
0.0976 111.713746607929
0.09764 110.359647877635
0.09768 107.964345010005
0.09772 106.914363635413
0.09776 104.911708860985
0.0978 103.802539841115
0.09784 102.26222244088
0.09788 99.7705732194498
0.09792 99.5137491251427
0.09796 98.5783180629528
0.098 96.7510381967614
0.09804 95.5705082238945
0.09808 96.1930925599954
0.09812 94.1318682849538
0.09816 93.1807468255597
0.0982 91.2000307225621
0.09824 90.1405584830872
0.09828 89.0296881254857
0.09832 89.7606841737881
0.09836 91.4780053295005
0.0984 94.055371101074
0.09844 95.3693403544831
0.09848 96.7982912579752
0.09852 96.7622022850906
0.09856 97.2342932307285
0.0986 97.0251165131436
0.09864 95.7565051984656
0.09868 92.93247890698
0.09872 88.4686991203407
0.09876 84.7159291511844
0.0988 80.0474184994605
0.09884 76.1057106511058
0.09888 71.5538056726137
0.09892 67.3560596089649
0.09896 67.7537924779345
0.099 68.5700662175973
0.09904 71.0032369805342
0.09908 73.0491274865502
0.09912 75.5405955119988
0.09916 79.0590362762851
0.0992 82.7105561469685
0.09924 86.2318291380303
0.09928 90.0275251825555
0.09932 94.1820232798126
0.09936 97.9139386100897
0.0994 101.655662093387
0.09944 105.271586090388
0.09948 107.700041878788
0.09952 109.958950371921
0.09956 111.655566514254
0.0996 112.975490739823
0.09964 114.215753681553
0.09968 114.996595582422
0.09972 115.638970669935
0.09976 116.013826690793
0.0998 114.860719715793
0.09984 113.793169481066
0.09988 112.521960981313
0.09992 110.84339947463
0.09996 109.501427337785
0.1 106.970584675499
0.10004 106.690869356541
0.10008 104.796077037183
0.10012 103.409264786681
0.10016 101.758864921357
0.1002 100.304012028293
0.10024 99.0731736676223
0.10028 98.6870722698484
0.10032 97.7471590975307
0.10036 97.436902217012
0.1004 94.695299045081
0.10044 92.382996317572
0.10048 90.945699793977
0.10052 91.3249091561953
0.10056 91.5986487477728
0.1006 94.0150764830556
0.10064 95.413824833731
0.10068 96.4472939954256
0.10072 97.3977902781651
0.10076 97.569812942236
0.1008 98.342831009871
0.10084 98.0369879949595
0.10088 96.4455119781566
0.10092 93.2472228518811
0.10096 89.5335877315335
0.101 85.5764553422017
0.10104 80.9482895753816
0.10108 76.9064081211304
0.10112 72.1301836175506
0.10116 70.6812095763201
0.1012 71.8760382825515
0.10124 74.0376321783529
0.10128 75.6857229243954
0.10132 77.5459405021526
0.10136 80.7814167501989
0.1014 83.6897959190372
0.10144 87.6392213677678
0.10148 91.3460917043284
0.10152 94.8006902985318
0.10156 98.5239901512239
0.1016 102.508432120191
0.10164 105.654594572691
0.10168 108.477296648304
0.10172 111.043631836956
0.10176 113.149006269974
0.1018 114.716508694384
0.10184 116.024858875726
0.10188 116.762390001116
0.10192 117.267522475351
0.10196 117.007585095865
0.102 116.617232278898
0.10204 114.928630187902
0.10208 114.222068562069
0.10212 113.230919392831
0.10216 110.738442284787
0.1022 109.083183951281
0.10224 106.47335511064
0.10228 106.199407779963
0.10232 104.200755408796
0.10236 102.691963813468
0.1024 102.40714440194
0.10244 100.598949723339
0.10248 100.89469316876
0.10252 100.594527222824
0.10256 98.3859609261679
0.1026 96.6462281883377
0.10264 95.4034944050145
0.10268 94.9531981742812
0.10272 94.696348961933
0.10276 95.3236521252459
0.1028 97.6433227013544
0.10284 98.4445620918123
0.10288 99.3510683297762
0.10292 100.518281123246
0.10296 99.8937585307922
0.103 99.4628089343651
0.10304 97.6128367639455
0.10308 94.6066222034103
0.10312 90.850915994473
0.10316 87.0481790603619
0.1032 82.6099541764468
0.10324 78.3649387850776
0.10328 73.5155151616139
0.10332 73.5520755990842
0.10336 75.3062420822708
0.1034 76.8976024209233
0.10344 78.6482924972368
0.10348 81.2107226159582
0.10352 84.4402826454764
0.10356 87.7965348174299
0.1036 91.5756692968128
0.10364 94.9723621373444
0.10368 98.726453914692
0.10372 101.932893740424
0.10376 105.392275062719
0.1038 108.57660548712
0.10384 111.165266286529
0.10388 113.311243654176
0.10392 115.181967872052
0.10396 116.180518847306
0.104 117.542287718869
0.10404 118.087381276241
0.10408 117.498888766663
0.10412 117.202047446902
0.10416 116.090898340854
0.1042 114.614906786763
0.10424 113.540833185595
0.10428 111.140941833984
0.10432 109.222597708124
0.10436 108.123183032142
0.1044 106.589835354048
0.10444 105.407840312076
0.10448 104.645662305792
0.10452 104.361944113702
0.10456 102.462133436422
0.1046 102.650948387479
0.10464 100.778030522724
0.10468 99.1338565281536
0.10472 97.9608565009516
0.10476 96.3671691950753
0.1048 97.3342314221569
0.10484 97.834230653515
0.10488 98.6431820291864
0.10492 99.4744897172137
0.10496 99.9569617899991
0.105 100.458958918073
0.10504 100.678439549692
0.10508 100.068967837545
0.10512 97.7673216552226
0.10516 94.4435755541559
0.1052 90.4180273551761
0.10524 86.6475141449749
0.10528 82.8598729920359
0.10532 78.777799057379
0.10536 75.7621601011973
0.1054 77.4701237411132
0.10544 78.4301382876954
0.10548 81.1104407411139
0.10552 83.0891225907905
0.10556 85.3968793852477
0.1056 88.3455368787428
0.10564 91.8373769600324
0.10568 95.4938194700956
0.10572 99.30340447387
0.10576 102.658438774457
0.1058 105.838850164489
0.10584 108.827926743715
0.10588 111.160537574498
0.10592 113.479430456219
0.10596 115.340768734874
0.106 117.19240136857
0.10604 118.204731045688
0.10608 118.841830722871
0.10612 118.327755238724
0.10616 118.60764667632
0.1062 117.275958475666
0.10624 115.650480845257
0.10628 113.761549459482
0.10632 112.85136754129
0.10636 111.855640421926
0.1064 110.13187971902
0.10644 108.030898838909
0.10648 108.084547915804
0.10652 107.155175907374
0.10656 106.95712790318
0.1066 106.024362643652
0.10664 103.391537835719
0.10668 101.985609185546
0.10672 100.042157493154
0.10676 98.3767808114256
0.1068 98.0553673907492
0.10684 99.2189467239128
0.10688 99.6642413283762
0.10692 100.756806468963
0.10696 100.969253948117
0.107 101.284988456938
0.10704 101.521574486483
0.10708 100.623769563593
0.10712 98.4079007015661
0.10716 95.3696112769267
0.1072 92.0321847778318
0.10724 87.6560943175511
0.10728 83.4706320205183
0.10732 79.6359425153029
0.10736 78.7932288840255
0.1074 80.4426870564578
0.10744 81.8943171586973
0.10748 83.6820183403354
0.10752 86.6446562015068
0.10756 88.9553075859053
0.1076 92.0308639528759
0.10764 95.3781070820199
0.10768 98.7626404460447
0.10772 102.514595478292
0.10776 105.752180690091
0.1078 108.448698433689
0.10784 111.552073535672
0.10788 113.74991672951
0.10792 116.198100136547
0.10796 118.008043912564
0.108 118.783783604097
0.10804 119.085451065171
0.10808 119.330083563822
0.10812 119.22105328581
0.10816 117.914695312597
0.1082 116.913495944376
0.10824 115.739702790664
0.10828 114.475068601604
0.10832 113.217655498952
0.10836 110.631714758529
0.1084 109.891597035931
0.10844 109.037897226803
0.10848 109.258407940427
0.10852 109.543100651922
0.10856 106.720965136361
0.1086 104.281372344654
0.10864 101.978784262365
0.10868 101.054197547395
0.10872 101.477173425308
0.10876 101.834859097474
0.1088 101.801848435886
0.10884 102.349009959661
0.10888 102.480720448214
0.10892 102.574461114307
0.10896 102.386650930039
0.109 101.18917383601
0.10904 98.8485722946151
0.10908 95.8324343641833
0.10912 92.1368106490797
0.10916 88.1754525433687
0.1092 84.6254126796863
0.10924 80.6660897900949
0.10928 80.9127140448972
0.10932 82.8410311624046
0.10936 84.5099627045554
0.1094 86.3736620516976
0.10944 89.4780478815985
0.10948 92.5517683873044
0.10952 95.4400368569665
0.10956 98.6087329730614
0.1096 101.698173968362
0.10964 104.849296233305
0.10968 107.987256845448
0.10972 110.790533412835
0.10976 113.358537511172
0.1098 115.552966413244
0.10984 117.081303987837
0.10988 118.981135412983
0.10992 119.649899636442
0.10996 119.831862600295
0.11 118.888652554434
0.11004 118.643308024376
0.11008 117.474204344079
0.11012 116.272816789268
0.11016 115.162957903646
0.1102 114.170648932191
0.11024 111.466739576375
0.11028 111.771284086965
0.11032 110.5146192894
0.11036 111.728516095975
0.1104 108.401710656494
0.11044 105.477570816016
0.11048 103.619037344843
0.11052 101.889208831883
0.11056 101.88179189759
0.1106 102.1956278244
0.11064 102.287913868949
0.11068 101.755384369757
0.11072 101.650672244034
0.11076 102.613403123002
0.1108 102.548264898553
0.11084 100.683374167146
0.11088 98.2581628594158
0.11092 95.1365170895789
0.11096 91.6131974012607
0.111 88.258503852532
0.11104 84.698030372362
0.11108 82.3808888438918
0.11112 84.3504549975346
0.11116 86.0336208550696
0.1112 87.8796461280164
0.11124 90.4237053619927
0.11128 92.6459345352727
0.11132 95.5517217714258
0.11136 98.86290475716
0.1114 101.850949970616
0.11144 105.018790002122
0.11148 107.712676745888
0.11152 110.512945177541
0.11156 113.182592521129
0.1116 115.526463803963
0.11164 117.41902582405
0.11168 118.938729041315
0.11172 119.963567537818
0.11176 120.028246569292
0.1118 120.467276904925
0.11184 119.451506969632
0.11188 119.03864305431
0.11192 117.412952916017
0.11196 116.406737135839
0.112 114.848374859732
0.11204 114.090682279945
0.11208 112.950397479325
0.11212 113.300530216233
0.11216 112.366089603375
0.1122 109.260440691355
0.11224 107.763330250769
0.11228 104.948727414825
0.11232 104.29581607728
0.11236 103.826907799175
0.1124 103.722823046354
0.11244 103.441320830365
0.11248 103.263247382331
0.11252 103.334404303404
0.11256 102.593721019497
0.1126 101.286113757426
0.11264 98.8730803638443
0.11268 95.7865800421227
0.11272 92.9532626190155
0.11276 89.3537126817004
0.1128 86.210210715666
0.11284 84.7455506028946
0.11288 86.7408081846655
0.11292 88.4607096556721
0.11296 91.0647883962097
0.113 93.6918494992203
0.11304 96.0297062376825
0.11308 99.0039226799551
0.11312 101.398044221645
0.11316 105.059289959479
0.1132 107.788234590714
0.11324 111.014586606848
0.11328 113.340392033421
0.11332 115.419006506751
0.11336 117.226604565314
0.1134 118.830504280351
0.11344 119.679644964588
0.11348 120.393912979174
0.11352 119.694375740431
0.11356 120.475051827503
0.1136 119.956827935965
0.11364 118.143062227984
0.11368 117.978567968318
0.11372 116.591585717296
0.11376 115.444941181566
0.1138 116.62156782945
0.11384 114.313733738095
0.11388 111.436473750139
0.11392 109.308301796142
0.11396 107.371010563622
0.114 105.686259312148
0.11404 104.033196512786
0.11408 104.149224138172
0.11412 103.262192844336
0.11416 103.143969238763
0.1142 102.88179016932
0.11424 101.830555150766
0.11428 100.484172289282
0.11432 98.1188222914457
0.11436 95.3302768742571
0.1144 92.3073991011314
0.11444 89.1145290709563
0.11448 85.8514188811265
0.11452 86.2299980151676
0.11456 88.2768484113944
0.1146 90.3297053881582
0.11464 92.7839068121761
0.11468 95.0597799497995
0.11472 97.4885380881559
0.11476 100.375409417041
0.1148 103.00153052885
0.11484 106.277502559896
0.11488 108.730461786718
0.11492 110.909285177026
0.11496 113.830422564952
0.115 116.084758268403
0.11504 117.780719490413
0.11508 119.116578437066
0.11512 119.527482496883
0.11516 119.721155160678
0.1152 119.572938188888
0.11524 119.312244701252
0.11528 118.917298819728
0.11532 117.31968134322
0.11536 116.166771549126
0.1154 117.290433125748
0.11544 115.855359403518
0.11548 113.435243021663
0.11552 110.460964766042
0.11556 107.414621471387
0.1156 106.376416591091
0.11564 105.232662747644
0.11568 103.517619574812
0.11572 103.24102370863
0.11576 102.655640040686
0.1158 102.321473759742
0.11584 101.587213089496
0.11588 99.7737502712236
0.11592 97.5477664415538
0.11596 94.6331653363112
0.116 91.7852401803176
0.11604 88.523636381261
0.11608 85.0279713022469
0.11612 86.3550235558538
0.11616 87.8396451230577
0.1162 90.4317495612404
0.11624 92.5881868664956
0.11628 95.5374279563
0.11632 98.4111240020097
0.11636 100.447160093299
0.1164 103.434748432955
0.11644 106.320567168321
0.11648 109.125084798962
0.11652 111.736306300652
0.11656 113.892808754784
0.1166 115.844121936449
0.11664 117.10069043874
0.11668 118.246084220122
0.11672 118.450209863206
0.11676 118.519637092667
0.1168 118.259149202405
0.11684 117.586052769175
0.11688 117.252836460218
0.11692 117.695803007231
0.11696 117.423017126372
0.117 114.206336521792
0.11704 111.594520491568
0.11708 109.595007164696
0.11712 107.631405003085
0.11716 105.622238883125
0.1172 103.319625077174
0.11724 102.451777673691
0.11728 102.129443069636
0.11732 101.407868831523
0.11736 100.51625096253
0.1174 98.6395641859827
0.11744 96.1721237860902
0.11748 93.5712490821167
0.11752 90.8173080586626
0.11756 88.0039711483483
0.1176 85.3104576361215
0.11764 87.1930674602066
0.11768 89.5419061288363
0.11772 91.8764578222864
0.11776 94.5490914217584
0.1178 96.4026203091589
0.11784 99.3955819003982
0.11788 102.110658516233
0.11792 105.094793780218
0.11796 107.471563876787
0.118 110.054014100225
0.11804 112.145049787536
0.11808 114.118179871799
0.11812 115.650118181287
0.11816 116.989528539042
0.1182 117.64506810518
0.11824 118.046993456467
0.11828 118.191169289097
0.11832 117.866201237353
0.11836 118.529237254333
0.1184 119.700132429516
0.11844 116.277961007893
0.11848 113.359566821995
0.11852 110.433031839435
0.11856 108.175519516625
0.1186 104.766067960957
0.11864 103.811519615418
0.11868 102.540485941158
0.11872 101.437076024791
0.11876 100.409081527059
0.1188 98.9929084577199
0.11884 97.1790852918846
0.11888 94.9085737290535
0.11892 92.2232620234448
0.11896 89.3597750833304
0.119 87.3550620108223
0.11904 85.2155597864908
0.11908 87.3685672255009
0.11912 89.7453448613763
0.11916 92.1723470887167
0.1192 94.3463479668674
0.11924 97.1368745386023
0.11928 99.4694879575979
0.11932 102.314747944763
0.11936 104.866208831394
0.1194 107.518728741519
0.11944 109.693322786478
0.11948 111.892110493582
0.11952 114.049796501328
0.11956 115.45709011953
0.1196 116.233401197631
0.11964 117.093781007299
0.11968 116.662022649689
0.11972 117.182211100732
0.11976 118.239837578009
0.1198 115.899499552783
0.11984 113.706749894266
0.11988 110.90121719872
0.11992 107.575337552939
0.11996 105.362697582268
0.12 102.232668812675
0.12004 101.552464284402
0.12008 100.415766880906
0.12012 99.4848839715325
0.12016 97.7756269362642
0.1202 95.2754212207563
0.12024 92.9405442233195
0.12028 90.3824217834002
0.12032 88.2074122460124
0.12036 85.8013733727648
0.1204 84.2760145648497
0.12044 86.3451823762255
0.12048 88.4463947455843
0.12052 90.9731363101727
0.12056 93.9872155434029
0.1206 96.1793250346274
0.12064 99.0466025989013
0.12068 101.379813867377
0.12072 103.7933504672
0.12076 106.382624069772
0.1208 108.423723024999
0.12084 110.124391962004
0.12088 112.450832160963
0.12092 113.468094711135
0.12096 114.631808603365
0.121 115.90392699554
0.12104 116.609264078601
0.12108 115.736766610796
0.12112 113.078557349479
0.12116 110.316574434792
0.1212 107.253949217263
0.12124 103.785706271918
0.12128 101.709219040319
0.12132 99.347201001401
0.12136 98.6015526084759
0.1214 97.0417644773447
0.12144 94.9015333389805
0.12148 92.8484477326026
0.12152 90.6772813154199
0.12156 88.0916910212338
0.1216 86.0684536570087
0.12164 83.3718801412782
0.12168 83.6642478112916
0.12172 85.8467106211432
0.12176 88.5017722862024
0.1218 91.157672732134
0.12184 93.4372642877999
0.12188 96.4689882972343
0.12192 98.1511524401391
0.12196 100.928852391229
0.122 103.538173267261
0.12204 105.758203640347
0.12208 108.051356970768
0.12212 109.698258706377
0.12216 111.583715226079
0.1222 112.809420963153
0.12224 114.269579740575
0.12228 115.932755728605
0.12232 112.544172215226
0.12236 110.030528097801
0.1224 107.148628699641
0.12244 104.129866212768
0.12248 101.200307382356
0.12252 98.7540454184413
0.12256 97.1769397308377
0.1226 94.7580197598346
0.12264 92.7970349872848
0.12268 91.0495454732857
0.12272 88.7287604909937
0.12276 86.5181044145062
0.1228 84.043404348275
0.12284 81.7588260456828
0.12288 81.7185777414981
0.12292 83.9900350294588
0.12296 86.8656808102156
0.123 89.1456350758871
0.12304 92.0574087726207
0.12308 94.1393583008627
0.12312 96.9338684712835
0.12316 99.6091541738837
0.1232 101.939662545286
0.12324 103.878258005663
0.12328 105.9641532562
0.12332 108.380577257876
0.12336 109.939790030147
0.1234 111.11411287732
0.12344 109.815771911432
0.12348 107.03750589304
0.12352 104.379850062913
0.12356 101.177757364785
0.1236 98.2986645767034
0.12364 96.0477722171233
0.12368 93.8402935756644
0.12372 92.2218951224147
0.12376 89.8396374426934
0.1238 87.6219475002626
0.12384 85.2999033854751
0.12388 83.0820805761129
0.12392 80.7412964892696
0.12396 78.1520499851617
0.124 78.4477332089306
0.12404 81.2031641679337
0.12408 83.8659826116261
0.12412 86.5484589000169
0.12416 89.1481492656238
0.1242 91.7623376009459
0.12424 94.1120940204667
0.12428 97.0108268773286
0.12432 99.5112853697884
0.12436 101.438644966523
0.1244 103.477117041877
0.12444 105.325885369219
0.12448 106.453994795457
0.12452 103.787014254335
0.12456 101.081189523413
0.1246 98.2156951122034
0.12464 95.1817460432641
0.12468 93.0686379438688
0.12472 90.9624715831915
0.12476 88.4946101483598
0.1248 86.3866628238833
0.12484 83.9789192734583
0.12488 82.1217370686837
0.12492 79.4382780635377
0.12496 77.5667338005707
0.125 75.3149165903613
0.12504 75.8017872052015
0.12508 78.7311006196086
0.12512 80.8444766215007
0.12516 83.5584261269489
0.1252 86.4850519583946
0.12524 88.8667691858234
0.12528 91.4433886847433
0.12532 93.9890835715003
0.12536 96.3232136620925
0.1254 98.8233192678021
0.12544 100.731223694962
0.12548 99.203734428642
0.12552 96.7252187108126
0.12556 94.1585885325601
0.1256 91.6805146881916
0.12564 89.4112011570722
0.12568 87.2264954476541
0.12572 84.6556128341859
0.12576 82.4772049142775
0.1258 79.8990211581443
0.12584 78.0004249380827
0.12588 75.9031972547778
0.12592 73.8000758653112
0.12596 71.2081087665631
0.126 71.6335559213716
0.12604 74.4234222333323
0.12608 77.2519721694449
0.12612 79.9288262991603
0.12616 82.7805634101799
0.1262 85.6396796388175
0.12624 87.8278606190795
0.12628 90.4813904845682
0.12632 92.9978859534688
0.12636 94.1480534820103
0.1264 91.7421242413798
0.12644 89.2837505539561
0.12648 86.5884578341495
0.12652 84.4884886950181
0.12656 82.0460306591881
0.1266 79.8964665536459
0.12664 77.6921494457868
0.12668 75.3416467204195
0.12672 73.4227915923199
0.12676 71.0931756296004
0.1268 68.6893139281543
0.12684 67.0154895716692
0.12688 66.2949146656899
0.12692 69.3610786513956
0.12696 72.3617158952693
0.127 74.635729744919
0.12704 77.668539577308
0.12708 80.5303008419162
0.12712 83.24535554244
0.12716 85.4263776259736
0.1272 84.3772247770418
0.12724 82.0305793252637
0.12728 79.8986522388587
0.12732 77.8763304970655
0.12736 75.4901107145755
0.1274 73.6667218327346
0.12744 71.6782542600299
0.12748 69.2422589013806
0.12752 67.0529829412305
0.12756 65.019893254788
0.1276 63.0350717141333
0.12764 61.3621833222138
0.12768 59.3221507502561
0.12772 62.5007705500334
0.12776 65.5338213658999
0.1278 68.6546579719414
0.12784 71.3389233137773
0.12788 74.1924539246456
0.12792 76.8967391406066
0.12796 74.5667905333883
0.128 72.9721488532161
0.12804 70.7991709420798
0.12808 68.5523037157953
0.12812 66.1794415432279
0.12816 64.2888794878895
0.1282 62.3131202448735
0.12824 60.488364516028
0.12828 58.7353636394535
0.12832 56.6982034373518
0.12836 54.9532485656505
0.1284 53.2090450836259
0.12844 54.0103546968247
0.12848 57.2001497494198
0.12852 60.3590761277313
};
\addlegendentry{Simulated}
\end{axis}

\end{tikzpicture}


==> graphics/tex/wedge_sim_real_regress.tex <==
% This file was created with matplot2tikz v0.4.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{set layers}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
xlabel={Simulation output [K]},
xmin=857.437413030047, xmax=1833.1274944615,
xtick style={color=black},
ylabel={Real output [mV]},
ymin=-17.3859289576516, ymax=149.589806140841,
ytick style={color=black},
height=4.5cm, width=8.5cm,
grid style={darkgray176,dashed},
ymajorgrids, xmajorgrids,
label style = {font=\allfigurefontsize},
legend style = {font=\allfigurefontsize},
ticklabel style = {font=\footnotesize},
line width=1
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, mark size=0.5pt]
table{%
x  y
901.786962186022 0
934.200273407675 6
964.731723626822 6
995.016484257488 14
1023.74370079986 17
1051.70082684384 22
1079.98316497721 27
1107.35513404205 30
1133.73368714824 30
1158.65701071799 32
1182.55155658555 28
1202.12742519732 26
1220.59174254674 27
1235.64571340243 28
1254.09748232705 40
1271.65298389132 40
1288.05969349708 37
1303.15487415412 37
1312.50603209686 40
1324.38656353403 46
1335.34497940788 47
1337.63402263983 40
1343.14288582991 45
1345.83117926417 46
1350.87613338873 55
1355.63704434395 52
1354.76390380197 55
1365.34868547872 57
1363.15447790979 61
1361.69611546125 60
1356.09701988788 58
1350.58989611892 58
1358.57320825623 61
1359.34495846048 63
1361.33487018201 61
1361.65074468222 66
1353.32047726096 74
1360.62632658188 66
1358.69066128354 65
1351.64301369474 63
1355.22992189338 69
1353.47797070533 61
1358.80524781509 70
1359.99148980658 69
1363.15164515971 68
1359.70648319664 68
1354.1437567588 63
1354.2735170523 63
1354.8818836316 60
1348.22984631022 60
1356.31575762141 60
1357.30092935309 58
1348.84584898596 62
1357.6279538741 54
1354.45578009422 58
1355.87637694555 58
1355.52959475476 57
1355.99380011659 61
1354.78939572982 60
1348.87089509014 58
1355.10438078117 61
1359.62391498191 57
1353.35290771709 62
1355.10768772089 56
1357.13849031463 60
1341.16816748464 56
1346.67272904829 69
1356.35071432315 71
1357.11753580532 63
1358.70334193948 64
1360.34790921346 61
1364.4591483376 57
1348.16408667764 55
1352.72196839789 58
1355.55840001774 55
1357.22844509932 52
1367.42883442331 52
1373.87268908865 56
1372.47669751118 63
1383.99165431696 56
1397.66553746407 57
1411.0224471394 56
1395.07340990737 43
1388.87804184894 34
1380.40111260648 35
1374.25356926107 32
1373.41485823219 31
1383.58949660776 30
1388.91315927243 26
1399.77000326879 32
1410.33998612418 32
1433.03172955845 32
1431.6563553909 29
1429.69651710395 24
1424.99776808121 26
1416.27427381474 24
1391.65372834487 27
1364.17699197512 21
1329.39902012475 20
1297.48948629486 18
1267.11083376695 12
1227.28522763157 14
1203.18810960189 12
1181.42648672307 11
1151.00171519602 9
1134.46230311629 7
1116.69849375588 6
1095.99286427132 5
1079.76348165342 4
1068.01930415698 2
1054.98224371915 3
1042.13221224649 0
1032.23657173472 3
1023.54671815123 1
1049.71235557935 23
1075.91918202291 28
1103.14876047747 35
1131.49806000781 38
1159.26443475026 43
1186.73196283591 39
1215.23525470952 55
1243.13434907199 45
1269.09145086754 43
1295.21552537365 50
1320.62885228429 49
1344.77731420133 47
1367.7096558649 51
1386.97425109912 60
1407.10587668039 59
1423.45145581561 66
1437.58457630386 62
1452.19395460228 69
1462.61797816622 64
1470.55180083213 58
1475.06603692055 64
1480.54326722962 60
1486.13200220997 63
1488.52235981978 63
1493.72720051521 65
1495.27285886808 66
1493.03787426766 68
1494.05949975093 69
1493.11865463531 65
1493.51895367987 69
1484.25980536764 69
1489.6112336355 71
1487.15185037205 74
1483.8981682225 68
1485.21210240879 66
1484.30067145816 69
1477.32396746624 72
1482.7846778456 69
1480.21937564396 72
1469.103415679 71
1475.06777064944 65
1474.05871875427 66
1469.94733325964 65
1478.1967034933 60
1472.50687884572 62
1471.71100949141 68
1467.20998185237 66
1466.8748316323 69
1465.30128026589 66
1465.56807598749 64
1468.03307283917 73
1467.53506157734 71
1464.97554842952 66
1463.65942795418 65
1461.35917700886 70
1460.10146988835 73
1459.89469118302 72
1457.61782419665 72
1453.35458831272 80
1456.7583424189 72
1455.34730035136 70
1451.59398245773 63
1449.7566424338 75
1447.57021082126 74
1442.112419054 80
1435.123573897 79
1434.71297379638 80
1434.95622518132 73
1433.06822929612 66
1432.3291270141 67
1428.394991623 68
1421.05470521359 76
1427.2513599182 81
1428.45574134158 74
1430.2094912458 79
1431.51512074357 76
1432.59007555663 69
1438.34524349452 70
1447.85542213206 74
1444.03054488588 54
1432.8667955086 46
1423.87994485704 39
1416.47560560937 38
1414.19084525289 37
1417.78489383194 38
1434.02706328808 35
1439.10644681851 30
1455.18250072826 32
1473.46413869621 32
1475.68320596743 27
1479.83185280591 25
1479.94215001272 25
1468.9450530172 21
1448.44982727931 25
1416.99934822032 22
1390.54667927238 22
1353.17746934111 18
1310.44822408791 15
1283.34731879733 11
1250.21611624482 15
1223.3788751574 16
1196.19018263899 11
1170.31570515883 11
1149.11879113572 6
1127.85702800274 5
1108.06611667841 2
1092.56970937069 6
1077.98258770662 8
1062.6230749105 11
1050.85942093055 0
1039.21065570419 0
1064.55538974114 18
1089.61948230947 32
1115.538547943 39
1142.65342595553 41
1171.02170892985 45
1198.17655874566 49
1225.95832018224 47
1254.0681809527 51
1281.23842819141 62
1307.26264546097 55
1333.43115511539 48
1357.84917572718 55
1381.0192042741 52
1401.3454543207 54
1420.83849807443 56
1439.34898768572 71
1453.60490348786 65
1464.29720009286 63
1474.4620108079 59
1480.42093696327 67
1486.40402616486 55
1494.75353654663 57
1500.64310437906 66
1501.00154093039 66
1507.52955124764 71
1509.02888925917 64
1507.07095094704 68
1507.61066514385 74
1506.31901814187 76
1504.24791901873 79
1506.06444447767 73
1509.6497069836 75
1500.14197771786 72
1502.58244041945 81
1500.27744994926 78
1491.49731257786 76
1495.70431179306 78
1494.55691827203 78
1487.71249616104 71
1488.80660330973 67
1486.29733784147 69
1490.80519170873 68
1486.32169908932 72
1489.86551326284 70
1486.42760490954 68
1483.74322458303 71
1482.71364635753 68
1481.28967938528 68
1483.03448590673 66
1481.70735204819 72
1483.58824598869 79
1478.93707308751 70
1474.41735430744 73
1474.26045678016 82
1474.00592723939 72
1472.67739840911 71
1468.2745439725 75
1461.50324865593 79
1462.43754138512 78
1466.19484687227 73
1463.29568181038 72
1458.13582662703 76
1452.10750520394 73
1442.84608599308 76
1449.37844273153 75
1444.93877736038 74
1437.65418156646 75
1440.89209153237 70
1440.85850989523 73
1436.24834139352 81
1437.60408078253 73
1438.09726360122 73
1431.46983621863 81
1431.33506500787 69
1436.78550722487 71
1436.82163485809 73
1448.68792942164 62
1455.59374662158 47
1444.30675970012 40
1433.06166200579 34
1427.09086034058 37
1425.55660790367 35
1423.73667993617 32
1428.76591014628 30
1447.32237020042 30
1453.74756836996 31
1471.60123691734 26
1484.90166238382 30
1483.90750713272 30
1484.51927155976 26
1480.7355526019 24
1462.27333981706 25
1436.74767684682 18
1410.79326382457 25
1370.45677072091 20
1334.89735086281 19
1302.7590150808 17
1263.588215154 14
1239.04049646668 18
1212.28774387477 11
1181.56155146052 9
1162.55700697231 7
1138.86389995086 10
1116.09725138124 12
1102.22340488159 7
1088.52162192728 7
1070.89650640772 7
1055.72326839119 11
1043.61270331083 2
1069.30515257446 25
1094.62015872185 35
1121.22802548259 37
1148.341503166 41
1176.07133763285 39
1203.74330221106 53
1230.62809930406 58
1257.95385975159 54
1284.11061705674 52
1311.11666791601 57
1336.06241264502 59
1361.00935123937 54
1385.08707325276 50
1407.35433277839 51
1428.27428858048 60
1446.3624605127 64
1460.27066062141 71
1471.13074100158 71
1480.13506374911 62
1487.74466873019 74
1496.55346002341 65
1497.72544541877 61
1507.37523732798 67
1515.06804221148 71
1511.72843523874 67
1516.33329363405 68
1509.14989829746 75
1504.35121384567 73
1508.86442545249 85
1505.97206293646 74
1506.40005665202 77
1509.3523590374 84
1510.20950297014 75
1503.1690442543 79
1503.8890371659 81
1499.86015872262 77
1493.07003267582 75
1495.18466545338 79
1495.44933246969 86
1493.93606081637 77
1496.94587230526 68
1497.35296492682 74
1496.72506861376 76
1491.47029573279 79
1488.65477432481 77
1486.74983377304 73
1483.28135372122 80
1485.71543014724 83
1480.66313088648 81
1485.93860154515 81
1482.69195247412 82
1480.36175734378 78
1479.88363074083 76
1469.10623249737 75
1470.80747060321 80
1469.72230169681 80
1471.51386730697 84
1469.74015894037 81
1462.98183724511 74
1458.17621837735 77
1464.09751978808 83
1458.03619930096 88
1449.14774337166 83
1451.29855380153 78
1440.28827699166 77
1439.0173955978 80
1444.96619878696 76
1437.54986711259 80
1441.67193430524 74
1438.96889155868 78
1430.62490990564 73
1433.12661138883 74
1438.79267338643 65
1441.14405806881 74
1446.74754369292 79
1457.64237681432 85
1453.02103552618 52
1439.95081942688 42
1434.1201947191 39
1426.79066055037 42
1424.38407805632 39
1430.76127033877 41
1443.93097400683 38
1458.28359139879 38
1466.47185249278 33
1480.69724427605 35
1486.35924637962 35
1487.50101408158 32
1489.40406239748 33
1471.64790062002 34
1451.60392786043 28
1426.54954516152 28
1391.44859065133 25
1353.10851059371 23
1320.16358703976 22
1277.39554465505 22
1253.42159916261 20
1227.60713431556 16
1198.331229174 17
1174.43082944503 12
1152.92132786905 13
1127.31120436028 8
1112.60805508681 13
1097.23983627114 12
1082.61266309468 11
1067.43074148524 8
1055.50801407137 9
1077.96107348601 24
1103.68195338588 40
1128.59503687272 47
1155.33792956594 58
1183.49077107701 55
1209.81198711403 59
1237.41375504649 69
1265.87288955338 57
1293.89162373469 58
1320.35922950974 55
1346.52309914627 52
1371.36368155097 53
1394.33395768338 46
1415.47519164441 55
1435.2903295208 61
1452.59685237418 70
1466.95618763022 77
1478.9086261417 74
1485.78152252175 69
1493.80950796059 69
1503.05556897972 69
1510.54611315877 68
1518.17381887982 76
1520.74942608512 77
1517.36299532899 78
1516.46104228328 75
1522.79080627274 73
1522.02228376369 86
1522.22161569837 88
1523.43626531656 93
1512.04732883711 89
1513.29996105704 89
1518.89080931924 91
1517.51845477698 88
1512.56620742964 89
1514.23115120798 87
1511.10050480833 86
1499.58183018017 77
1505.03143425046 85
1508.32933100061 78
1503.74267844772 82
1500.51226075522 83
1499.52361323061 85
1493.59981292828 90
1496.80835170982 83
1496.32998024596 80
1493.18788634242 77
1494.17888046756 79
1491.40879876127 76
1483.08355758228 80
1491.82341302021 81
1486.51456980291 81
1485.02605243023 87
1481.63630641321 85
1476.1378371846 79
1472.959279698 79
1477.51758036937 80
1475.91082686353 87
1469.38196310016 81
1468.44787861738 79
1463.4243390473 78
1451.38427769089 80
1456.72425932255 81
1452.21779760328 79
1450.50398710589 78
1444.04129226428 71
1446.93142508619 74
1443.16075311686 73
1447.81632623253 66
1445.86548359268 75
1446.39739101401 73
1443.14825042286 79
1447.55170258771 79
1454.4279607093 77
1465.59336514382 54
1451.11855661663 46
1443.5879686679 45
1435.7578706966 43
1431.15660485834 41
1438.2205990729 37
1448.0002268722 33
1455.06801581443 34
1467.18290903808 34
1479.92926380817 36
1489.08194270958 34
1499.1583329692 38
1497.85650739327 31
1486.23996436814 32
1468.85247240146 30
1443.4111188447 27
1413.08311182442 31
1375.70169615933 22
1334.8099998748 23
1305.66329677668 25
1273.20259733542 20
1245.71738156041 19
1216.09272822229 15
1188.59404365812 14
1162.74077424676 15
1144.58095348139 10
1122.42113871222 14
1106.14574355102 12
1091.68511461028 12
1077.37866223613 9
1060.81292249859 10
1085.11447434935 27
1109.1587156291 38
1134.1987463477 44
1159.1276379756 50
1185.28312096816 53
1214.11596906526 57
1240.66523261155 66
1269.7283859236 55
1297.15081044565 61
1324.66285470135 63
1349.84185489517 61
1375.81874812462 57
1400.3186064096 53
1421.40889227881 56
1439.94283452397 59
1456.47236183841 59
1469.44476956455 61
1477.97056210333 63
1493.62881329776 67
1502.62975586206 67
1508.92660840011 66
1517.27309807273 72
1522.8314971015 74
1521.5511535159 80
1526.00777316891 77
1525.65409798579 74
1524.68728963284 73
1526.02039869436 78
1526.02459062767 80
1520.1135846701 79
1522.31451564372 84
1524.8010400507 87
1523.99455533928 87
1520.28072949939 84
1517.60674157568 85
1510.06883275447 84
1507.00222611601 86
1512.39651449531 80
1510.2132424469 80
1511.88778254776 81
1507.99314112188 77
1509.10292824093 77
1501.15952749786 78
1504.11860768958 74
1496.71186362404 79
1496.91889958057 80
1495.9566892024 75
1498.08152910677 74
1492.38979402515 72
1498.18082448003 68
1491.5074715364 76
1485.63512553756 78
1482.09023819405 79
1483.97588215976 80
1475.43769037293 78
1477.85928992317 76
1478.81245975987 69
1473.99727291761 73
1470.6980962215 72
1466.86360549845 68
1456.57224676272 66
1459.04443730657 71
1453.39791773947 65
1448.60955622094 65
1447.80516751223 64
1450.15978862991 68
1445.48908596438 56
1449.15746951955 58
1446.76394354112 64
1445.28398815255 61
1451.90043870302 62
1453.87284993049 68
1465.75567018221 67
1459.0832446863 46
1444.19523249932 39
1439.11287798456 39
1434.19831510044 39
1428.74862397849 38
1445.63541837041 33
1443.07305734039 33
1461.8894498328 31
1475.03789555127 32
1485.44303270437 32
1492.67512491103 30
1501.61213884513 27
1495.16365516534 24
1477.77881122805 27
1458.43557065148 25
1431.21124778505 27
1391.1888859283 22
1359.13314561827 21
1324.35416936998 19
1288.12391025643 19
1264.12582596319 17
1232.16565171401 14
1200.9114896577 16
1180.80146851473 14
1150.76857226766 18
1132.31598943528 14
1115.8543008251 12
1102.14691131277 10
1086.755775112 8
1073.05545439115 7
1088.67497179764 20
1114.62933939684 34
1138.19782262252 37
1164.56175468303 44
1190.2339331982 42
1218.0811820292 53
1245.125362231 53
1271.94855801804 58
1301.4519123373 55
1328.97851174671 55
1356.18574428107 57
1382.04030268563 55
1407.19227104042 57
1428.57586297642 60
1446.95599709928 70
1461.69875344267 66
1474.3901620819 72
1486.45178491916 75
1497.56598351013 75
1509.32168438862 65
1519.09743974357 74
1525.23472768982 73
1529.97015678571 75
1530.38697978362 81
1527.25377448222 72
1534.78331573457 77
1533.58005103775 87
1534.44796879241 85
1532.95510820872 88
1533.59686652327 88
1528.18409374057 80
1528.48493929216 76
1531.50566343648 80
1523.36987493912 84
1524.54580888264 83
1520.89425941703 88
1509.62566869692 98
1516.62247219496 84
1517.57317894756 88
1516.63471105426 87
1516.28632402097 85
1511.57556037025 91
1508.9544672487 87
1505.20450561116 88
1504.34609526008 83
1507.43934660447 82
1504.0043392353 86
1506.12246689616 88
1503.90177458082 98
1497.54625180715 80
1490.59448216719 81
1489.42979777608 81
1490.47887307447 84
1482.34187507359 79
1485.11620313487 83
1484.80882831698 87
1479.04090557922 84
1478.18450193163 87
1466.32923276469 79
1463.53575586953 81
1460.51072058011 81
1444.18447482664 82
1449.41658841144 82
1449.04295148303 73
1453.86200108966 74
1451.289309237 82
1450.26744080424 75
1441.6148529729 72
1446.65534595199 81
1452.08203814257 73
1459.10779597059 84
1464.91394838948 57
1454.21858551163 46
1446.595371275 46
1432.91873601254 42
1432.51501712949 40
1435.14899244071 41
1445.08484665476 35
1457.56827870138 39
1474.5180667359 39
1481.06538235487 36
1489.83906540946 35
1499.34030199622 35
1500.77834463605 36
1489.11209584103 35
1471.42776231106 36
1451.34747530346 33
1414.52638238557 32
1382.31811401861 31
1350.60326428734 27
1314.84902303728 27
1276.36725117168 26
1252.72205608209 29
1222.73518048284 24
1196.44217024702 23
1174.35841512334 19
1150.61444701278 18
1130.38538691734 11
1113.15589489242 10
1098.61463975875 18
1084.87131076683 16
1096.92119319856 25
1119.59180172372 39
1144.26538213528 53
1169.30523284323 55
1195.54643426056 55
1222.53967599501 59
1249.35330870986 65
1278.30852338457 65
1306.3448595383 66
1333.14789078343 65
1359.26232520855 61
1384.60959796084 66
1408.80916866089 66
1429.6752998201 64
1447.98578554051 69
1466.80836741773 74
1481.88739524955 80
1495.458535898 80
1506.96206030726 79
1515.59669618291 83
1524.85403430252 79
1528.92374065128 72
1534.3148030226 80
1539.22968749595 80
1541.03421791453 78
1542.9484791212 85
1540.4998793953 82
1533.73411447808 92
1541.5980467862 90
1542.2035105674 88
1545.2801963171 88
1540.66654655479 89
1538.25518322581 88
1534.42771300303 94
1525.82727554315 85
1529.91037939289 85
1524.87660176332 91
1533.34297080812 94
1528.50893218967 89
1519.04252557616 94
1518.32171622735 95
1513.74374228148 94
1516.63217059865 92
1519.74932571464 97
1512.214769314 89
1510.17851596537 93
1503.28705713334 89
1508.90536199738 88
1497.4348126947 91
1504.3636178481 84
1496.41591854403 81
1495.07306593237 86
1494.86643627022 90
1483.94806387902 88
1484.27169139496 90
1487.94499298279 95
1477.62563654892 93
1476.92057070806 88
1467.21001697424 91
1469.64619557743 94
1458.06498131545 90
1460.19928234882 89
1455.37800642868 90
1453.50675293452 88
1456.8855357452 85
1450.98755817319 86
1455.00946425342 84
1462.49848684489 82
1461.679290874 76
1471.40712370917 71
1466.23222074189 56
1457.31792491766 49
1449.30226826309 49
1443.04542394456 47
1440.16342866042 44
1446.37246909834 45
1458.96359951301 40
1471.51536658689 43
1478.3125159328 42
1491.01892079821 40
1502.61356626217 41
1506.03450598016 41
1500.14404958804 42
1487.39947772508 41
1465.72822574129 40
1437.57342682722 39
1404.70884543637 38
1373.36722133628 36
1338.63993816267 35
1297.20625009209 29
1274.00105205218 30
1235.99829546333 31
1211.15264635237 27
1188.52323951588 31
1160.55223234963 26
1142.27902847892 24
1119.98750203084 26
1107.37612159831 24
1093.02017952012 22
1105.85222012196 36
1127.75497206755 50
1148.97598276542 53
1173.80398103465 62
1200.25064233458 61
1226.77179333508 59
1255.44523496553 67
1283.00639393223 70
1310.22400138474 71
1339.72569008736 72
1364.7466257576 73
1390.71890681737 71
1414.64179997887 77
1435.51530106115 73
1453.43006738266 71
1471.14132707008 73
1486.70635772483 74
1500.39626989037 78
1514.0283665346 81
1524.48526563946 80
1534.06699862299 91
1534.00811183427 84
1541.22658629214 88
1545.89018469838 87
1545.64913647415 90
1547.44202724575 87
1544.26584909991 88
1553.34336269515 89
1549.62857270302 97
1549.82727130451 98
1550.43818325968 101
1544.98326405061 101
1545.60640773343 100
1534.61314677439 100
1538.71569407887 98
1537.28088575786 95
1539.07687555288 97
1538.44499038361 97
1530.72110295969 99
1532.82143139613 94
1518.45070537174 93
1524.48163384537 93
1518.35762662033 87
1517.22559793431 94
1517.50286490522 92
1508.76112327221 96
1516.41143600594 88
1511.21315826626 88
1508.29520818922 87
1505.55120564622 86
1497.25296919698 84
1496.06602561296 97
1486.51514396566 93
1490.2162317778 87
1488.47892354692 83
1487.52555515379 77
1483.20835506477 85
1468.39903610721 82
1468.93992394629 79
1457.87305594217 76
1460.30680599877 78
1460.81985969657 74
1458.17322868506 84
1464.26858752298 75
1454.33735159539 74
1461.12025085687 74
1460.01968301213 78
1468.30253068858 74
1470.4214705955 65
1460.58008882155 49
1449.7420297012 46
1442.98120557649 44
1435.55154837401 46
1435.9484566617 41
1449.80879163808 38
1459.890031526 37
1478.20239539841 39
1485.65528544366 40
1495.89588976548 40
1505.3728596808 40
1504.96439307054 39
1494.296147773 36
1481.4938981189 34
1452.58264497401 31
1422.56810444411 38
1394.86714053777 33
1362.83309864527 31
1323.40318184461 30
1289.62482267215 31
1261.65054135681 26
1229.52488242566 23
1206.05486645011 23
1183.71579633023 23
1153.59756107982 24
1135.5835261131 21
1116.72883527369 21
1105.09918703399 17
1109.93223990412 22
1130.28413445226 41
1151.21328763978 54
1174.18903868213 68
1201.33378022032 60
1227.88743157117 68
1253.90584152719 65
1281.92918536973 73
1311.45993081892 66
1340.0228198499 71
1367.70507624059 62
1391.93520364334 70
1415.47889200524 74
1436.19587214977 68
1456.13807385981 75
1472.3355237902 73
1491.09004003539 76
1504.15858391864 85
1518.72645704038 82
1528.45579540892 85
1538.09894367448 88
1543.42167480277 82
1544.72676826763 93
1545.51892109799 81
1550.52274243114 90
1551.99546329847 94
1555.40754626758 88
1556.36235820038 85
1559.77160783966 97
1549.37118260689 92
1554.96435002058 92
1550.91927238895 96
1552.50818074529 97
1547.825662203 94
1543.13006451171 90
1547.25246971128 93
1544.59783501612 99
1545.9379128398 96
1536.28422513944 94
1530.20339604801 98
1533.01914157277 91
1523.14064587518 90
1526.87075154205 95
1525.45761143103 89
1528.13489441834 94
1524.94112818382 93
1514.42272292839 95
1513.42251115096 91
1511.46072252276 91
1509.09886134098 95
1499.61874848501 94
1491.59604802103 99
1492.70593208856 99
1483.08723852456 102
1489.86414510719 100
1481.91092129314 92
1479.02200276402 89
1472.41767245412 87
1457.82356814938 90
1456.99414031973 84
1458.67251374675 83
1464.82156116517 84
1464.48972448052 84
1466.8724305619 85
1465.9716758807 84
1463.70985043164 77
1474.77952402771 82
1472.23510087895 64
1458.62791849356 61
1450.75088060569 55
1441.6028796032 54
1441.60650659047 50
1441.95752955435 47
1451.31772873506 45
1465.55310445645 48
1476.11112018517 46
1490.99205187224 49
1508.34618248725 44
1507.5503242137 51
1503.10199907795 47
1493.98053139521 46
1477.18317194902 45
1443.33156071693 44
1417.66751876524 42
1381.1268460485 38
1351.90379729628 41
1319.08567567536 33
1287.93132098492 36
1254.54926500975 33
1220.19412208176 32
1198.90776844558 29
1177.60614922105 29
1155.41861194058 28
1136.18879299239 27
1114.48555243361 27
1119.7010792219 31
1139.95562413661 47
1163.39601653447 53
1186.98077902239 63
1212.70351458276 67
1237.85500451517 69
1264.31909706082 68
1292.47746679095 77
1320.60329519882 74
1348.07316608511 74
1374.65553611061 77
1399.88732914973 80
1423.5873266687 75
1446.7228891196 72
1467.35621772581 75
1486.87054637921 75
1502.74445701304 81
1517.70257320033 88
1529.05958238597 86
1542.76516235244 96
1550.875688115 92
1554.13877428124 89
1560.55859510401 89
1562.186251356 91
1568.13935637574 92
1565.12329705251 97
1569.89621489302 91
1570.50572142668 93
1568.40779372143 94
1568.60180144304 98
1563.33024083295 96
1568.07542976992 103
1563.75152554903 95
1559.4954283299 96
1555.76364777948 98
1556.88605361437 98
1555.59814356649 99
1547.37503402997 102
1547.91517470918 99
1544.73134270805 109
1542.99825287059 111
1536.73973040707 109
1525.24468967425 107
1528.95254527484 96
1529.09650178229 101
1521.59792593861 95
1522.2009524091 102
1520.10252287889 112
1514.11500610495 108
1499.81400807647 108
1502.86886798258 100
1496.05908368647 99
1497.36690123818 93
1491.65734496782 99
1480.18689431597 92
1480.13427747534 87
1470.25169584089 86
1472.41524195591 84
1467.87972175899 83
1472.7866750872 79
1468.71113409648 84
1460.67635418944 75
1465.76193025841 77
1469.83087283993 80
1477.02234559899 78
1491.23782395735 79
1475.7470215121 61
1466.95456382752 54
1456.9598956783 52
1453.20289450838 49
1450.99558228567 50
1456.83261848333 50
1468.70553855181 54
1488.39366780766 48
1492.89860618365 51
1506.74841285888 46
1513.56501118683 49
1513.18139618671 48
1507.79862923103 47
1495.72547161904 46
1467.29443519276 43
1441.00226822954 48
1412.78867716258 44
1378.9078198432 44
1343.44645708055 38
1305.86771687117 39
1279.00237458104 39
1245.7389623376 37
1220.10212070864 41
1195.83305060159 32
1171.43041088852 27
1147.78414125373 33
1126.99775160453 30
1123.86404623108 26
1144.66602424036 49
1168.30986194586 56
1190.93532399958 60
1213.70708966075 69
1238.64825841124 71
1264.80884489949 68
1293.85516107144 83
1320.39434578563 76
1349.3951311293 75
1374.80818086431 79
1400.97957524476 78
1423.95544248542 77
1446.43591627792 80
1467.54564983566 81
1487.52110022341 83
1504.73503543177 93
1521.55791836579 89
1534.15257978443 97
1544.89957582723 95
1552.14814097948 100
1559.40400655115 99
1562.66050017018 91
1565.16372393868 83
1572.62128981707 91
1576.1320177319 94
1577.59503370896 92
1579.62814016108 97
1571.1273545438 96
1573.40009089561 91
1563.96688427249 91
1567.64500065988 92
1565.79569495489 93
1565.16257487989 110
1563.85233262655 109
1557.44492304408 107
1561.30111739254 108
1558.46650385684 113
1551.81659549637 103
1547.97701401652 105
1543.49624300955 109
1539.32751934325 107
1534.77601438138 101
1538.068642457 101
1536.10259375082 103
1533.27619012908 101
1522.87412878089 95
1511.40225289446 101
1514.37353603482 92
1508.23641108136 100
1502.34381036883 99
1500.72284212917 99
1500.37030146506 91
1497.03354524087 92
1478.08922932618 92
1475.94939436819 94
1475.61026469411 92
1470.60159358304 95
1471.71993095426 90
1469.24401019964 87
1471.28812361215 89
1470.69233580756 88
1471.63328220509 89
1485.45254072711 90
1482.15889979663 69
1468.25212741588 64
1459.29867715119 57
1447.3600934743 52
1449.26118540473 55
1446.04639744654 55
1454.95765466499 56
1469.85461998411 53
1480.90053068838 51
1495.60138872685 54
1509.09706012742 51
1513.1559462382 52
1510.77479698459 53
1506.45344541609 52
1485.6870153096 50
1460.17777655039 46
1435.64206215987 46
1407.52489502827 45
1368.00630817161 45
1331.99110471978 41
1304.72411121006 41
1260.53163084599 42
1239.24284622618 40
1215.98217965692 38
1191.79414417208 36
1165.67809990138 34
1138.68330773 35
1128.09976550668 32
1148.83433590905 42
1168.54231089521 59
1190.79693029452 65
1217.40539585843 68
1241.37641194803 72
1268.73571908243 74
1294.53346141102 78
1321.73149656612 77
1348.72319661717 82
1374.55510075829 77
1401.62126686371 81
1426.23673356082 79
1448.95061193123 83
1471.39124211617 85
1492.06263986696 78
1510.83515774894 87
1528.04566212223 93
1541.19574582665 90
1551.63287990336 88
1558.69910073073 97
1564.77796775357 87
1569.83679881733 87
1571.39987999986 85
1576.92431296899 90
1582.10219974736 93
1587.13412894533 83
1585.11311321294 92
1583.7815988293 96
1583.61731259723 98
1572.72279093264 100
1575.31379499724 105
1575.25009087524 95
1572.93336038005 96
1575.14805293464 101
1571.35372024407 105
1566.80881874276 100
1563.86891822886 98
1558.58249029096 97
1552.5722775479 89
1552.02927620419 94
1548.2565691611 93
1538.42409863766 94
1542.31759484672 94
1538.44162331406 99
1530.22863740306 90
1523.29161192975 91
1526.14755919492 90
1516.3212744349 90
1508.96718405825 91
1503.27411206645 89
1501.03141437075 88
1495.72151672414 81
1491.98473505201 81
1480.54954387198 88
1483.51161054412 89
1475.0059813029 85
1475.92386608999 87
1470.45222064085 88
1476.60918988579 89
1474.73097031453 88
1477.11995070016 93
1491.20959051327 98
1487.67547804696 63
1476.45691549227 62
1462.97778098001 56
1456.38712182659 51
1450.79405779074 54
1456.8808891542 53
1465.72449630588 52
1480.46674584774 49
1492.66928309255 51
1508.26005258239 47
1521.68894757426 48
1519.33849007475 50
1517.94561692533 50
1509.51482456057 50
1486.77139771057 45
1457.93115016975 46
1434.18604656658 43
1400.58941580794 42
1363.81209678446 41
1332.27014450711 38
1299.24777508999 38
1264.62681605475 37
1231.03533026214 33
1211.79154487358 32
1189.07741103598 33
1167.54967832914 28
1145.98131991511 29
1153.04395461389 42
1172.92744870211 57
1195.09445810673 55
1219.30597980921 56
1245.26238927662 68
1270.68763399271 68
1296.97378887252 78
1325.41886017 68
1351.22487236341 72
1378.51662225792 69
1404.88218347849 73
1430.91315797744 69
1456.54735190519 75
1479.15231616129 81
1499.56862723976 76
1517.93275183405 82
1534.21410616638 79
1548.62670928288 81
1559.05159207504 80
1565.23267996678 84
1574.17893127448 93
1581.69235904857 90
1588.31878709119 88
1594.37263347437 84
1594.27301671521 82
1594.41003295244 84
1596.04865506701 88
1594.56036422462 89
1593.92826267302 96
1593.62460941715 91
1588.48631873977 99
1584.73164161765 95
1588.13835076682 106
1581.65318346827 106
1581.51589227463 105
1569.88601188138 98
1570.31428930607 102
1569.68413536146 103
1558.77863346084 96
1557.35781052842 97
1550.57941906857 105
1547.95989008056 96
1549.00601296833 95
1533.63229946362 96
1533.46220125348 88
1533.33697042373 90
1521.88371935887 95
1516.5841659667 96
1513.09698105505 97
1503.98588632219 95
1495.21447934582 91
1496.69196023654 92
1494.65917253839 94
1493.16234769088 92
1487.45106234159 89
1477.73396585901 94
1482.06970445713 102
1480.77926384643 92
1480.69410498565 84
1486.8404090646 82
1505.66624637691 83
1485.86029811451 62
1476.9858966541 57
1467.99492785251 54
1460.33069391825 55
1460.28536630974 54
1464.13863473418 54
1478.17704034603 57
1496.18355648752 58
1512.84006025562 57
1519.17423748299 50
1525.90939049024 48
1527.04815058841 54
1523.18896270721 47
1504.50397139414 50
1484.13339362432 51
1459.83224950797 46
1430.39799193685 47
1393.12702021338 41
1359.24665370164 40
1326.85674448691 38
1290.22142312035 41
1258.84371001027 36
1232.5093340355 32
1206.5630390204 32
1183.57041653501 30
1159.23592695177 31
1160.51467364568 35
1178.41689536708 44
1199.93055767945 60
1221.8156273034 62
1246.02242646366 68
1271.76426159192 73
1297.54793660969 72
1323.21265447783 80
1351.23741592931 78
1379.10420461264 73
1405.03296319166 73
1432.2905857513 76
1457.43467327976 78
1481.02544825405 74
1503.03963712694 77
1522.90838374111 83
1538.77091464386 84
1552.95663254764 90
1559.95514782494 82
1572.06903052701 86
1581.12257343417 94
1587.50593871263 91
1593.20313598435 92
1594.81332635544 88
1601.92121657137 97
1605.55412519715 95
1603.12868379301 96
1602.30601457559 95
1602.08072268636 99
1596.0826703095 104
1591.42399004261 106
1595.18418472222 105
1595.8628057085 108
1591.40250679207 103
1586.70058707069 109
1585.67168350087 105
1580.70078582736 103
1569.35551660913 101
1566.85187570739 105
1565.79651423423 101
1557.2398476956 99
1559.25328910074 97
1543.62906829279 96
1546.70808397018 96
1538.88388018029 94
1525.40321192865 87
1522.60161449928 88
1515.31389659471 95
1512.05523368753 88
1511.56057079137 86
1502.07256234945 86
1498.01792912691 77
1492.73633576818 78
1487.12872954726 76
1477.82520711576 81
1482.61455219603 82
1483.74365254472 84
1484.74448074551 84
1493.12543191818 80
1498.26864911111 63
1481.96594194634 57
1470.92478861832 54
1469.49846803453 57
1462.19556447293 50
1466.44782272656 47
1470.11562058474 46
1494.08541994787 50
1500.4030350192 51
1516.38162774008 46
1525.88940522848 50
1529.19286499609 49
1532.25051835152 48
1526.0979768385 49
1500.73176999952 47
1482.66774972261 44
1460.6021549324 40
1423.54907188693 40
1385.02682836114 40
1348.80527532587 37
1320.79836861551 41
1284.00679176341 36
1254.30376728213 36
1230.85786951065 31
1205.51349969864 31
1182.38875950495 30
1167.32202216948 36
1186.95650021624 46
1203.41638647491 57
1226.87653947274 61
1250.5292553406 61
1274.62764083861 68
1299.7920205789 76
1326.14205926018 67
1353.43091767793 75
1380.24990191334 72
1408.60719984435 79
1436.27449052567 70
1462.86960169139 80
1486.93799376669 75
1509.49847745744 76
1529.74884967431 81
1546.18939964558 84
1559.51869524895 81
1570.73079642171 80
1582.82175755176 85
1591.28680128041 83
1597.92775780541 89
1604.42333307631 100
1610.32754642873 94
1609.16579133221 99
1612.10252272404 90
1610.14347716941 91
1613.89358491363 114
1611.11212056333 99
1609.96147845783 92
1606.26655231653 97
1603.04856041375 101
1605.40693791564 99
1600.47242302962 98
1593.70916863725 95
1587.94922236586 92
1579.89943900864 98
1579.0163283503 92
1574.93677056502 92
1571.88265962094 90
1566.08197456416 96
1564.85976835381 89
1556.95307258273 90
1549.94065428007 92
1543.61165619652 89
1532.86714096386 92
1524.69778728571 88
1516.11833800622 85
1507.29083309671 85
1507.93879196559 82
1502.62229778294 87
1495.16524323753 83
1497.74773990076 85
1493.4703105705 84
1492.65095148963 86
1482.93659355061 78
1492.30339660744 89
1497.53088048243 89
1489.52023780063 68
1481.37067368168 60
1471.0953306587 57
1463.92584075933 59
1463.39282916357 58
1469.1987619312 56
1478.58725424377 55
1491.81984727489 52
1506.80598157033 52
1523.93117866608 52
1528.16908784506 53
1534.90204081062 52
1535.90952142316 50
1523.96477009214 49
1505.70428282183 48
1484.66652248009 43
1456.17114321791 42
1421.00284167593 39
1387.30847310178 38
1353.23508607121 38
1312.79355558189 35
1286.00702883109 32
1255.55852101716 30
1225.84253299296 24
1206.85915282746 29
1186.10678548717 28
1201.14966149106 46
1214.87600409586 54
1235.42259592147 61
1257.68253480691 64
1281.68541507366 69
1305.48958967697 81
1332.42527830111 75
1360.209720432 75
1386.76256752819 73
1415.52489938366 72
1441.98297645551 73
1470.4623672716 74
1494.1846038289 75
1515.27882288732 76
1536.25889876139 77
1553.37699950163 82
1568.84438160262 80
1580.7295701032 84
1589.89501014321 91
1602.1780306578 83
1609.5360896565 87
1615.77073116651 84
1623.23628461532 94
1626.94518653324 91
1628.15740751645 97
1619.47196919334 97
1623.67671561458 96
1625.89447614413 94
1615.52260198721 105
1620.91495769055 110
1617.123427349 102
1616.21907391983 104
1609.07706575213 111
1603.45261893089 111
1598.41464668973 112
1589.63294158615 110
1588.29483981657 107
1583.82386325845 106
1577.62875962159 101
1571.65425643416 101
1565.63409601612 101
1557.12937266505 102
1554.22170442262 93
1545.85811379587 94
1540.25334164363 98
1527.42554483753 101
1518.28013902938 98
1517.49664373352 97
1512.72878551553 96
1508.60012370718 92
1507.6244890158 89
1505.9153656324 93
1502.51845890396 95
1497.35747990852 98
1503.00962957101 92
1512.86491366618 93
1495.57994107096 67
1483.40864324112 58
1474.31917320406 57
1463.89625940279 58
1467.32768560933 57
1477.41089001513 57
1485.66245553194 57
1502.95583916986 57
1517.6570748766 56
1528.1704184514 56
1538.78138530004 50
1544.58411401375 56
1541.38725277846 55
1526.93114113984 55
1508.37123813489 51
1485.40773090317 50
1454.86038675168 43
1418.45515933138 46
1384.59296943048 47
1348.90911527637 42
1311.70474710123 41
1280.73721793204 37
1253.62398494146 35
1228.55990465343 36
1206.06811062578 36
1198.93482365889 40
1213.91462694691 55
1233.68126063762 59
1253.06314964544 64
1275.80189076633 70
1301.19354536915 73
1326.95046650888 70
1352.90480294139 79
1379.00651343645 77
1411.4065618844 82
1437.60777544052 80
1465.59816579223 76
1493.35453062122 78
1515.16339567322 80
1536.60345269619 83
1553.6250937866 81
1568.83123905317 85
1581.35026798472 87
1593.54452337453 100
1607.42227477109 96
1616.39496398066 92
1624.63440009369 97
1628.97825105695 100
1633.33696414607 98
1629.72284470345 99
1628.05078233393 90
1623.48979760589 92
1628.39963643746 88
1630.41307958178 92
1627.1375528713 100
1624.7841871345 111
1620.12789756046 112
1616.30683481363 112
1612.51677086223 110
1601.52812840605 111
1596.39805739202 107
1591.4190485591 105
1584.14490648339 102
1583.2108665202 98
1578.964978223 96
1560.9555116717 92
1559.80452836869 94
1551.25770205766 90
1533.10239067997 93
1530.28294619849 87
1522.97127660325 90
1522.50798623651 94
1517.05145702279 97
1521.90374669817 97
1513.2008535298 95
1510.56700482171 97
1505.90233078397 94
1500.3822584953 95
1506.01639390368 89
1510.34093867801 86
1494.81257024815 73
1481.3938643916 68
1474.27310816862 68
1467.76228141776 64
1473.18111612381 63
1485.02820224208 62
1497.5287054795 58
1509.76422105774 62
1522.66642608035 62
1532.33274347927 61
1543.61537702779 60
1551.7406759475 58
1541.70085015594 57
1524.63854161121 55
1510.12999186004 60
1485.89274184241 55
1441.86959628692 49
1413.67079286048 47
1381.74743424089 41
1337.92063276804 42
1310.7980130411 41
1278.81573400764 44
1252.99398340207 39
1228.27248894537 37
1216.09354131379 39
1225.71255810808 49
1244.8927697864 59
1263.19986316851 64
1282.02719772413 68
1307.36364204548 78
1334.19467655984 80
1362.89048822047 76
1386.66413209268 80
1417.75064080533 80
1444.04692026856 82
1470.98510458465 91
1498.90471570544 87
1522.33006948372 88
1542.4765951474 79
1561.92467072283 86
1578.26011227291 90
1594.02718291277 94
1607.66123093711 97
1618.32435250666 95
1629.4082104546 102
1635.23961644052 101
1638.89004003073 101
1641.51328883346 103
1644.6349375296 102
1643.27160067936 102
1637.0727275867 104
1640.80159875555 99
1638.48799971105 108
1642.45464095724 111
1634.80306696473 112
1634.58199904071 112
1628.99707887846 110
1614.39313923277 116
1611.555936273 114
1604.4314879672 108
1595.35880860241 112
1593.16550058009 114
1587.28488041961 107
1580.34804680952 96
1562.79851618851 93
1556.05777896097 100
1550.35115171884 103
1537.01443119132 96
1534.77537347687 102
1529.44464976337 103
1525.65672570259 101
1523.22293273161 103
1517.75919604268 106
1515.7787134196 104
1508.71005191026 106
1512.5133065766 114
1516.96825652143 114
1525.62525428361 94
1508.97918058065 78
1496.78232503577 73
1487.0640074396 70
1485.2091745545 70
1489.79716646223 66
1498.21884265648 71
1513.81964391266 62
1525.17161048478 66
1540.52421624811 68
1553.15705342277 65
1560.12140728938 65
1560.11989629117 65
1549.62647782759 61
1535.48942432793 61
1515.39607068518 58
1486.35521497724 55
1451.70798194117 54
1411.50603149597 57
1381.66223251462 50
1344.63729105356 48
1307.77301004583 46
1283.58242044507 43
1253.89190537512 39
1232.56077266699 40
1244.48210042187 54
1258.32435015293 65
1277.93150154541 70
1297.46871365993 73
1321.75457524747 74
1344.4245060245 87
1370.24090543577 88
1399.02543626091 93
1425.55299794726 87
1451.45346981454 90
1480.15843966729 85
1504.22915036296 88
1530.25413331903 84
1551.36406564816 87
1571.31510527474 93
1589.25046141592 91
1608.13923144822 88
1620.39817064624 91
1632.75855613809 97
1644.8142849183 101
1649.01585431491 100
1654.54351189866 101
1656.19903279946 104
1658.35487628466 109
1659.09123611523 111
1654.89574308985 105
1657.85577885942 111
1650.64723275299 119
1652.40608704718 115
1646.73302468294 114
1643.7588055769 112
1633.6968458649 114
1628.89337723839 114
1622.69813547394 116
1615.67929756498 106
1607.33724706633 109
1598.75454967877 104
1597.88366075618 99
1588.14360014242 102
1574.0773982946 99
1569.43434363948 93
1548.35242965732 94
1550.73916190686 100
1544.3463306184 92
1529.49124158558 98
1529.88706832075 97
1527.47669524672 93
1527.10302651064 97
1526.4673605313 94
1525.15194029701 92
1527.30782901668 89
1526.70503307603 74
1509.50959701129 70
1504.61087929165 68
1499.40166259524 64
1491.4782915587 69
1501.99568427599 63
1506.84246072389 61
1526.82764670051 67
1532.47659614033 64
1547.35135548098 64
1560.26361153846 63
1569.36107225091 63
1564.93022688851 67
1555.53809409345 63
1539.09486086204 61
1518.914670898 56
1484.43836028968 54
1449.06380063198 52
1416.59327867417 50
1381.911569717 51
1343.96135384974 46
1304.71040492481 42
1281.12810602197 41
1256.34264675066 42
1245.39872129281 49
1261.23107185853 65
1279.66609252209 72
1297.38478310687 77
1318.51339096382 74
1341.40240227674 78
1367.53940767788 81
1395.21346754956 85
1423.02257656634 81
1450.84769900976 90
1479.12749981543 85
1506.04134156564 86
1528.67041696557 83
1552.40656238923 88
1572.44511567201 89
1591.25072517286 96
1607.64524763842 107
1625.14967377709 107
1639.52971343191 104
1651.69954908256 96
1658.35509998513 100
1662.38792729818 105
1664.90058691575 105
1664.21207815962 104
1664.11421477573 110
1666.59180639853 107
1662.71328365949 108
1663.33799621902 109
1659.81280973751 114
1657.77127512439 113
1648.70846684337 115
1629.77762216742 117
1632.37948774524 117
1621.72483300587 115
1615.97768290381 113
1613.55947325525 107
1603.98207611233 103
1597.51498004468 109
1583.37159489554 100
1574.81084943644 99
1559.10355581766 98
1552.07153324621 105
1548.25783127047 92
1543.66698210263 96
1539.66360561783 89
1533.25283446289 103
1536.83595609994 106
1533.23067148712 101
1532.6725505956 90
1541.311687786 95
1527.06447289409 80
1517.36302291055 78
1508.94034885757 70
1502.936615028 67
1500.36976422528 67
1503.39091179282 66
1515.54006409067 69
1526.07841192355 67
1541.47430174954 64
1554.88857822892 64
1570.51179636023 66
1575.26072812435 65
1567.21539178195 65
1556.44215632952 62
1542.67127886719 60
1517.67592388982 57
1484.76356176941 51
1450.2791706929 52
1418.08449827648 51
1380.16223130994 47
1345.19132810449 46
1312.59704732184 44
1284.94325451397 39
1259.74556145843 44
1270.89238839869 57
1286.50686741932 70
1301.30452729388 75
1321.35293458859 74
1345.62273188931 83
1371.32019136989 84
1395.26161275044 97
1419.50254899122 90
1448.71007333666 87
1476.83103097383 92
1504.76484249468 93
1530.98681801576 90
1554.6896585407 97
1576.73503454231 93
1596.51465681548 98
1615.16604175006 100
1632.3423736155 105
1646.13496652842 89
1656.76497136238 102
1661.45809015644 99
1668.6237596669 100
1673.34866767454 99
1674.67068075805 108
1675.84867031189 107
1672.45183683703 109
1673.22170793226 109
1672.5777432951 112
1670.33948205543 115
1663.70652831539 114
1653.77557860582 119
1649.63260281585 116
1636.07077134569 119
1629.35779908149 116
1618.78951214407 118
1618.71988692149 117
1609.40021283415 115
1592.99831367924 116
1587.78620539332 131
1578.76118756938 128
1563.74084650744 116
1562.82184980418 113
1557.89491543527 111
1549.74002742934 106
1549.92362165922 103
1539.97898882663 104
1535.67682376809 110
1538.26541659987 116
1548.2691644937 106
1536.0722571345 86
1520.79346210818 75
1511.89737371954 71
1500.70490001194 73
1499.74295487377 72
1514.4391498062 72
1519.60148592559 71
1536.10527681594 73
1552.98706459619 68
1567.29018100545 66
1577.26862007315 72
1579.16764405442 68
1575.59440479238 69
1564.8211851081 65
1546.78337295432 60
1519.67723643456 57
1487.81146083369 57
1452.22775995703 49
1419.57900311856 52
1373.52678367691 51
1348.92909555982 48
1317.70621542404 45
1288.99700719293 47
1289.68595323828 53
1301.52819280862 66
1317.6696878877 76
1336.75653698863 84
1358.72257858181 81
1382.37492177336 87
1405.06549774371 89
1431.13834345792 94
1459.56174548322 91
1484.94751337369 89
1513.85399207347 86
1538.56643362741 83
1563.1321943711 89
1586.38233225638 89
1608.24927139887 89
1627.96553287755 94
1645.41112696647 96
1659.69558298445 99
1672.0733206409 108
1677.6519894662 104
1684.93499543464 97
1690.19196701494 101
1689.74421301454 102
1691.89654408031 95
1690.51615255985 104
1689.683883864 110
1684.68926702773 106
1674.90169334406 107
1673.70731227421 106
1664.22451867524 109
1660.96392425371 109
1649.19683618747 113
1638.58454406649 110
1632.46290925145 106
1621.61780868692 108
1612.24825428092 108
1599.8831013426 104
1589.15988847993 107
1578.45569935535 110
1569.23907652738 106
1562.14135638711 112
1551.2351749809 108
1552.97280381612 107
1549.27716472685 100
1545.51046956597 106
1544.20892889261 106
1558.68388099617 105
1543.91990717207 87
1534.83315717799 85
1530.28088579174 82
1515.98743379425 80
1512.79587183659 72
1519.26665528233 77
1536.83431972927 75
1550.48264712034 76
1567.13334024707 74
1583.76760480526 76
1588.04315949744 79
1589.07382858553 73
1581.90824415974 73
1571.75923000786 71
1552.31164463365 65
1521.03911322588 61
1487.64973642857 63
1454.08591338534 60
1424.44119531221 56
1385.95255348157 53
1348.12206183768 54
1318.68770050064 51
1300.20782796675 50
1314.16811493725 69
1326.69114779958 70
1342.61861162934 84
1361.43943561378 82
1385.00599224227 97
1410.45893773104 89
1434.09709736248 93
1459.76285196442 94
1487.35536245744 90
1511.51887756071 88
1540.63748514216 95
1564.43170112462 98
1586.96120543143 102
1609.86406426535 96
1632.04076501174 97
1652.66268276531 104
1667.57192336557 103
1680.48588774544 118
1687.96612596479 111
1690.70131367776 108
1694.51257645898 107
1694.04857519317 114
1698.48875377171 115
1696.93934347266 110
1693.68742189154 118
1695.11106256955 120
1689.47325621348 112
1681.45624771965 113
1671.47311350405 119
1662.76244782148 121
1650.14257643417 126
1645.26570237115 117
1636.02040614443 118
1627.58091329334 120
1619.2468039223 128
1615.62454762892 116
1586.31796931022 111
1584.85051876188 115
1570.27931795389 106
1569.54473355107 108
1557.62268466101 103
1556.51411545752 100
1557.74220133677 104
1560.32845760992 101
1560.63979984487 93
1544.13458269999 83
1533.46212813442 78
1525.1382717515 77
1521.54526198388 78
1520.47300880695 75
1533.72334614933 77
1540.3738341601 76
1555.66767877408 76
1574.78138777785 73
1590.78038796598 71
1594.50621314051 74
1591.71651493947 76
1585.57603292681 68
1576.79713357862 66
1554.61433441197 65
1523.56070689745 63
1492.09951815365 59
1459.07645840533 59
1427.48213276708 54
1387.03767285527 52
1355.46924438374 50
1325.75471612816 52
1323.63102431585 61
1341.49728567082 69
1352.78500577156 77
1369.23855827594 81
1388.81377070894 87
1411.70644328042 94
1434.78088458784 87
1463.42513924287 71
1489.05788467023 92
1514.68548035701 94
1543.27390555518 92
1569.18461371192 101
1595.64381372402 101
1618.4504519778 96
1640.89659174842 91
1659.64862936038 96
1675.6744469078 97
1688.5041641117 106
1695.59757044848 109
1702.61990190607 111
1707.49709580187 109
1708.75794899821 106
1712.95465147537 104
1711.54399276012 113
1709.18243541169 114
1703.33913946303 113
1699.16159995615 121
1689.6002350833 124
1678.51754041004 120
1667.1712655594 121
1657.36398051033 123
1640.78003855443 121
1644.32149824726 109
1627.49488222261 113
1620.69297408199 111
1609.20473858055 110
1597.05006684011 109
1593.02074989365 113
1583.11324586851 118
1575.43774189528 105
1572.03745707488 101
1569.74130022656 101
1566.1949517705 115
1572.24046801919 89
1563.06430029091 80
1547.40348883604 80
1537.44895503099 75
1528.8585305505 76
1534.53155982536 71
1538.03922292915 74
1557.33789894473 73
1575.96720932018 74
1589.56046377533 77
1600.634306429 72
1602.56640158281 67
1604.39059339058 69
1596.88403401533 65
1583.14742715835 64
1560.84543754698 60
1530.9315680292 57
1497.2108708884 51
1463.85820045187 55
1425.03797933089 51
1392.5804604949 51
1364.33444429749 50
1342.95659071308 55
1353.77340876748 64
1364.67137231934 73
1376.3149959512 79
1395.91099160605 80
1417.05119294818 85
1442.59028979406 97
1467.47500642104 93
1490.01471580532 92
1519.01145437794 95
1543.7684401344 95
1570.98162765061 94
1598.8369070262 92
1622.2956503614 99
1646.85397157855 98
1665.71657867149 94
1682.61538303906 103
1695.81403225363 103
1704.42873280515 102
1714.09803308051 105
1719.8556801591 110
1719.94631206012 116
1721.71269593424 112
1719.53601126808 119
1719.91368058162 118
1718.93905547997 115
1709.58386568762 116
1698.78151696451 111
1683.29623252741 117
1678.53406594089 117
1667.45175144676 116
1655.95751344622 115
1644.48523945687 113
1634.92270217268 115
1626.42033928835 115
1615.189400673 110
1603.49573437251 111
1593.66417442448 109
1588.78408220884 98
1585.60192183626 97
1578.7865859208 103
1576.82275618661 99
1582.14579032406 92
1566.52804531149 84
1557.08799285421 81
1546.2657914401 79
1544.5323375394 74
1545.36652487917 71
1558.82025255138 74
1571.90461817965 75
1588.85971509252 72
1603.36606293769 75
1610.73459151766 70
1611.26086428091 64
1607.75976874179 67
1603.66669611945 67
1588.72490464689 64
1561.552373095 64
1527.46961653122 58
1495.34375759372 58
1470.07482659398 54
1434.01590975055 53
1400.06294879843 53
1365.50957976146 50
1362.9625171172 66
1373.17963667267 69
1388.54439946165 73
1406.23909052706 79
1425.40147842828 86
1445.99520041612 93
1471.67861751877 102
1494.29223803395 99
1517.86082680336 98
1543.82078050496 92
1572.91827487929 92
1601.55981216989 91
1628.95928698883 102
1650.34368788759 93
1671.75073569769 95
1688.23865287905 100
1702.30908025022 98
1712.64267383526 103
1720.42692933467 102
1722.19852950683 107
1727.4295472554 112
1730.77976168946 114
1732.77287529385 119
1727.86996525628 114
1723.95020797926 111
1710.56996981054 111
1702.85229838871 113
1692.07583312108 115
1679.50606384225 119
1666.90723844123 115
1659.30729012255 114
1651.16596835609 114
1634.14522698341 118
1629.65622522451 113
1622.60701588673 115
1617.35960952604 110
1602.49694303594 107
1595.51289066892 109
1588.39612910324 107
1594.62318947942 100
1590.1445953898 90
1571.15082940475 84
1558.17838439865 75
1554.06294739226 73
1545.99152340555 69
1552.28433625214 72
1559.45177160581 71
1574.13366838029 70
1594.22075490268 69
1607.45561545085 71
1613.17223596152 69
1613.7916740423 65
1614.37210460124 67
1610.11742767421 64
1591.81087738774 62
1563.83728406692 57
1534.47000255295 59
1503.25193961876 56
1473.99295180966 54
1442.71358356353 48
1401.01321046408 51
1384.10967140179 50
1391.39848680602 68
1403.08584302317 72
1417.05994918102 73
1433.23724784092 79
1452.77671624026 83
1475.24556153673 93
1503.85802735987 102
1528.6705983559 99
1555.34335878153 89
1580.07010124124 86
1607.62643688745 87
1631.52945997596 90
1658.18323759109 91
1678.62035923966 92
1695.30377041091 97
1709.67002442865 98
1722.64659366943 96
1731.09073312805 108
1738.58464325077 117
1740.78724668101 112
1743.06315009641 109
1743.33064032381 110
1736.4742257876 114
1737.08446008645 113
1724.23043622665 111
1714.00333284582 112
1705.29118873879 111
1690.996126651 111
1677.11768350735 110
1663.50620150653 112
1657.31606661647 111
1649.50057258594 111
1635.41780607024 103
1629.16584915984 111
1617.67583734183 109
1610.81798845225 108
1603.86083192384 110
1603.8898617136 102
1603.69288063978 91
1581.97620681619 86
1573.66178814689 84
1563.75640104904 83
1564.0750834694 82
1571.36022153664 82
1576.66323022035 81
1591.43983485636 80
1606.6814419906 79
1617.43893406976 78
1623.08286318672 79
1626.51726785678 77
1624.51053812522 74
1616.79991293775 72
1597.8589518458 71
1571.77825964486 74
1539.85415178341 69
1511.90557400031 68
1476.18146917993 63
1448.4655136617 60
1414.76806626043 62
1416.8867613617 66
1418.77796741535 82
1430.94848172064 80
1444.07283155198 84
1464.83470033618 92
1485.43771333335 93
1508.42166878499 106
1531.23466623845 100
1561.15335754633 104
1583.14122883762 110
1611.34776681096 103
1640.11151844676 108
1663.78133689728 103
1684.43013423338 100
1703.03066809537 103
1718.55109569163 105
1729.40708178186 109
1739.86065404216 118
1747.45012146489 125
1748.08656036584 118
1749.64795156486 117
1752.77439648363 117
1748.02816322273 117
1741.58784155002 120
1729.12392935505 117
1719.9041355879 119
1703.59498622136 120
1696.4458681279 112
1682.81018293454 118
1675.25806772512 114
1664.77034740725 113
1647.8051945364 109
1646.05652944207 113
1639.68736205137 113
1627.24577035334 121
1619.20777235344 116
1623.44682749255 110
1609.41235400952 95
1602.93635376896 93
1589.45004470423 81
1582.23630516557 79
1574.67260587985 81
1579.64981519197 78
1591.34271950788 77
1608.89149962618 79
1617.83805962345 78
1627.56750721751 75
1627.32178445017 77
1630.53615948851 75
1629.11191607563 71
1620.4741894237 66
1601.24594600393 65
1570.8529413182 70
1545.30106360272 65
1513.5140864454 62
1486.67576761448 60
1455.68273571036 61
1427.10110268181 59
1429.80918810001 79
1435.36703655586 82
1451.93402102504 91
1465.86408986983 89
1482.82800901262 95
1506.78438494216 101
1531.64687051367 101
1555.62253052213 106
1581.46668350032 102
1609.75384957306 109
1635.16373212581 101
1660.64039647671 103
1685.26051669703 109
1701.79539782554 113
1717.17586453716 113
1728.72779246116 106
1737.71489870071 109
1746.15960681834 103
1751.47620680452 117
1755.85001330438 126
1758.40233473218 133
1750.5510545684 128
1743.28231353789 130
1734.62690316008 124
1723.19790572374 120
1714.06067956278 124
1696.82866620855 123
1694.92413923677 121
1682.02286843189 123
1672.58033469538 115
1661.34308437441 117
1651.43727519263 118
1643.05673720659 118
1640.42784820386 122
1634.02816300077 124
1631.9156845018 102
1613.2486440039 96
1597.50462637957 90
1587.71835508833 87
1590.30031756714 82
1592.16415697839 82
1608.61714144259 85
1618.14094575378 84
1625.17763541485 81
1631.64937894968 82
1632.82064766925 76
1638.08397670312 74
1636.00155135294 74
1625.16550200734 67
1603.38897604785 72
1578.10355987395 70
1551.16021835629 69
1519.64794163997 62
1492.12756029278 59
1459.60718055722 61
1449.7413993293 68
1457.87675461179 81
1472.59462523802 90
1483.81615321682 85
1496.4820113594 85
1518.5117371675 89
1538.31432285306 94
1565.20518931751 96
1590.44454539992 96
1613.96623246325 95
1639.31745391193 95
1666.44674102312 95
1687.86834664244 99
1707.08757373499 99
1724.56124876871 98
1738.89633205383 91
1749.56914989144 98
1758.47745072455 103
1763.49915610009 109
1766.93850445288 116
1765.16864160786 112
1762.51080552224 115
1751.01344370847 110
1746.20260360633 111
1739.4540625078 107
1722.48327271871 110
1711.21294203687 115
1693.44312722209 120
1691.57787335588 127
1677.96943974457 112
1667.69637247457 117
1665.75709273343 118
1653.44544834991 109
1655.45910770411 111
1653.41533640773 95
1638.37763987889 91
1626.53213947785 89
1618.07060788243 81
1615.00462880084 82
1613.25579268267 77
1617.52697739457 78
1633.3211612609 76
1638.77664376957 78
1644.94886768182 75
1652.89619160836 70
1648.64393926034 69
1645.70968763289 67
1633.11358846771 69
1612.64486070965 66
1587.07299071102 63
1561.18089769089 60
1530.96189134633 57
1502.05841069815 60
1469.03963245282 61
1469.28856533044 72
1481.23234228436 90
1492.06760400003 91
1503.98771077857 92
1521.4347969539 88
1543.42424038562 92
1566.27630586923 96
1592.00769438523 100
1615.13511248217 97
1640.69599013144 99
1662.52801261151 98
1686.08226433623 100
1707.76374822112 93
1725.38943397778 97
1740.00097471408 90
1752.73837051702 98
1759.53730906697 107
1768.80932732786 111
1772.52076289037 122
1768.51383233913 118
1766.49269777298 112
1758.92710054354 113
1748.8773623477 114
1741.56420498926 115
1725.22381353154 117
1712.16218307642 115
1704.67648328928 112
1694.23621844812 112
1686.18824507884 115
1680.9987239054 105
1679.06694215232 107
1666.13150232856 105
1667.4171064503 92
1654.66477453422 87
1643.46991495116 82
1635.48318688052 81
1624.63208129953 81
1631.21661911366 81
1634.62101621834 80
1640.129008128 74
1645.78921980177 75
1649.07427790719 71
1652.49227830036 72
1653.98667905131 71
1649.83690520751 72
1634.16544591787 71
1611.53470792173 64
1584.12553651941 63
1558.45284854133 62
1532.66353974664 61
1504.8694956509 59
1484.33659902368 60
1495.96578984228 71
1502.50234137647 81
1520.7519972555 83
1534.2244554867 83
1549.93752074082 84
1570.01435367165 88
1593.78961074641 98
1618.68561360795 88
1644.62433379683 98
1667.46810703218 96
1689.12290697753 97
1709.47494556831 99
1725.35723710118 98
1741.14612579834 91
1753.81961457442 97
1766.42701950973 95
1773.31977454935 107
1777.6576618107 110
1774.15742225021 109
1776.0631483794 110
1766.99594353127 113
1755.92838383994 114
1743.06701898706 110
1736.8697680861 105
1730.09005661934 107
1718.35330668438 110
1704.04813824284 114
1704.41342432848 119
1698.08551185137 118
1696.73704167425 110
1690.38602521319 105
1672.45963534877 94
1662.88694178078 92
1649.65435880924 88
1638.3151342707 86
1636.12669306894 84
1644.04927747396 80
1647.08120145921 80
1654.52026409772 81
1655.96677748727 74
1658.11655208743 78
1659.72742015178 76
1653.6144417943 74
1638.52702352422 74
1617.83990428145 70
1595.11601912724 67
1565.3200739369 67
1536.82207867593 69
1510.71242684024 66
1504.97455432672 72
1516.20539284472 81
1526.08925867327 83
1538.26136683883 79
1558.43338936248 103
1574.16616331412 96
1595.10702588811 100
1617.8977505589 105
1640.94237715534 111
1666.48870612457 108
1688.53279145495 105
1706.89285407758 109
1728.02312898461 107
1742.98781400083 108
1759.65701663137 98
1771.98057027755 99
1777.26243031694 103
1779.31642513662 106
1780.98208003744 109
1780.23971417063 119
1771.34497789356 120
1764.5280069532 129
1756.53587863907 123
1747.92523145865 122
1739.36375124513 124
1721.75658583883 128
1716.71726882811 125
1710.90459357547 122
1712.40600795359 121
1714.34442501896 109
1695.12905552314 100
1678.51834471444 97
1662.8404722119 92
1656.54514186327 93
1659.42510199881 91
1661.86051387614 88
1661.63575072915 84
1665.36126667098 83
1666.25805766137 82
1666.89631954703 80
1665.61755668611 77
1657.46416904839 77
1641.52747032774 70
1620.99117628232 69
1595.82839624867 64
1568.85628265357 61
1544.6847546283 66
1517.72649842223 68
1519.40571480165 73
1532.53524940893 81
1543.89867829773 88
1556.58824312798 93
1577.72539988398 94
1598.65376243721 100
1618.31941830017 108
1639.89445123355 105
1660.92985152985 104
1682.38522754333 102
1703.75098843367 107
1722.83795103496 103
1740.32298934876 104
1755.26442711923 107
1765.67057914426 99
1778.60616023618 101
1783.15964520828 98
1784.3985954875 102
1777.9764625164 106
1776.30595953282 109
1768.3457609272 119
1760.16574772582 119
1752.60893535524 119
1745.85249738996 119
1727.4421067235 130
1729.51569081137 127
1720.95930566104 125
1729.22449191432 124
1706.57292348048 99
1686.66302646016 89
1674.00863507037 87
1662.23057060195 81
1662.18007014505 85
1664.31691767114 83
1664.94527532283 82
1661.3193859784 79
1660.60642156711 78
1667.16146807794 74
1666.7179546307 73
1654.02027789771 73
1637.50748780435 73
1616.2528114886 71
1592.26321591829 69
1569.42176279579 67
1545.17919431378 70
1529.40223023883 65
1542.81262147625 82
1554.2729690382 89
1566.84219454941 98
1584.16419695877 97
1599.29492134585 103
1619.07985906802 109
1641.62505726573 110
1661.97007348844 116
1683.53927750907 116
1701.88142616774 106
1720.94790696038 107
1739.12501427777 113
1755.08397602923 106
1767.97006116199 103
1778.31742353445 103
1785.29534868201 106
1785.73573557398 103
1788.72500737632 118
1781.80882829074 121
1778.99771853338 116
1767.92871191738 120
1761.07758520782 126
1750.46700085473 126
1745.30802007419 122
1737.54404359129 116
1739.92802900771 116
1733.56560539306 97
1712.41984855761 96
1702.22631598865 98
1683.06223503704 89
1678.61668926869 88
1675.42398439191 88
1674.71529164017 83
1672.79859803552 83
1671.5861307098 84
1672.07062428676 82
1667.02745647956 79
1658.12421403866 80
1641.69434098411 77
1620.67896315984 75
1601.38745823963 72
1576.87882579347 74
1555.47533490684 71
1545.50275028165 77
1559.08806943505 89
1570.7985426138 92
1588.52920612012 92
1606.41635204351 102
1622.33436193712 102
1642.58522075792 112
1658.88632670687 110
1683.81503380811 116
1702.39588477493 113
1724.36348547012 109
1740.19944033499 112
1754.35232028145 104
1766.65990239567 103
1777.5805422759 106
1783.36217533766 107
1788.22548673559 114
1783.46247431311 127
1788.77794530552 119
1785.24946004939 130
1772.89988361499 129
1771.77987433053 129
1762.33618309367 128
1754.52890441662 128
1762.54032543912 127
1746.82673388552 104
1727.23603262428 98
1712.74572547171 95
1699.55508786815 92
1688.08394566854 91
1676.82856394984 90
1677.61857338816 86
1671.57895056657 88
1670.77398912808 88
1668.988863054 91
1661.83120914367 84
1652.66395122016 80
1636.55874509355 79
1617.57208401661 77
1596.98989969874 78
1575.25027130612 76
1553.03239138597 75
1555.61006276422 88
1569.54666731396 98
1583.52416949735 103
1600.23434763005 108
1615.73032329241 114
1632.26726306272 118
1651.92340606702 113
1669.80415177393 121
1692.1096054587 124
1708.81132571332 125
1723.64650860232 120
1743.53596250967 118
1758.88529398952 118
1770.43276268895 120
1779.52836533194 123
1782.32613081598 124
1783.64481015492 123
1782.63562974427 127
1780.86061870655 134
1778.1715093415 135
1767.29364399633 137
1759.44370639883 133
1767.09449859644 135
1757.32336192553 113
1740.84526218729 107
1720.59398249148 105
1699.85202602089 98
1692.78309177686 100
1684.99549525894 100
1673.31810128352 98
1671.43481405638 92
1667.44905100059 94
1665.1737780642 93
1660.17434057892 93
1647.82682646138 94
1632.67053735231 87
1612.82558771707 81
1593.43462159688 80
1571.22699839727 82
1547.42569766012 85
1556.46133725031 95
1566.56983551979 107
1584.21896834023 110
1598.90172874863 108
1618.98253527275 109
1638.54897034736 123
1652.41194240706 123
1672.7538478653 125
1692.40282396593 128
1711.49823672451 125
1729.27753389636 117
1743.96073789074 116
1757.2468482072 113
1765.80257770183 122
1773.60134023683 123
1774.99119187003 121
1775.46390831465 124
1773.69029714929 130
1769.10731500704 129
1766.83851024436 127
1769.85458294116 131
1767.9972371599 124
1746.09548721693 108
1728.31214201642 102
1714.69784632586 99
1701.32806274529 100
1687.64804307202 94
1671.96999542209 92
1666.06099196285 92
1663.86627860339 89
1658.95322055655 92
1652.88236864058 89
1640.10437494027 86
1623.30405520672 85
1605.59520735955 84
1586.84416084051 83
1567.68869932924 80
1549.34909193122 78
1562.16741450531 97
1578.1601982164 102
1594.05570470408 110
1612.2531448545 107
1624.87346101089 110
1645.25195188963 115
1663.73837824834 123
1684.0567723888 117
1700.23973573706 113
1717.823134895 113
1732.0605884613 117
1745.4952458062 110
1755.92591453181 116
1765.04569803932 123
1769.50913890281 122
1772.24577011422 119
1773.22743519766 123
1771.01479120726 131
1775.5292739403 127
1783.50167048467 130
1760.20077370565 115
1740.32999772511 111
1720.40379265018 105
1705.03283218957 105
1681.81854249335 107
1675.31920925439 104
1666.66498922922 102
1659.15208663066 101
1652.15267288718 96
1642.51022707006 95
1630.16025941634 94
1614.70078966949 93
1596.41702677073 91
1576.92010350204 96
1563.27040375909 86
1548.70295100888 95
1563.36235812795 109
1579.54537280988 116
1596.07035692505 118
1610.87270427072 126
1629.872854642 125
1645.75516379751 121
1665.12798330372 133
1682.50038212029 127
1700.56087208861 133
1715.36725819122 134
1730.33837421378 129
1745.02963679355 124
1754.61162416224 125
1759.89737466116 125
1765.75553273272 124
1762.81577440834 122
1766.35763596642 125
1773.5588080708 135
1757.62390358026 112
1742.69389945116 106
1723.5915753139 102
1700.94631042853 98
1685.88087704902 101
1664.56912252532 99
1659.9377427523 98
1652.19819215571 97
1645.85999224918 94
1634.22199495426 92
1617.19858258653 93
1601.30086116754 86
1583.88310513579 95
1569.07389002639 90
1552.6916412946 88
1542.30577111007 95
1556.39433058044 117
1570.70107518706 113
1587.9051649681 119
1608.42744174639 118
1623.35308710144 118
1642.87581998963 131
1658.76219978548 125
1675.19549907304 131
1692.82535728673 129
1706.72280139809 122
1718.3023240094 127
1734.14260091546 126
1741.0689429242 126
1748.99244351562 129
1757.6540491732 124
1762.4565516028 130
1756.51588676386 115
1738.41665911452 113
1719.61085692884 103
1698.75804002564 101
1675.14345124045 104
1661.00505526743 97
1644.92253579829 98
1639.84556153359 97
1629.22526881213 99
1614.65285302864 91
1600.67379415087 90
1585.89074609629 89
1568.28596680996 87
1554.51013878294 87
1536.14969641875 88
1538.14037077757 94
1553.00033376338 102
1571.07813004459 106
1589.16163742092 116
1604.68293106544 111
1625.32534767846 115
1636.77887476116 120
1655.6916911778 120
1673.45804736078 131
1688.57380054682 124
1704.18743366671 123
1715.40086590571 124
1728.23857107422 129
1736.58416202871 132
1746.52609794072 134
1757.85033838572 123
1734.77813511342 106
1717.66322329187 105
1698.04093319273 99
1677.48676905515 99
1657.53997519082 98
1640.8838552912 99
1630.14565071025 95
1613.67569709982 92
1600.32373481012 93
1588.42542003523 89
1572.62364839486 90
1557.57172296334 89
1540.72197357967 87
1525.16672614936 90
1524.89268330761 92
1540.35859231214 101
1559.93830275185 107
1575.46206601796 116
1595.28776438092 117
1609.46335206486 121
1628.4906259815 123
1646.70612378409 131
1662.5741000817 132
1675.77361791799 136
1689.97607125434 133
1706.42903029714 132
1717.0454055125 132
1725.04114040594 134
1716.20099036583 114
1697.2843197075 108
1679.18886026304 104
1657.38643652573 103
1637.78325608642 100
1622.45736966242 100
1607.42707876538 99
1596.4077198086 97
1580.18739257851 97
1565.08757492766 91
1549.27723010007 87
1534.17650778423 92
1518.23856614727 91
1500.60889244172 92
1502.62214175846 104
1521.38333295764 116
1539.51394362948 126
1557.77840072623 121
1575.47918464479 123
1593.27868240735 121
1609.277714905 131
1629.01462073647 136
1646.03975421309 134
1659.16276924846 126
1673.04232744786 134
1685.63022988067 127
1693.31130661753 117
1675.15235703725 107
1656.72892495581 103
1637.21833320854 101
1616.56076659996 98
1602.17302629104 97
1587.83255092516 95
1571.02936444695 93
1556.67676284643 93
1540.2829073007 91
1527.63771641989 89
1509.3665681967 85
1496.6235888669 87
1481.29140531561 88
1484.60641223474 97
1504.55153510942 116
1518.94109951412 110
1537.41985159835 129
1557.3466752456 126
1573.5633226416 142
1591.10702153517 127
1608.44016078483 130
1624.33279666101 132
1641.35552740068 132
1654.34607598646 128
1643.94569992678 109
1627.06997051667 105
1609.59428695637 105
1592.72156617635 101
1577.27025359342 98
1562.39501914256 96
1544.89038158148 92
1530.05802754928 89
1512.50367793388 90
1499.57650711211 88
1485.29689345453 89
1470.97715070288 88
1453.32895299982 84
1456.22573957705 93
1475.22139436848 107
1494.48043840094 120
1512.70661531741 119
1532.12353629481 116
1551.59070024275 128
1566.48959713399 127
1584.55696369112 122
1601.69128980794 131
1609.52255585492 103
1593.14105359021 102
1576.40246733092 97
1558.05074565601 93
1543.75246596117 90
1527.12224626488 88
1512.48628413082 85
1497.47751949855 84
1481.47340555015 80
1468.4082957806 84
1452.54639571939 83
1436.17897092515 79
1424.78222781922 81
1419.87597402969 87
1440.7528857142 102
1461.18363861249 107
1476.66695474621 104
1497.31676451564 103
1516.80193799687 111
1535.2882151385 111
1550.13836850022 115
1542.99489167614 97
1527.0170411502 95
1512.50116603452 94
1498.7315723018 89
1482.48426788784 88
1470.06916914225 85
1456.53008183433 86
1439.94386524465 84
1425.03751284923 80
1411.19460228462 78
1397.68034009677 74
1386.28996979076 79
1372.39978647479 75
1394.04238783204 93
1414.6938384109 103
1435.94300528842 112
1454.21964370064 111
1473.64877626819 122
1492.06172609297 107
1476.19756112035 91
1465.3399573912 93
1450.54457522812 87
1435.24609515052 84
1419.08974009347 82
1406.21727233004 82
1392.76471355674 76
1380.34030821687 75
1368.4044676507 77
1354.53384174003 80
1342.65278484947 72
1330.77684402445 70
1336.23280466605 83
1357.95149613695 91
1379.46000883403 94
};
\addlegendentry{original data}
\addplot [red, line width=1.5, on layer=axis foreground]
table {%
901.786962186022 -9.79612281681102
1800.98208003744 122.268083564
};
\addlegendentry{fitted line}
\end{axis}

\end{tikzpicture}

==> graphics/tex/whiskers_mean.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{crimson2152528}{RGB}{215,25,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sandybrown25317497}{RGB}{253,174,97}
\definecolor{steelblue44123182}{RGB}{44,123,182}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xmin=-3, xmax=18,
y grid style={darkgray176},
ylabel={Mean absolute error [K]},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot [crimson2152528, forget plot]
table {%
-0.975 44.3500900268555
-0.425 44.3500900268555
-0.425 156.975036621094
-0.975 156.975036621094
-0.975 44.3500900268555
};
\addplot [crimson2152528, forget plot]
table {%
-0.7 44.3500900268555
-0.7 0.920818030834198
};
\addplot [crimson2152528, forget plot]
table {%
-0.7 156.975036621094
-0.7 409.304504394531
};
\addplot [crimson2152528, forget plot]
table {%
-0.8375 0.920818030834198
-0.5625 0.920818030834198
};
\addplot [crimson2152528, forget plot]
table {%
-0.8375 409.304504394531
-0.5625 409.304504394531
};
\addplot [crimson2152528, forget plot]
table {%
2.025 15.9915819168091
2.575 15.9915819168091
2.575 25.9922981262207
2.025 25.9922981262207
2.025 15.9915819168091
};
\addplot [crimson2152528, forget plot]
table {%
2.3 15.9915819168091
2.3 10.6666011810303
};
\addplot [crimson2152528, forget plot]
table {%
2.3 25.9922981262207
2.3 133.211273193359
};
\addplot [crimson2152528, forget plot]
table {%
2.1625 10.6666011810303
2.4375 10.6666011810303
};
\addplot [crimson2152528, forget plot]
table {%
2.1625 133.211273193359
2.4375 133.211273193359
};
\addplot [crimson2152528, forget plot]
table {%
5.025 11.3327674865723
5.575 11.3327674865723
5.575 15.2442140579224
5.025 15.2442140579224
5.025 11.3327674865723
};
\addplot [crimson2152528, forget plot]
table {%
5.3 11.3327674865723
5.3 7.64009523391724
};
\addplot [crimson2152528, forget plot]
table {%
5.3 15.2442140579224
5.3 58.3238220214844
};
\addplot [crimson2152528, forget plot]
table {%
5.1625 7.64009523391724
5.4375 7.64009523391724
};
\addplot [crimson2152528, forget plot]
table {%
5.1625 58.3238220214844
5.4375 58.3238220214844
};
\addplot [crimson2152528, forget plot]
table {%
8.025 13.5194139480591
8.575 13.5194139480591
8.575 19.5452747344971
8.025 19.5452747344971
8.025 13.5194139480591
};
\addplot [crimson2152528, forget plot]
table {%
8.3 13.5194139480591
8.3 1.61139059066772
};
\addplot [crimson2152528, forget plot]
table {%
8.3 19.5452747344971
8.3 24.1394920349121
};
\addplot [crimson2152528, forget plot]
table {%
8.1625 1.61139059066772
8.4375 1.61139059066772
};
\addplot [crimson2152528, forget plot]
table {%
8.1625 24.1394920349121
8.4375 24.1394920349121
};
\addplot [crimson2152528, forget plot]
table {%
11.025 18.4846935272217
11.575 18.4846935272217
11.575 27.6354465484619
11.025 27.6354465484619
11.025 18.4846935272217
};
\addplot [crimson2152528, forget plot]
table {%
11.3 18.4846935272217
11.3 13.5649633407593
};
\addplot [crimson2152528, forget plot]
table {%
11.3 27.6354465484619
11.3 32.434268951416
};
\addplot [crimson2152528, forget plot]
table {%
11.1625 13.5649633407593
11.4375 13.5649633407593
};
\addplot [crimson2152528, forget plot]
table {%
11.1625 32.434268951416
11.4375 32.434268951416
};
\addplot [crimson2152528, forget plot]
table {%
14.025 16.710111618042
14.575 16.710111618042
14.575 27.1080474853516
14.025 27.1080474853516
14.025 16.710111618042
};
\addplot [crimson2152528, forget plot]
table {%
14.3 16.710111618042
14.3 8.09210777282715
};
\addplot [crimson2152528, forget plot]
table {%
14.3 27.1080474853516
14.3 34.8372268676758
};
\addplot [crimson2152528, forget plot]
table {%
14.1625 8.09210777282715
14.4375 8.09210777282715
};
\addplot [crimson2152528, forget plot]
table {%
14.1625 34.8372268676758
14.4375 34.8372268676758
};
\addplot [sandybrown25317497, forget plot]
table {%
-0.275 1.04657828807831
0.275 1.04657828807831
0.275 2.72303628921509
-0.275 2.72303628921509
-0.275 1.04657828807831
};
\addplot [sandybrown25317497, forget plot]
table {%
0 1.04657828807831
0 0.138378113508224
};
\addplot [sandybrown25317497, forget plot]
table {%
0 2.72303628921509
0 7.83939123153687
};
\addplot [sandybrown25317497, forget plot]
table {%
-0.1375 0.138378113508224
0.1375 0.138378113508224
};
\addplot [sandybrown25317497, forget plot]
table {%
-0.1375 7.83939123153687
0.1375 7.83939123153687
};
\addplot [sandybrown25317497, forget plot]
table {%
2.725 3.18202757835388
3.275 3.18202757835388
3.275 4.66525554656982
2.725 4.66525554656982
2.725 3.18202757835388
};
\addplot [sandybrown25317497, forget plot]
table {%
3 3.18202757835388
3 2.08630180358887
};
\addplot [sandybrown25317497, forget plot]
table {%
3 4.66525554656982
3 9.96997261047363
};
\addplot [sandybrown25317497, forget plot]
table {%
2.8625 2.08630180358887
3.1375 2.08630180358887
};
\addplot [sandybrown25317497, forget plot]
table {%
2.8625 9.96997261047363
3.1375 9.96997261047363
};
\addplot [sandybrown25317497, forget plot]
table {%
5.725 5.23751401901245
6.275 5.23751401901245
6.275 7.42232179641724
5.725 7.42232179641724
5.725 5.23751401901245
};
\addplot [sandybrown25317497, forget plot]
table {%
6 5.23751401901245
6 4.05280685424805
};
\addplot [sandybrown25317497, forget plot]
table {%
6 7.42232179641724
6 13.2170162200928
};
\addplot [sandybrown25317497, forget plot]
table {%
5.8625 4.05280685424805
6.1375 4.05280685424805
};
\addplot [sandybrown25317497, forget plot]
table {%
5.8625 13.2170162200928
6.1375 13.2170162200928
};
\addplot [sandybrown25317497, forget plot]
table {%
8.725 6.3984432220459
9.275 6.3984432220459
9.275 8.46360778808594
8.725 8.46360778808594
8.725 6.3984432220459
};
\addplot [sandybrown25317497, forget plot]
table {%
9 6.3984432220459
9 5.32041263580322
};
\addplot [sandybrown25317497, forget plot]
table {%
9 8.46360778808594
9 13.9771223068237
};
\addplot [sandybrown25317497, forget plot]
table {%
8.8625 5.32041263580322
9.1375 5.32041263580322
};
\addplot [sandybrown25317497, forget plot]
table {%
8.8625 13.9771223068237
9.1375 13.9771223068237
};
\addplot [sandybrown25317497, forget plot]
table {%
11.725 7.63283348083496
12.275 7.63283348083496
12.275 9.78327941894531
11.725 9.78327941894531
11.725 7.63283348083496
};
\addplot [sandybrown25317497, forget plot]
table {%
12 7.63283348083496
12 6.50959587097168
};
\addplot [sandybrown25317497, forget plot]
table {%
12 9.78327941894531
12 14.6682863235474
};
\addplot [sandybrown25317497, forget plot]
table {%
11.8625 6.50959587097168
12.1375 6.50959587097168
};
\addplot [sandybrown25317497, forget plot]
table {%
11.8625 14.6682863235474
12.1375 14.6682863235474
};
\addplot [sandybrown25317497, forget plot]
table {%
14.725 8.63803768157959
15.275 8.63803768157959
15.275 11.0808172225952
14.725 11.0808172225952
14.725 8.63803768157959
};
\addplot [sandybrown25317497, forget plot]
table {%
15 8.63803768157959
15 7.52705717086792
};
\addplot [sandybrown25317497, forget plot]
table {%
15 11.0808172225952
15 15.3537273406982
};
\addplot [sandybrown25317497, forget plot]
table {%
14.8625 7.52705717086792
15.1375 7.52705717086792
};
\addplot [sandybrown25317497, forget plot]
table {%
14.8625 15.3537273406982
15.1375 15.3537273406982
};
\addplot [steelblue44123182, forget plot]
table {%
0.425 1.04657828807831
0.975 1.04657828807831
0.975 2.72303628921509
0.425 2.72303628921509
0.425 1.04657828807831
};
\addplot [steelblue44123182, forget plot]
table {%
0.7 1.04657828807831
0.7 0.138378113508224
};
\addplot [steelblue44123182, forget plot]
table {%
0.7 2.72303628921509
0.7 7.83939123153687
};
\addplot [steelblue44123182, forget plot]
table {%
0.5625 0.138378113508224
0.8375 0.138378113508224
};
\addplot [steelblue44123182, forget plot]
table {%
0.5625 7.83939123153687
0.8375 7.83939123153687
};
\addplot [steelblue44123182, forget plot]
table {%
3.425 2.22292232513428
3.975 2.22292232513428
3.975 3.69675540924072
3.425 3.69675540924072
3.425 2.22292232513428
};
\addplot [steelblue44123182, forget plot]
table {%
3.7 2.22292232513428
3.7 1.81496524810791
};
\addplot [steelblue44123182, forget plot]
table {%
3.7 3.69675540924072
3.7 9.34936904907227
};
\addplot [steelblue44123182, forget plot]
table {%
3.5625 1.81496524810791
3.8375 1.81496524810791
};
\addplot [steelblue44123182, forget plot]
table {%
3.5625 9.34936904907227
3.8375 9.34936904907227
};
\addplot [steelblue44123182, forget plot]
table {%
6.425 2.56347155570984
6.975 2.56347155570984
6.975 4.08116865158081
6.425 4.08116865158081
6.425 2.56347155570984
};
\addplot [steelblue44123182, forget plot]
table {%
6.7 2.56347155570984
6.7 2.10005307197571
};
\addplot [steelblue44123182, forget plot]
table {%
6.7 4.08116865158081
6.7 8.18800258636475
};
\addplot [steelblue44123182, forget plot]
table {%
6.5625 2.10005307197571
6.8375 2.10005307197571
};
\addplot [steelblue44123182, forget plot]
table {%
6.5625 8.18800258636475
6.8375 8.18800258636475
};
\addplot [steelblue44123182, forget plot]
table {%
9.425 1.7092512845993
9.975 1.7092512845993
9.975 2.95703029632568
9.425 2.95703029632568
9.425 1.7092512845993
};
\addplot [steelblue44123182, forget plot]
table {%
9.7 1.7092512845993
9.7 1.34894049167633
};
\addplot [steelblue44123182, forget plot]
table {%
9.7 2.95703029632568
9.7 6.12608861923218
};
\addplot [steelblue44123182, forget plot]
table {%
9.5625 1.34894049167633
9.8375 1.34894049167633
};
\addplot [steelblue44123182, forget plot]
table {%
9.5625 6.12608861923218
9.8375 6.12608861923218
};
\addplot [steelblue44123182, forget plot]
table {%
12.425 1.67175686359406
12.975 1.67175686359406
12.975 2.54390263557434
12.425 2.54390263557434
12.425 1.67175686359406
};
\addplot [steelblue44123182, forget plot]
table {%
12.7 1.67175686359406
12.7 1.40143764019012
};
\addplot [steelblue44123182, forget plot]
table {%
12.7 2.54390263557434
12.7 4.29632711410522
};
\addplot [steelblue44123182, forget plot]
table {%
12.5625 1.40143764019012
12.8375 1.40143764019012
};
\addplot [steelblue44123182, forget plot]
table {%
12.5625 4.29632711410522
12.8375 4.29632711410522
};
\addplot [steelblue44123182, forget plot]
table {%
15.425 1.45289874076843
15.975 1.45289874076843
15.975 2.17838931083679
15.425 2.17838931083679
15.425 1.45289874076843
};
\addplot [steelblue44123182, forget plot]
table {%
15.7 1.45289874076843
15.7 1.21644055843353
};
\addplot [steelblue44123182, forget plot]
table {%
15.7 2.17838931083679
15.7 3.39022302627563
};
\addplot [steelblue44123182, forget plot]
table {%
15.5625 1.21644055843353
15.8375 1.21644055843353
};
\addplot [steelblue44123182, forget plot]
table {%
15.5625 3.39022302627563
15.8375 3.39022302627563
};
\addplot [crimson2152528, forget plot]
table {%
-0.975 93.1775588989258
-0.425 93.1775588989258
};
\addplot [crimson2152528, forget plot]
table {%
2.025 19.9853439331055
2.575 19.9853439331055
};
\addplot [crimson2152528, forget plot]
table {%
5.025 13.1408557891846
5.575 13.1408557891846
};
\addplot [crimson2152528, forget plot]
table {%
8.025 16.3986434936523
8.575 16.3986434936523
};
\addplot [crimson2152528, forget plot]
table {%
11.025 23.6303596496582
11.575 23.6303596496582
};
\addplot [crimson2152528, forget plot]
table {%
14.025 21.8538475036621
14.575 21.8538475036621
};
\addplot [sandybrown25317497, forget plot]
table {%
-0.275 1.74036240577698
0.275 1.74036240577698
};
\addplot [sandybrown25317497, forget plot]
table {%
2.725 3.80461812019348
3.275 3.80461812019348
};
\addplot [sandybrown25317497, forget plot]
table {%
5.725 5.80696296691895
6.275 5.80696296691895
};
\addplot [sandybrown25317497, forget plot]
table {%
8.725 7.18668031692505
9.275 7.18668031692505
};
\addplot [sandybrown25317497, forget plot]
table {%
11.725 8.61495971679688
12.275 8.61495971679688
};
\addplot [sandybrown25317497, forget plot]
table {%
14.725 9.79351615905762
15.275 9.79351615905762
};
\addplot [steelblue44123182, forget plot]
table {%
0.425 1.74036240577698
0.975 1.74036240577698
};
\addplot [steelblue44123182, forget plot]
table {%
3.425 2.71454906463623
3.975 2.71454906463623
};
\addplot [steelblue44123182, forget plot]
table {%
6.425 3.19559645652771
6.975 3.19559645652771
};
\addplot [steelblue44123182, forget plot]
table {%
9.425 2.26179528236389
9.975 2.26179528236389
};
\addplot [steelblue44123182, forget plot]
table {%
12.425 2.07748794555664
12.975 2.07748794555664
};
\addplot [steelblue44123182, forget plot]
table {%
15.425 1.79357218742371
15.975 1.79357218742371
};
\end{axis}

\end{tikzpicture}

